Data-dependent Initializations of Convolutional Neural Networks

Convolutional Neural Networks spread through computer vision like a wildfire, impacting almost all visual tasks imaginable. Despite this, few researchers dare to train their models from scratch. Most work builds on one of a handful of ImageNet pre-trained models, and fine-tunes or adapts these for specific tasks. This is in large part due to the difficulty of properly initializing these networks from scratch. A small miscalibration of the initial weights leads to vanishing or exploding gradients, as well as poor convergence properties. In this work we present a fast and simple data-dependent initialization procedure, that sets the weights of a network such that all units in the network train at roughly the same rate, avoiding vanishing or exploding gradients. Our initialization matches the current state-of-the-art unsupervised or self-supervised pre-training methods on standard computer vision tasks, such as image classification and object detection, while being roughly three orders of magnitude faster. When combined with pre-training methods, our initialization significantly outperforms prior work, narrowing the gap between supervised and unsupervised pre-training.

==> figures/imagenet/caffenet_train_loss.tex <==
\begin{tikzpicture}[scale=0.7]
\begin{axis}[
  legend cell align=left,
  height=0.95\textwidth,
  width=1.5\textwidth,
  xmin=0, xmax=350.0,
  ymax=7,
  legend pos=north east,
  scaled x ticks = false,
  xtick = {0, 50, 100, 150, 200, 250, 300, 350},
  ytick = {1, 2, 3, 4, 5, 6, 7},
  xticklabel = {\pgfmathprintnumber{\tick}K}
]

\addplot[color=ta3gray,ultra thick,dashed] coordinates {(0.000000,6.920048)(0.720000,6.911756)(1.440000,6.884382)(2.160000,6.821683)(2.880000,6.688318)(3.600000,6.447169)(4.320000,6.098786)(5.040000,5.699153)(5.760000,5.319547)(6.480000,4.998172)(7.200000,4.737570)(7.920000,4.525999)(8.640000,4.352032)(9.360000,4.209820)(10.080000,4.094833)(10.800000,3.999071)(11.520000,3.914424)(12.240000,3.836511)(12.960000,3.764188)(13.680000,3.697513)(14.400000,3.637071)(15.120000,3.585657)(15.840000,3.545406)(16.560000,3.513599)(17.280000,3.486343)(18.000000,3.461974)(18.720000,3.436161)(19.440000,3.405432)(20.160000,3.374430)(20.880000,3.346084)(21.600000,3.316435)(22.320000,3.285945)(23.040000,3.259818)(23.760000,3.239018)(24.480000,3.224247)(25.200000,3.215836)(25.920000,3.208196)(26.640000,3.197071)(27.360000,3.184638)(28.080000,3.173264)(28.800000,3.161795)(29.520000,3.148639)(30.240000,3.133382)(30.960000,3.117453)(31.680000,3.103527)(32.400000,3.092826)(33.120000,3.086087)(33.840000,3.082207)(34.560000,3.076428)(35.280000,3.066403)(36.000000,3.055395)(36.720000,3.045555)(37.440000,3.038426)(38.160000,3.036020)(38.880000,3.033640)(39.600000,3.027246)(40.320000,3.021232)(41.040000,3.017428)(41.760000,3.011620)(42.480000,3.002855)(43.200000,2.992267)(43.920000,2.979007)(44.640000,2.966138)(45.360000,2.960497)(46.080000,2.961496)(46.800000,2.960435)(47.520000,2.953875)(48.240000,2.947510)(48.960000,2.944671)(49.680000,2.941162)(50.400000,2.933840)(51.120000,2.925347)(51.840000,2.919022)(52.560000,2.916033)(53.280000,2.916290)(54.000000,2.917554)(54.720000,2.917106)(55.440000,2.915315)(56.160000,2.914061)(56.880000,2.912053)(57.600000,2.905207)(58.320000,2.892946)(59.040000,2.879580)(59.760000,2.871029)(60.480000,2.870664)(61.200000,2.874607)(61.920000,2.876352)(62.640000,2.874203)(63.360000,2.868314)(64.080000,2.860487)(64.800000,2.855065)(65.520000,2.853916)(66.240000,2.856253)(66.960000,2.861820)(67.680000,2.871156)(68.400000,2.878949)(69.120000,2.875223)(69.840000,2.859895)(70.560000,2.843071)(71.280000,2.831652)(72.000000,2.824605)(72.720000,2.819053)(73.440000,2.817632)(74.160000,2.824336)(74.880000,2.835062)(75.600000,2.839823)(76.320000,2.833069)(77.040000,2.821883)(77.760000,2.817925)(78.480000,2.821717)(79.200000,2.825065)(79.920000,2.821497)(80.640000,2.811997)(81.360000,2.802466)(82.080000,2.795640)(82.800000,2.790030)(83.520000,2.783814)(84.240000,2.778595)(84.960000,2.778727)(85.680000,2.785641)(86.400000,2.795053)(87.120000,2.799729)(87.840000,2.799121)(88.560000,2.800780)(89.280000,2.805968)(90.000000,2.808683)(90.720000,2.806285)(91.440000,2.799878)(92.160000,2.792793)(92.880000,2.788305)(93.600000,2.785602)(94.320000,2.784944)(95.040000,2.789927)(95.760000,2.798156)(96.480000,2.800638)(97.200000,2.793660)(97.920000,2.780599)(98.640000,2.754949)(99.360000,2.694102)(100.080000,2.588803)(100.800000,2.468037)(101.520000,2.367603)(102.240000,2.291321)(102.960000,2.226035)(103.680000,2.171826)(104.400000,2.142684)(105.120000,2.141815)(105.840000,2.148187)(106.560000,2.139082)(107.280000,2.111390)(108.000000,2.074590)(108.720000,2.040961)(109.440000,2.025057)(110.160000,2.032584)(110.880000,2.046441)(111.600000,2.043022)(112.320000,2.017813)(113.040000,1.985061)(113.760000,1.964103)(114.480000,1.965915)(115.200000,1.981372)(115.920000,1.988653)(116.640000,1.977902)(117.360000,1.956352)(118.080000,1.932578)(118.800000,1.913122)(119.520000,1.907604)(120.240000,1.916703)(120.960000,1.923363)(121.680000,1.914080)(122.400000,1.892862)(123.120000,1.870681)(123.840000,1.858405)(124.560000,1.861954)(125.280000,1.874286)(126.000000,1.881067)(126.720000,1.876543)(127.440000,1.865471)(128.160000,1.852681)(128.880000,1.839117)(129.600000,1.830850)(130.320000,1.833403)(131.040000,1.835186)(131.760000,1.823324)(132.480000,1.803488)(133.200000,1.786627)(133.920000,1.776210)(134.640000,1.775380)(135.360000,1.785289)(136.080000,1.795861)(136.800000,1.795569)(137.520000,1.785265)(138.240000,1.774954)(138.960000,1.772264)(139.680000,1.777972)(140.400000,1.785158)(141.120000,1.783201)(141.840000,1.768948)(142.560000,1.748203)(143.280000,1.729795)(144.000000,1.721440)(144.720000,1.724832)(145.440000,1.731986)(146.160000,1.732072)(146.880000,1.722464)(147.600000,1.709382)(148.320000,1.699906)(149.040000,1.695912)(149.760000,1.697959)(150.480000,1.705646)(151.200000,1.711290)(151.920000,1.707201)(152.640000,1.694210)(153.360000,1.679086)(154.080000,1.671014)(154.800000,1.675058)(155.520000,1.685371)(156.240000,1.690244)(156.960000,1.684752)(157.680000,1.673536)(158.400000,1.662244)(159.120000,1.652777)(159.840000,1.647771)(160.560000,1.650440)(161.280000,1.656538)(162.000000,1.657504)(162.720000,1.650994)(163.440000,1.641003)(164.160000,1.634039)(164.880000,1.635199)(165.600000,1.641113)(166.320000,1.642517)(167.040000,1.635281)(167.760000,1.623025)(168.480000,1.612107)(169.200000,1.606868)(169.920000,1.608497)(170.640000,1.614294)(171.360000,1.618650)(172.080000,1.618838)(172.800000,1.615330)(173.520000,1.608339)(174.240000,1.602969)(174.960000,1.607186)(175.680000,1.615887)(176.400000,1.616580)(177.120000,1.610158)(177.840000,1.605666)(178.560000,1.603797)(179.280000,1.600301)(180.000000,1.595409)(180.720000,1.590703)(181.440000,1.586451)(182.160000,1.581982)(182.880000,1.574192)(183.600000,1.564709)(184.320000,1.561910)(185.040000,1.568450)(185.760000,1.576624)(186.480000,1.576627)(187.200000,1.566957)(187.920000,1.555451)(188.640000,1.548216)(189.360000,1.545625)(190.080000,1.546721)(190.800000,1.549634)(191.520000,1.551522)(192.240000,1.550508)(192.960000,1.547707)(193.680000,1.545721)(194.400000,1.546358)(195.120000,1.550566)(195.840000,1.555412)(196.560000,1.554974)(197.280000,1.547484)(198.000000,1.536978)(198.720000,1.525855)(199.440000,1.512124)(200.160000,1.494118)(200.880000,1.471336)(201.600000,1.444610)(202.320000,1.416861)(203.040000,1.392913)(203.760000,1.380986)(204.480000,1.389086)(205.200000,1.412761)(205.920000,1.433066)(206.640000,1.433803)(207.360000,1.416339)(208.080000,1.396819)(208.800000,1.388642)(209.520000,1.394005)(210.240000,1.407336)(210.960000,1.418314)(211.680000,1.419392)(212.400000,1.409332)(213.120000,1.394195)(213.840000,1.385020)(214.560000,1.387093)(215.280000,1.394877)(216.000000,1.398525)(216.720000,1.393248)(217.440000,1.380823)(218.160000,1.366665)(218.880000,1.358972)(219.600000,1.365254)(220.320000,1.383662)(221.040000,1.398806)(221.760000,1.395605)(222.480000,1.375837)(223.200000,1.353959)(223.920000,1.345095)(224.640000,1.355128)(225.360000,1.372875)(226.080000,1.379667)(226.800000,1.370428)(227.520000,1.355909)(228.240000,1.346317)(228.960000,1.345076)(229.680000,1.354829)(230.400000,1.371050)(231.120000,1.378166)(231.840000,1.368345)(232.560000,1.348644)(233.280000,1.330598)(234.000000,1.324163)(234.720000,1.331269)(235.440000,1.343372)(236.160000,1.348652)(236.880000,1.342075)(237.600000,1.330787)(238.320000,1.325146)(239.040000,1.328616)(239.760000,1.341407)(240.480000,1.357560)(241.200000,1.363450)(241.920000,1.355349)(242.640000,1.343009)(243.360000,1.333203)(244.080000,1.327144)(244.800000,1.328469)(245.520000,1.337767)(246.240000,1.345353)(246.960000,1.342491)(247.680000,1.332755)(248.400000,1.326146)(249.120000,1.329571)(249.840000,1.344207)(250.560000,1.361792)(251.280000,1.367746)(252.000000,1.356681)(252.720000,1.335853)(253.440000,1.316840)(254.160000,1.310377)(254.880000,1.319112)(255.600000,1.333123)(256.320000,1.338884)(257.040000,1.330612)(257.760000,1.314453)(258.480000,1.302580)(259.200000,1.302113)(259.920000,1.313245)(260.640000,1.329492)(261.360000,1.338596)(262.080000,1.333414)(262.800000,1.319128)(263.520000,1.307481)(264.240000,1.307470)(264.960000,1.318327)(265.680000,1.329687)(266.400000,1.331010)(267.120000,1.321393)(267.840000,1.309664)(268.560000,1.304105)(269.280000,1.305986)(270.000000,1.313263)(270.720000,1.322220)(271.440000,1.325863)(272.160000,1.318640)(272.880000,1.303812)(273.600000,1.292498)(274.320000,1.293742)(275.040000,1.306205)(275.760000,1.319561)(276.480000,1.324920)(277.200000,1.320874)(277.920000,1.309869)(278.640000,1.296887)(279.360000,1.290571)(280.080000,1.296365)(280.800000,1.309523)(281.520000,1.321311)(282.240000,1.325903)(282.960000,1.320843)(283.680000,1.310187)(284.400000,1.305256)(285.120000,1.312894)(285.840000,1.324829)(286.560000,1.328915)(287.280000,1.322447)(288.000000,1.310292)(288.720000,1.301024)(289.440000,1.302168)(290.160000,1.312129)(290.880000,1.319470)(291.600000,1.317033)(292.320000,1.308527)(293.040000,1.298336)(293.760000,1.290517)(294.480000,1.292236)(295.200000,1.303659)(295.920000,1.313317)(296.640000,1.311439)(297.360000,1.299778)(298.080000,1.286407)(298.800000,1.278194)(299.520000,1.278532)(300.240000,1.284752)(300.960000,1.290011)(301.680000,1.291295)(302.400000,1.289359)(303.120000,1.285554)(303.840000,1.282112)(304.560000,1.283229)(305.280000,1.291508)(306.000000,1.300726)(306.720000,1.301349)(307.440000,1.291260)(308.160000,1.275270)(308.880000,1.260601)(309.600000,1.256560)(310.320000,1.266001)(311.040000,1.277601)(311.760000,1.279994)(312.480000,1.274697)(313.200000,1.269544)(313.920000,1.270837)(314.640000,1.283265)(315.360000,1.303102)(316.080000,1.314350)(316.800000,1.306445)(317.520000,1.285768)(318.240000,1.266276)(318.960000,1.258486)(319.680000,1.266299)(320.400000,1.284110)(321.120000,1.298313)(321.840000,1.299761)(322.560000,1.290060)(323.280000,1.277988)(324.000000,1.271591)(324.720000,1.272948)(325.440000,1.280087)(326.160000,1.287051)(326.880000,1.286631)(327.600000,1.278311)(328.320000,1.268647)(329.040000,1.264909)(329.760000,1.271374)(330.480000,1.285412)(331.200000,1.294611)(331.920000,1.288965)(332.640000,1.273925)(333.360000,1.262093)(334.080000,1.260475)(334.800000,1.268278)(335.520000,1.279059)(336.240000,1.284996)(336.960000,1.282344)(337.680000,1.273585)(338.400000,1.265143)(339.120000,1.262967)(339.840000,1.270794)(340.560000,1.285600)(341.280000,1.294767)(342.000000,1.288916)(342.720000,1.271303)(343.440000,1.253274)(344.160000,1.245916)(344.880000,1.252801)(345.600000,1.267165)(346.320000,1.276334)(347.040000,1.274715)(347.760000,1.268799)(348.480000,1.265541)(349.200000,1.268448)(349.920000,1.280812)(350.640000,1.295811)(351.360000,1.298674)(352.080000,1.287820)(352.800000,1.275361)(353.520000,1.269948)(354.240000,1.271930)(354.960000,1.280080)(355.680000,1.290203)(356.400000,1.292267)(357.120000,1.282037)(357.840000,1.266430)(358.560000,1.255679)(359.280000,1.258377)(360.000000,1.277080)(360.720000,1.301755)(361.440000,1.317601)}; 
\addplot[color=taskyblue,ultra thick,dashed] coordinates {(0.000000,6.861935)(0.760000,6.800421)(1.520000,6.612275)(2.280000,6.310838)(3.040000,5.959733)(3.800000,5.630746)(4.560000,5.353860)(5.320000,5.123344)(6.080000,4.927123)(6.840000,4.759220)(7.600000,4.615415)(8.360000,4.489076)(9.120000,4.374666)(9.880000,4.269767)(10.640000,4.174200)(11.400000,4.087849)(12.160000,4.008941)(12.920000,3.936743)(13.680000,3.871747)(14.440000,3.809797)(15.200000,3.748176)(15.960000,3.691548)(16.720000,3.642306)(17.480000,3.599403)(18.240000,3.563128)(19.000000,3.528546)(19.760000,3.491266)(20.520000,3.453822)(21.280000,3.415612)(22.040000,3.375364)(22.800000,3.339141)(23.560000,3.309352)(24.320000,3.281918)(25.080000,3.256862)(25.840000,3.232321)(26.600000,3.204774)(27.360000,3.178491)(28.120000,3.157095)(28.880000,3.136979)(29.640000,3.115380)(30.400000,3.091592)(31.160000,3.065759)(31.920000,3.040303)(32.680000,3.016876)(33.440000,2.998345)(34.200000,2.985250)(34.960000,2.972571)(35.720000,2.958070)(36.480000,2.943615)(37.240000,2.931023)(38.000000,2.922247)(38.760000,2.912137)(39.520000,2.893109)(40.280000,2.872268)(41.040000,2.859774)(41.800000,2.852039)(42.560000,2.842360)(43.320000,2.828134)(44.080000,2.809768)(44.840000,2.793165)(45.600000,2.784252)(46.360000,2.778874)(47.120000,2.769125)(47.880000,2.757569)(48.640000,2.751299)(49.400000,2.746044)(50.160000,2.734989)(50.920000,2.722202)(51.680000,2.713135)(52.440000,2.707675)(53.200000,2.704402)(53.960000,2.701500)(54.720000,2.696276)(55.480000,2.687837)(56.240000,2.677920)(57.000000,2.667678)(57.760000,2.657355)(58.520000,2.647124)(59.280000,2.635653)(60.040000,2.624754)(60.800000,2.617689)(61.560000,2.612226)(62.320000,2.605612)(63.080000,2.597618)(63.840000,2.588595)(64.600000,2.584738)(65.360000,2.588980)(66.120000,2.590750)(66.880000,2.584669)(67.640000,2.579920)(68.400000,2.580058)(69.160000,2.576024)(69.920000,2.564270)(70.680000,2.551236)(71.440000,2.542837)(72.200000,2.539452)(72.960000,2.537236)(73.720000,2.535796)(74.480000,2.538280)(75.240000,2.541309)(76.000000,2.535574)(76.760000,2.521578)(77.520000,2.511638)(78.280000,2.510916)(79.040000,2.513850)(79.800000,2.514427)(80.560000,2.510007)(81.320000,2.501627)(82.080000,2.491607)(82.840000,2.482132)(83.600000,2.474422)(84.360000,2.469596)(85.120000,2.470173)(85.880000,2.476052)(86.640000,2.481649)(87.400000,2.481174)(88.160000,2.477898)(88.920000,2.478121)(89.680000,2.481652)(90.440000,2.483841)(91.200000,2.478844)(91.960000,2.467548)(92.720000,2.458753)(93.480000,2.455186)(94.240000,2.452946)(95.000000,2.453198)(95.760000,2.455674)(96.520000,2.454118)(97.280000,2.447779)(98.040000,2.439216)(98.800000,2.415370)(99.560000,2.355227)(100.320000,2.262642)(101.080000,2.168397)(101.840000,2.094233)(102.600000,2.036220)(103.360000,1.985806)(104.120000,1.950693)(104.880000,1.945677)(105.640000,1.961374)(106.400000,1.968284)(107.160000,1.950956)(107.920000,1.916383)(108.680000,1.884234)(109.440000,1.875582)(110.200000,1.893162)(110.960000,1.911185)(111.720000,1.905111)(112.480000,1.878646)(113.240000,1.850429)(114.000000,1.837895)(114.760000,1.846677)(115.520000,1.860515)(116.280000,1.859196)(117.040000,1.844023)(117.800000,1.825784)(118.560000,1.809366)(119.320000,1.804426)(120.080000,1.816863)(120.840000,1.828555)(121.600000,1.821746)(122.360000,1.803096)(123.120000,1.785510)(123.880000,1.777776)(124.640000,1.784618)(125.400000,1.797414)(126.160000,1.799955)(126.920000,1.789497)(127.680000,1.776670)(128.440000,1.766789)(129.200000,1.758629)(129.960000,1.759623)(130.720000,1.769103)(131.480000,1.768992)(132.240000,1.754226)(133.000000,1.736941)(133.760000,1.726987)(134.520000,1.728129)(135.280000,1.738097)(136.040000,1.746473)(136.800000,1.744611)(137.560000,1.735658)(138.320000,1.729856)(139.080000,1.732003)(139.840000,1.740262)(140.600000,1.746585)(141.360000,1.740106)(142.120000,1.720849)(142.880000,1.699034)(143.640000,1.684675)(144.400000,1.684418)(145.160000,1.696338)(145.920000,1.705262)(146.680000,1.700353)(147.440000,1.687867)(148.200000,1.677561)(148.960000,1.672039)(149.720000,1.672733)(150.480000,1.680508)(151.240000,1.686723)(152.000000,1.683749)(152.760000,1.674300)(153.520000,1.663892)(154.280000,1.660838)(155.040000,1.669629)(155.800000,1.679130)(156.560000,1.676903)(157.320000,1.666486)(158.080000,1.656181)(158.840000,1.648566)(159.600000,1.646480)(160.360000,1.652181)(161.120000,1.659896)(161.880000,1.660502)(162.640000,1.650830)(163.400000,1.636619)(164.160000,1.629517)(164.920000,1.637066)(165.680000,1.650827)(166.440000,1.653685)(167.200000,1.641567)(167.960000,1.623655)(168.720000,1.608758)(169.480000,1.602388)(170.240000,1.607777)(171.000000,1.619700)(171.760000,1.626873)(172.520000,1.625175)(173.280000,1.617638)(174.040000,1.611557)(174.800000,1.617032)(175.560000,1.628213)(176.320000,1.629048)(177.080000,1.620645)(177.840000,1.612620)(178.600000,1.607445)(179.360000,1.605629)(180.120000,1.606226)(180.880000,1.604034)(181.640000,1.596824)(182.400000,1.585635)(183.160000,1.573729)(183.920000,1.570721)(184.680000,1.580922)(185.440000,1.594876)(186.200000,1.600029)(186.960000,1.592201)(187.720000,1.579177)(188.480000,1.570762)(189.240000,1.570150)(190.000000,1.576359)(190.760000,1.584434)(191.520000,1.587226)(192.280000,1.582298)(193.040000,1.574335)(193.800000,1.568816)(194.560000,1.568488)(195.320000,1.574677)(196.080000,1.582974)(196.840000,1.584856)(197.600000,1.577467)(198.360000,1.565065)(199.120000,1.551379)(199.880000,1.537724)(200.640000,1.521985)(201.400000,1.501091)(202.160000,1.476494)(202.920000,1.451833)(203.680000,1.434809)(204.440000,1.437790)(205.200000,1.461670)(205.960000,1.485127)(206.720000,1.486174)(207.480000,1.466360)(208.240000,1.445055)(209.000000,1.437274)(209.760000,1.446393)(210.520000,1.464028)(211.280000,1.474035)(212.040000,1.468866)(212.800000,1.454441)(213.560000,1.442373)(214.320000,1.440788)(215.080000,1.448133)(215.840000,1.454432)(216.600000,1.451745)(217.360000,1.438502)(218.120000,1.419267)(218.880000,1.408702)(219.640000,1.419857)(220.400000,1.443865)(221.160000,1.455265)(221.920000,1.443396)(222.680000,1.421274)(223.440000,1.406369)(224.200000,1.409326)(224.960000,1.426892)(225.720000,1.441504)(226.480000,1.439240)(227.240000,1.425491)(228.000000,1.413888)(228.760000,1.409479)(229.520000,1.414882)(230.280000,1.430437)(231.040000,1.442181)(231.800000,1.438026)(232.560000,1.422507)(233.320000,1.405857)(234.080000,1.397993)(234.840000,1.403480)(235.600000,1.413703)(236.360000,1.414150)(237.120000,1.403592)(237.880000,1.395236)(238.640000,1.395484)(239.400000,1.401244)(240.160000,1.411480)(240.920000,1.420061)(241.680000,1.418310)(242.440000,1.407708)(243.200000,1.395659)(243.960000,1.388876)(244.720000,1.392227)(245.480000,1.403049)(246.240000,1.409022)(247.000000,1.402735)(247.760000,1.392432)(248.520000,1.389870)(249.280000,1.399307)(250.040000,1.419155)(250.800000,1.435680)(251.560000,1.431743)(252.320000,1.409549)(253.080000,1.384458)(253.840000,1.372020)(254.600000,1.381078)(255.360000,1.401235)(256.120000,1.410462)(256.880000,1.400246)(257.640000,1.381634)(258.400000,1.369846)(259.160000,1.370827)(259.920000,1.383260)(260.680000,1.401160)(261.440000,1.413373)(262.200000,1.412830)(262.960000,1.401925)(263.720000,1.389746)(264.480000,1.387852)(265.240000,1.397422)(266.000000,1.403857)(266.760000,1.395738)(267.520000,1.378774)(268.280000,1.364237)(269.040000,1.359496)(269.800000,1.368124)(270.560000,1.384925)(271.320000,1.397786)(272.080000,1.398292)(272.840000,1.387049)(273.600000,1.374257)(274.360000,1.371544)(275.120000,1.379398)(275.880000,1.388669)(276.640000,1.392939)(277.400000,1.391212)(278.160000,1.382260)(278.920000,1.369238)(279.680000,1.365485)(280.440000,1.377297)(281.200000,1.391294)(281.960000,1.394726)(282.720000,1.388823)(283.480000,1.379192)(284.240000,1.374518)(285.000000,1.384437)(285.760000,1.399791)(286.520000,1.402693)(287.280000,1.393362)(288.040000,1.382158)(288.800000,1.376906)(289.560000,1.382077)(290.320000,1.391819)(291.080000,1.393927)(291.840000,1.387386)(292.600000,1.378775)(293.360000,1.371711)(294.120000,1.370237)(294.880000,1.378077)(295.640000,1.389137)(296.400000,1.390473)(297.160000,1.379514)(297.920000,1.365262)(298.680000,1.356723)(299.440000,1.358376)(300.200000,1.368354)(300.960000,1.378303)(301.720000,1.379182)(302.480000,1.368867)(303.240000,1.355574)(304.000000,1.349319)(304.760000,1.355398)(305.520000,1.371633)(306.280000,1.383307)(307.040000,1.378774)(307.800000,1.363195)(308.560000,1.347090)(309.320000,1.338735)(310.080000,1.343178)(310.840000,1.353189)(311.600000,1.356937)(312.360000,1.353122)(313.120000,1.347075)(313.880000,1.345659)(314.640000,1.356292)(315.400000,1.375147)(316.160000,1.383912)(316.920000,1.373469)(317.680000,1.354049)(318.440000,1.339504)(319.200000,1.337948)(319.960000,1.352576)(320.720000,1.373619)(321.480000,1.382633)(322.240000,1.374082)(323.000000,1.358555)(323.760000,1.348312)(324.520000,1.348841)(325.280000,1.358578)(326.040000,1.367148)(326.800000,1.365287)(327.560000,1.356021)(328.320000,1.347272)(329.080000,1.345862)(329.840000,1.356451)(330.600000,1.373475)(331.360000,1.381955)(332.120000,1.374442)(332.880000,1.358002)(333.640000,1.345689)(334.400000,1.346023)(335.160000,1.357405)(335.920000,1.368804)(336.680000,1.367616)(337.440000,1.353957)(338.200000,1.340702)(338.960000,1.336647)(339.720000,1.342813)(340.480000,1.356128)(341.240000,1.365284)(342.000000,1.361327)(342.760000,1.348405)(343.520000,1.336731)(344.280000,1.334109)(345.040000,1.342497)(345.800000,1.354856)(346.560000,1.358140)(347.320000,1.350497)(348.080000,1.342334)(348.840000,1.340002)(349.600000,1.346753)(350.360000,1.362193)(351.120000,1.373593)(351.880000,1.370297)(352.640000,1.358272)(353.400000,1.349096)(354.160000,1.348296)(354.920000,1.357087)(355.680000,1.368771)(356.440000,1.370284)(357.200000,1.358851)(357.960000,1.343221)(358.720000,1.335373)(359.480000,1.344218)(360.240000,1.366298)(361.000000,1.382803)(361.760000,1.378962)(362.520000,1.360953)(363.280000,1.341611)(364.040000,1.329854)(364.800000,1.332929)(365.560000,1.346016)(366.320000,1.353013)(367.080000,1.346877)(367.840000,1.334245)(368.600000,1.324787)(369.360000,1.325681)(370.120000,1.339377)(370.880000,1.357769)(371.640000,1.367507)(372.400000,1.362118)(373.160000,1.346829)(373.920000,1.336660)(374.680000,1.342622)(375.440000,1.357897)(376.200000,1.365120)(376.960000,1.357711)(377.720000,1.343390)(378.480000,1.331255)(379.240000,1.327777)(380.000000,1.338941)(380.760000,1.360056)(381.520000,1.373763)(382.280000,1.371030)(383.040000,1.358385)(383.800000,1.344794)(384.560000,1.336828)}; 
\addplot[color=ta3scarletred,ultra thick,solid] coordinates {(0.000000,5.951110)(0.740000,5.804118)(1.480000,5.478606)(2.220000,5.146939)(2.960000,4.881552)(3.700000,4.678614)(4.440000,4.516567)(5.180000,4.374219)(5.920000,4.240948)(6.660000,4.119798)(7.400000,4.016190)(8.140000,3.927630)(8.880000,3.847381)(9.620000,3.771523)(10.360000,3.699252)(11.100000,3.631965)(11.840000,3.572138)(12.580000,3.521488)(13.320000,3.478374)(14.060000,3.434481)(14.800000,3.384440)(15.540000,3.336217)(16.280000,3.297851)(17.020000,3.267229)(17.760000,3.240697)(18.500000,3.214590)(19.240000,3.184732)(19.980000,3.154242)(20.720000,3.126551)(21.460000,3.096685)(22.200000,3.063428)(22.940000,3.034670)(23.680000,3.014064)(24.420000,2.998763)(25.160000,2.986636)(25.900000,2.973742)(26.640000,2.955950)(27.380000,2.936812)(28.120000,2.922917)(28.860000,2.911947)(29.600000,2.896235)(30.340000,2.874768)(31.080000,2.852705)(31.820000,2.833785)(32.560000,2.819162)(33.300000,2.810883)(34.040000,2.806283)(34.780000,2.796484)(35.520000,2.780186)(36.260000,2.765011)(37.000000,2.752482)(37.740000,2.742062)(38.480000,2.735707)(39.220000,2.729901)(39.960000,2.722681)(40.700000,2.717609)(41.440000,2.713390)(42.180000,2.705362)(42.920000,2.695441)(43.660000,2.686811)(44.400000,2.677805)(45.140000,2.669534)(45.880000,2.664750)(46.620000,2.659320)(47.360000,2.649802)(48.100000,2.641110)(48.840000,2.636049)(49.580000,2.630361)(50.320000,2.622244)(51.060000,2.613945)(51.800000,2.607097)(52.540000,2.602405)(53.280000,2.598187)(54.020000,2.592767)(54.760000,2.589195)(55.500000,2.589165)(56.240000,2.588313)(56.980000,2.582784)(57.720000,2.573986)(58.460000,2.565035)(59.200000,2.555870)(59.940000,2.547646)(60.680000,2.543990)(61.420000,2.542565)(62.160000,2.537802)(62.900000,2.530054)(63.640000,2.523750)(64.380000,2.523222)(65.120000,2.527189)(65.860000,2.528700)(66.600000,2.526903)(67.340000,2.528187)(68.080000,2.534251)(68.820000,2.536687)(69.560000,2.528036)(70.300000,2.513067)(71.040000,2.500756)(71.780000,2.493333)(72.520000,2.488425)(73.260000,2.487127)(74.000000,2.492508)(74.740000,2.500558)(75.480000,2.502134)(76.220000,2.493525)(76.960000,2.480360)(77.700000,2.470397)(78.440000,2.466564)(79.180000,2.468604)(79.920000,2.473696)(80.660000,2.477116)(81.400000,2.474850)(82.140000,2.465518)(82.880000,2.453334)(83.620000,2.444792)(84.360000,2.442318)(85.100000,2.444247)(85.840000,2.447680)(86.580000,2.449387)(87.320000,2.447132)(88.060000,2.444108)(88.800000,2.444549)(89.540000,2.446362)(90.280000,2.445860)(91.020000,2.442161)(91.760000,2.436138)(92.500000,2.430110)(93.240000,2.426250)(93.980000,2.425341)(94.720000,2.430112)(95.460000,2.440353)(96.200000,2.447188)(96.940000,2.442882)(97.680000,2.429842)(98.420000,2.409718)(99.160000,2.368558)(99.900000,2.292460)(100.640000,2.197176)(101.380000,2.113668)(102.120000,2.048685)(102.860000,1.991843)(103.600000,1.944826)(104.340000,1.922139)(105.080000,1.928553)(105.820000,1.944622)(106.560000,1.946492)(107.300000,1.928914)(108.040000,1.900537)(108.780000,1.874573)(109.520000,1.867069)(110.260000,1.882020)(111.000000,1.897561)(111.740000,1.890479)(112.480000,1.863378)(113.220000,1.834039)(113.960000,1.819769)(114.700000,1.827781)(115.440000,1.844649)(116.180000,1.849741)(116.920000,1.838663)(117.660000,1.819591)(118.400000,1.799195)(119.140000,1.786652)(119.880000,1.792680)(120.620000,1.809593)(121.360000,1.816920)(122.100000,1.808003)(122.840000,1.789592)(123.580000,1.773080)(124.320000,1.769946)(125.060000,1.779994)(125.800000,1.790109)(126.540000,1.789775)(127.280000,1.780948)(128.020000,1.771363)(128.760000,1.763343)(129.500000,1.760230)(130.240000,1.766452)(130.980000,1.770312)(131.720000,1.759809)(132.460000,1.742598)(133.200000,1.729514)(133.940000,1.722952)(134.680000,1.725224)(135.420000,1.734830)(136.160000,1.739841)(136.900000,1.733088)(137.640000,1.722422)(138.380000,1.719576)(139.120000,1.727346)(139.860000,1.739577)(140.600000,1.746021)(141.340000,1.738722)(142.080000,1.719830)(142.820000,1.699862)(143.560000,1.687874)(144.300000,1.687434)(145.040000,1.696547)(145.780000,1.705320)(146.520000,1.703084)(147.260000,1.689229)(148.000000,1.672703)(148.740000,1.661611)(149.480000,1.659391)(150.220000,1.667588)(150.960000,1.679248)(151.700000,1.682066)(152.440000,1.674108)(153.180000,1.662374)(153.920000,1.655086)(154.660000,1.658611)(155.400000,1.669942)(156.140000,1.677741)(156.880000,1.675861)(157.620000,1.666454)(158.360000,1.653097)(159.100000,1.641121)(159.840000,1.638074)(160.580000,1.644448)(161.320000,1.651378)(162.060000,1.651511)(162.800000,1.643918)(163.540000,1.632982)(164.280000,1.627740)(165.020000,1.633716)(165.760000,1.643928)(166.500000,1.646610)(167.240000,1.638680)(167.980000,1.625361)(168.720000,1.613306)(169.460000,1.608735)(170.200000,1.615407)(170.940000,1.627927)(171.680000,1.635933)(172.420000,1.636271)(173.160000,1.630466)(173.900000,1.620948)(174.640000,1.617285)(175.380000,1.624657)(176.120000,1.632455)(176.860000,1.632396)(177.600000,1.628180)(178.340000,1.623650)(179.080000,1.619191)(179.820000,1.615627)(180.560000,1.611345)(181.300000,1.605017)(182.040000,1.599474)(182.780000,1.594445)(183.520000,1.589009)(184.260000,1.587814)(185.000000,1.592570)(185.740000,1.597542)(186.480000,1.596607)(187.220000,1.589957)(187.960000,1.582693)(188.700000,1.578381)(189.440000,1.578945)(190.180000,1.585153)(190.920000,1.592375)(191.660000,1.594389)(192.400000,1.590985)(193.140000,1.586801)(193.880000,1.586042)(194.620000,1.590422)(195.360000,1.597385)(196.100000,1.599304)(196.840000,1.591923)(197.580000,1.580293)(198.320000,1.570891)(199.060000,1.562874)(199.800000,1.552501)(200.540000,1.536952)(201.280000,1.514988)(202.020000,1.489800)(202.760000,1.466393)(203.500000,1.450542)(204.240000,1.449704)(204.980000,1.466541)(205.720000,1.488663)(206.460000,1.495515)(207.200000,1.480347)(207.940000,1.456825)(208.680000,1.442402)(209.420000,1.444335)(210.160000,1.458471)(210.900000,1.472091)(211.640000,1.474918)(212.380000,1.466759)(213.120000,1.454558)(213.860000,1.446587)(214.600000,1.447913)(215.340000,1.456747)(216.080000,1.464586)(216.820000,1.464008)(217.560000,1.453145)(218.300000,1.437561)(219.040000,1.430188)(219.780000,1.440234)(220.520000,1.460034)(221.260000,1.469249)(222.000000,1.457886)(222.740000,1.436195)(223.480000,1.421036)(224.220000,1.423278)(224.960000,1.440556)(225.700000,1.456882)(226.440000,1.457997)(227.180000,1.446077)(227.920000,1.431989)(228.660000,1.422501)(229.400000,1.423925)(230.140000,1.439841)(230.880000,1.456180)(231.620000,1.455301)(232.360000,1.438006)(233.100000,1.416029)(233.840000,1.402629)(234.580000,1.405083)(235.320000,1.416978)(236.060000,1.424984)(236.800000,1.422388)(237.540000,1.414472)(238.280000,1.409289)(239.020000,1.409222)(239.760000,1.416732)(240.500000,1.429468)(241.240000,1.435858)(241.980000,1.431197)(242.720000,1.422021)(243.460000,1.415693)(244.200000,1.415708)(244.940000,1.422809)(245.680000,1.430932)(246.420000,1.429487)(247.160000,1.418493)(247.900000,1.408444)(248.640000,1.407512)(249.380000,1.417758)(250.120000,1.434886)(250.860000,1.445852)(251.600000,1.439846)(252.340000,1.419861)(253.080000,1.397448)(253.820000,1.385691)(254.560000,1.392920)(255.300000,1.412211)(256.040000,1.425006)(256.780000,1.420962)(257.520000,1.405384)(258.260000,1.390521)(259.000000,1.385542)(259.740000,1.393384)(260.480000,1.409256)(261.220000,1.421106)(261.960000,1.420409)(262.700000,1.410058)(263.440000,1.400044)(264.180000,1.399415)(264.920000,1.407900)(265.660000,1.415549)(266.400000,1.413648)(267.140000,1.403019)(267.880000,1.392876)(268.620000,1.390053)(269.360000,1.393258)(270.100000,1.400198)(270.840000,1.408559)(271.580000,1.411858)(272.320000,1.405602)(273.060000,1.394516)(273.800000,1.387175)(274.540000,1.387729)(275.280000,1.393857)(276.020000,1.400308)(276.760000,1.404421)(277.500000,1.403739)(278.240000,1.396760)(278.980000,1.389303)(279.720000,1.390321)(280.460000,1.400736)(281.200000,1.411716)(281.940000,1.415464)(282.680000,1.410799)(283.420000,1.401546)(284.160000,1.395772)(284.900000,1.400641)(285.640000,1.412291)(286.380000,1.418864)(287.120000,1.415813)(287.860000,1.408149)(288.600000,1.402664)(289.340000,1.404322)(290.080000,1.410707)(290.820000,1.411335)(291.560000,1.403199)(292.300000,1.393886)(293.040000,1.386307)(293.780000,1.379438)(294.520000,1.378316)(295.260000,1.386868)(296.000000,1.397021)(296.740000,1.398264)(297.480000,1.392085)(298.220000,1.387062)(298.960000,1.386653)(299.700000,1.388334)(300.440000,1.389894)(301.180000,1.391115)(301.920000,1.390244)(302.660000,1.384858)(303.400000,1.377571)(304.140000,1.374545)(304.880000,1.380310)(305.620000,1.391567)(306.360000,1.396834)(307.100000,1.389115)(307.840000,1.372643)(308.580000,1.356739)(309.320000,1.351002)(310.060000,1.359214)(310.800000,1.371616)(311.540000,1.376881)(312.280000,1.374946)(313.020000,1.370360)(313.760000,1.367723)(314.500000,1.373514)(315.240000,1.389019)(315.980000,1.401436)(316.720000,1.397499)(317.460000,1.379988)(318.200000,1.362430)(318.940000,1.355808)(319.680000,1.363474)(320.420000,1.380589)(321.160000,1.395642)(321.900000,1.397898)(322.640000,1.385762)(323.380000,1.370898)(324.120000,1.365428)(324.860000,1.369759)(325.600000,1.377443)(326.340000,1.380959)(327.080000,1.377315)(327.820000,1.370184)(328.560000,1.364734)(329.300000,1.366184)(330.040000,1.378747)(330.780000,1.396255)(331.520000,1.402292)(332.260000,1.389972)(333.000000,1.370631)(333.740000,1.359698)(334.480000,1.363362)(335.220000,1.377463)(335.960000,1.390980)(336.700000,1.392504)(337.440000,1.380876)(338.180000,1.366102)(338.920000,1.359661)(339.660000,1.367102)(340.400000,1.383584)(341.140000,1.393588)(341.880000,1.386330)(342.620000,1.367154)(343.360000,1.348949)(344.100000,1.341795)(344.840000,1.349030)(345.580000,1.364598)(346.320000,1.374398)(347.060000,1.371119)(347.800000,1.362694)(348.540000,1.357034)(349.280000,1.357592)(350.020000,1.369680)(350.760000,1.387228)(351.500000,1.393959)(352.240000,1.386940)(352.980000,1.377570)(353.720000,1.374260)(354.460000,1.378427)(355.200000,1.388098)(355.940000,1.393878)(356.680000,1.387876)(357.420000,1.374952)(358.160000,1.363989)(358.900000,1.361113)(359.640000,1.369431)(360.380000,1.384451)(361.120000,1.394385)(361.860000,1.391533)(362.600000,1.378620)(363.340000,1.363507)(364.080000,1.355463)(364.820000,1.359850)(365.560000,1.371132)(366.300000,1.378514)(367.040000,1.376631)(367.780000,1.367339)(368.520000,1.356925)(369.260000,1.352919)(370.000000,1.359401)(370.740000,1.371909)(371.480000,1.382008)(372.220000,1.386750)}; 
\addplot[color=ta3orange,ultra thick,solid] coordinates {(0.000000,5.693594)(0.740000,5.543105)(1.480000,5.213179)(2.220000,4.883756)(2.960000,4.628310)(3.700000,4.440577)(4.440000,4.295957)(5.180000,4.171444)(5.920000,4.055964)(6.660000,3.950864)(7.400000,3.858061)(8.140000,3.774703)(8.880000,3.699386)(9.620000,3.632475)(10.360000,3.571933)(11.100000,3.515985)(11.840000,3.465061)(12.580000,3.420099)(13.320000,3.379550)(14.060000,3.337685)(14.800000,3.293003)(15.540000,3.252677)(16.280000,3.220446)(17.020000,3.194279)(17.760000,3.175192)(18.500000,3.160406)(19.240000,3.140171)(19.980000,3.112686)(20.720000,3.082402)(21.460000,3.049255)(22.200000,3.016301)(22.940000,2.991224)(23.680000,2.973494)(24.420000,2.958169)(25.160000,2.944345)(25.900000,2.930126)(26.640000,2.912088)(27.380000,2.893654)(28.120000,2.880978)(28.860000,2.870534)(29.600000,2.856965)(30.340000,2.842298)(31.080000,2.828295)(31.820000,2.812225)(32.560000,2.792561)(33.300000,2.774785)(34.040000,2.763920)(34.780000,2.757067)(35.520000,2.751013)(36.260000,2.745370)(37.000000,2.737584)(37.740000,2.728838)(38.480000,2.722641)(39.220000,2.714868)(39.960000,2.703551)(40.700000,2.694632)(41.440000,2.687315)(42.180000,2.675572)(42.920000,2.661143)(43.660000,2.649167)(44.400000,2.642080)(45.140000,2.640341)(45.880000,2.640906)(46.620000,2.637443)(47.360000,2.627440)(48.100000,2.616670)(48.840000,2.610162)(49.580000,2.604937)(50.320000,2.597780)(51.060000,2.590203)(51.800000,2.584023)(52.540000,2.580027)(53.280000,2.577639)(54.020000,2.574400)(54.760000,2.570019)(55.500000,2.565916)(56.240000,2.561260)(56.980000,2.554502)(57.720000,2.546592)(58.460000,2.538986)(59.200000,2.530930)(59.940000,2.524079)(60.680000,2.521513)(61.420000,2.520766)(62.160000,2.518055)(62.900000,2.513265)(63.640000,2.505867)(64.380000,2.499894)(65.120000,2.502088)(65.860000,2.508100)(66.600000,2.510218)(67.340000,2.509622)(68.080000,2.509702)(68.820000,2.507154)(69.560000,2.497718)(70.300000,2.485349)(71.040000,2.477353)(71.780000,2.474690)(72.520000,2.471389)(73.260000,2.465425)(74.000000,2.462322)(74.740000,2.464107)(75.480000,2.465493)(76.220000,2.460936)(76.960000,2.452536)(77.700000,2.447189)(78.440000,2.446607)(79.180000,2.448142)(79.920000,2.449428)(80.660000,2.449592)(81.400000,2.448162)(82.140000,2.443103)(82.880000,2.433280)(83.620000,2.422513)(84.360000,2.417209)(85.100000,2.418235)(85.840000,2.421649)(86.580000,2.424621)(87.320000,2.425046)(88.060000,2.424668)(88.800000,2.428243)(89.540000,2.434715)(90.280000,2.437432)(91.020000,2.432601)(91.760000,2.424254)(92.500000,2.419977)(93.240000,2.419503)(93.980000,2.416249)(94.720000,2.412178)(95.460000,2.412885)(96.200000,2.414214)(96.940000,2.408875)(97.680000,2.397829)(98.420000,2.380587)(99.160000,2.340831)(99.900000,2.264530)(100.640000,2.169083)(101.380000,2.087309)(102.120000,2.027535)(102.860000,1.976744)(103.600000,1.931748)(104.340000,1.906669)(105.080000,1.908817)(105.820000,1.921536)(106.560000,1.922401)(107.300000,1.904810)(108.040000,1.876056)(108.780000,1.849786)(109.520000,1.843007)(110.260000,1.859274)(111.000000,1.875517)(111.740000,1.868407)(112.480000,1.841055)(113.220000,1.812613)(113.960000,1.800073)(114.700000,1.808758)(115.440000,1.825372)(116.180000,1.829440)(116.920000,1.817535)(117.660000,1.799648)(118.400000,1.781760)(119.140000,1.771791)(119.880000,1.779678)(120.620000,1.795908)(121.360000,1.799534)(122.100000,1.785769)(122.840000,1.763283)(123.580000,1.744073)(124.320000,1.740344)(125.060000,1.752160)(125.800000,1.763776)(126.540000,1.762339)(127.280000,1.751034)(128.020000,1.739857)(128.760000,1.731750)(129.500000,1.729202)(130.240000,1.736662)(130.980000,1.742816)(131.720000,1.733694)(132.460000,1.715563)(133.200000,1.701514)(133.940000,1.696971)(134.680000,1.704438)(135.420000,1.719781)(136.160000,1.728278)(136.900000,1.721032)(137.640000,1.706482)(138.380000,1.698841)(139.120000,1.701809)(139.860000,1.710220)(140.600000,1.715934)(141.340000,1.711251)(142.080000,1.695194)(142.820000,1.674815)(143.560000,1.660951)(144.300000,1.661085)(145.040000,1.672525)(145.780000,1.682020)(146.520000,1.678528)(147.260000,1.664516)(148.000000,1.651084)(148.740000,1.645242)(149.480000,1.648062)(150.220000,1.658164)(150.960000,1.666077)(151.700000,1.661138)(152.440000,1.645861)(153.180000,1.630883)(153.920000,1.625468)(154.660000,1.633419)(155.400000,1.647615)(156.140000,1.654630)(156.880000,1.650340)(157.620000,1.640626)(158.360000,1.630187)(159.100000,1.622566)(159.840000,1.623026)(160.580000,1.630797)(161.320000,1.636822)(162.060000,1.634766)(162.800000,1.625745)(163.540000,1.615054)(164.280000,1.610163)(165.020000,1.614955)(165.760000,1.621885)(166.500000,1.620629)(167.240000,1.611446)(167.980000,1.599703)(168.720000,1.588899)(169.460000,1.583080)(170.200000,1.587181)(170.940000,1.599408)(171.680000,1.609616)(172.420000,1.611363)(173.160000,1.606023)(173.900000,1.599242)(174.640000,1.600786)(175.380000,1.611989)(176.120000,1.619301)(176.860000,1.615199)(177.600000,1.607111)(178.340000,1.601507)(179.080000,1.596611)(179.820000,1.590319)(180.560000,1.583495)(181.300000,1.578480)(182.040000,1.576017)(182.780000,1.571494)(183.520000,1.564164)(184.260000,1.562978)(185.000000,1.572253)(185.740000,1.582183)(186.480000,1.580267)(187.220000,1.567998)(187.960000,1.557929)(188.700000,1.555950)(189.440000,1.558833)(190.180000,1.564038)(190.920000,1.570291)(191.660000,1.574003)(192.400000,1.572344)(193.140000,1.567688)(193.880000,1.564001)(194.620000,1.563638)(195.360000,1.566952)(196.100000,1.569943)(196.840000,1.567476)(197.580000,1.559485)(198.320000,1.549701)(199.060000,1.539080)(199.800000,1.526813)(200.540000,1.511276)(201.280000,1.490310)(202.020000,1.466566)(202.760000,1.444724)(203.500000,1.427986)(204.240000,1.423522)(204.980000,1.436642)(205.720000,1.455640)(206.460000,1.461098)(207.200000,1.448503)(207.940000,1.430469)(208.680000,1.420844)(209.420000,1.425338)(210.160000,1.441595)(210.900000,1.458101)(211.640000,1.462508)(212.380000,1.451550)(213.120000,1.433564)(213.860000,1.422357)(214.600000,1.424480)(215.340000,1.433774)(216.080000,1.439801)(216.820000,1.437944)(217.560000,1.428535)(218.300000,1.415694)(219.040000,1.409144)(219.780000,1.418046)(220.520000,1.436475)(221.260000,1.444185)(222.000000,1.431885)(222.740000,1.410853)(223.480000,1.397782)(224.220000,1.403695)(224.960000,1.424786)(225.700000,1.441601)(226.440000,1.438848)(227.180000,1.422268)(227.920000,1.407304)(228.660000,1.401115)(229.400000,1.406266)(230.140000,1.421656)(230.880000,1.432884)(231.620000,1.427449)(232.360000,1.410451)(233.100000,1.393104)(233.840000,1.383912)(234.580000,1.386958)(235.320000,1.397506)(236.060000,1.403754)(236.800000,1.398506)(237.540000,1.388149)(238.280000,1.383746)(239.020000,1.387112)(239.760000,1.396104)(240.500000,1.407884)(241.240000,1.413456)(241.980000,1.407177)(242.720000,1.394636)(243.460000,1.385100)(244.200000,1.384155)(244.940000,1.393140)(245.680000,1.405712)(246.420000,1.409674)(247.160000,1.401434)(247.900000,1.390055)(248.640000,1.385510)(249.380000,1.392074)(250.120000,1.407476)(250.860000,1.418747)(251.600000,1.413526)(252.340000,1.395722)(253.080000,1.377630)(253.820000,1.369910)(254.560000,1.377652)(255.300000,1.393238)(256.040000,1.401199)(256.780000,1.394392)(257.520000,1.378028)(258.260000,1.362190)(259.000000,1.356055)(259.740000,1.364450)(260.480000,1.381918)(261.220000,1.394486)(261.960000,1.394486)(262.700000,1.385679)(263.440000,1.376457)(264.180000,1.375166)(264.920000,1.384115)(265.660000,1.394698)(266.400000,1.396150)(267.140000,1.387358)(267.880000,1.374307)(268.620000,1.363352)(269.360000,1.361491)(270.100000,1.371544)(270.840000,1.383506)(271.580000,1.384271)(272.320000,1.373909)(273.060000,1.362345)(273.800000,1.358531)(274.540000,1.365807)(275.280000,1.379808)(276.020000,1.390432)(276.760000,1.391815)(277.500000,1.385941)(278.240000,1.375298)(278.980000,1.364174)(279.720000,1.361858)(280.460000,1.370901)(281.200000,1.382567)(281.940000,1.389786)(282.680000,1.390196)(283.420000,1.382400)(284.160000,1.372485)(284.900000,1.372593)(285.640000,1.382532)(286.380000,1.388812)(287.120000,1.384265)(287.860000,1.374493)(288.600000,1.369750)(289.340000,1.374987)(290.080000,1.384635)(290.820000,1.388558)(291.560000,1.384198)(292.300000,1.376810)(293.040000,1.368735)(293.780000,1.360841)(294.520000,1.359349)(295.260000,1.367347)(296.000000,1.375598)(296.740000,1.373903)(297.480000,1.363913)(298.220000,1.353822)(298.960000,1.349556)(299.700000,1.352949)(300.440000,1.359597)(301.180000,1.362242)(301.920000,1.359626)(302.660000,1.355559)(303.400000,1.353597)(304.140000,1.355170)(304.880000,1.362111)(305.620000,1.373089)(306.360000,1.377717)(307.100000,1.367417)(307.840000,1.347146)(308.580000,1.329456)(309.320000,1.326117)(310.060000,1.339974)(310.800000,1.356940)(311.540000,1.362098)(312.280000,1.356630)(313.020000,1.348528)(313.760000,1.344332)(314.500000,1.350017)(315.240000,1.364349)(315.980000,1.373537)(316.720000,1.366771)(317.460000,1.349544)(318.200000,1.334617)(318.940000,1.329546)(319.680000,1.336682)(320.420000,1.353638)(321.160000,1.369556)(321.900000,1.372548)(322.640000,1.361582)(323.380000,1.348037)(324.120000,1.343488)(324.860000,1.349794)(325.600000,1.360152)(326.340000,1.363918)(327.080000,1.356440)(327.820000,1.343408)(328.560000,1.333997)(329.300000,1.335308)(330.040000,1.349653)(330.780000,1.368250)(331.520000,1.374175)(332.260000,1.360823)(333.000000,1.340086)(333.740000,1.329699)(334.480000,1.336517)(335.220000,1.352223)(335.960000,1.362625)(336.700000,1.359418)(337.440000,1.347036)(338.180000,1.336494)(338.920000,1.333470)(339.660000,1.339001)(340.400000,1.351267)(341.140000,1.360067)(341.880000,1.356507)(342.620000,1.344280)(343.360000,1.332875)(344.100000,1.329129)(344.840000,1.335936)(345.580000,1.350501)(346.320000,1.361888)(347.060000,1.360713)(347.800000,1.350166)(348.540000,1.338531)(349.280000,1.333927)(350.020000,1.344286)(350.760000,1.362790)(351.500000,1.370976)(352.240000,1.364946)(352.980000,1.356776)(353.720000,1.354023)(354.460000,1.355469)(355.200000,1.360193)(355.940000,1.364569)(356.680000,1.361224)(357.420000,1.348780)(358.160000,1.334602)(358.900000,1.329860)(359.640000,1.341052)(360.380000,1.361675)(361.120000,1.374887)(361.860000,1.370922)(362.600000,1.355435)(363.340000,1.339260)(364.080000,1.332697)(364.820000,1.340091)(365.560000,1.352209)(366.300000,1.356574)(367.040000,1.350286)(367.780000,1.338110)(368.520000,1.327276)(369.260000,1.324143)(370.000000,1.331694)(370.740000,1.344976)(371.480000,1.354557)(372.220000,1.357786)}; 
\addplot[color=ta3chameleon,ultra thick,solid] coordinates {(0.000000,5.632505)(0.700000,5.492744)(1.400000,5.178369)(2.100000,4.852068)(2.800000,4.592073)(3.500000,4.400324)(4.200000,4.253916)(4.900000,4.128765)(5.600000,4.012103)(6.300000,3.905487)(7.000000,3.814806)(7.700000,3.737781)(8.400000,3.666933)(9.100000,3.602191)(9.800000,3.547624)(10.500000,3.499635)(11.200000,3.451359)(11.900000,3.402655)(12.600000,3.357048)(13.300000,3.316266)(14.000000,3.278315)(14.700000,3.239499)(15.400000,3.201650)(16.100000,3.170481)(16.800000,3.147240)(17.500000,3.130528)(18.200000,3.117651)(18.900000,3.100599)(19.600000,3.075642)(20.300000,3.049438)(21.000000,3.025078)(21.700000,2.998139)(22.400000,2.970494)(23.100000,2.949463)(23.800000,2.935018)(24.500000,2.923340)(25.200000,2.913838)(25.900000,2.904343)(26.600000,2.890278)(27.300000,2.872539)(28.000000,2.857779)(28.700000,2.847429)(29.400000,2.836085)(30.100000,2.821816)(30.800000,2.807283)(31.500000,2.792663)(32.200000,2.777044)(32.900000,2.763786)(33.600000,2.755353)(34.300000,2.749140)(35.000000,2.743645)(35.700000,2.740928)(36.400000,2.739454)(37.100000,2.732965)(37.800000,2.721780)(38.500000,2.711154)(39.200000,2.700219)(39.900000,2.689320)(40.600000,2.683850)(41.300000,2.680584)(42.000000,2.671492)(42.700000,2.659094)(43.400000,2.650311)(44.100000,2.644750)(44.800000,2.639733)(45.500000,2.636143)(46.200000,2.633695)(46.900000,2.628681)(47.600000,2.619855)(48.300000,2.611937)(49.000000,2.607537)(49.700000,2.602236)(50.400000,2.594122)(51.100000,2.587105)(51.800000,2.583572)(52.500000,2.582114)(53.200000,2.580632)(53.900000,2.578610)(54.600000,2.576365)(55.300000,2.572781)(56.000000,2.566882)(56.700000,2.559720)(57.400000,2.552244)(58.100000,2.544659)(58.800000,2.537064)(59.500000,2.530013)(60.200000,2.524671)(60.900000,2.521029)(61.600000,2.517117)(62.300000,2.511248)(63.000000,2.503273)(63.700000,2.495083)(64.400000,2.492638)(65.100000,2.498773)(65.800000,2.505751)(66.500000,2.506773)(67.200000,2.505438)(67.900000,2.506821)(68.600000,2.507958)(69.300000,2.502191)(70.000000,2.490077)(70.700000,2.478475)(71.400000,2.471626)(72.100000,2.468590)(72.800000,2.467258)(73.500000,2.468609)(74.200000,2.473494)(74.900000,2.477508)(75.600000,2.474652)(76.300000,2.464366)(77.000000,2.452589)(77.700000,2.445096)(78.400000,2.442277)(79.100000,2.442542)(79.800000,2.444781)(80.500000,2.447765)(81.200000,2.449938)(81.900000,2.448247)(82.600000,2.441200)(83.300000,2.432137)(84.000000,2.425651)(84.700000,2.423624)(85.400000,2.424826)(86.100000,2.426767)(86.800000,2.426559)(87.500000,2.423126)(88.200000,2.420257)(88.900000,2.421166)(89.600000,2.424857)(90.300000,2.429040)(91.000000,2.430437)(91.700000,2.427679)(92.400000,2.424548)(93.100000,2.423958)(93.800000,2.423191)(94.500000,2.421925)(95.200000,2.423423)(95.900000,2.424412)(96.600000,2.417842)(97.300000,2.405335)(98.000000,2.393193)(98.700000,2.373621)(99.400000,2.326550)(100.100000,2.247594)(100.800000,2.159928)(101.500000,2.087399)(102.200000,2.029896)(102.900000,1.976655)(103.600000,1.929165)(104.300000,1.902728)(105.000000,1.906153)(105.700000,1.923450)(106.400000,1.928486)(107.100000,1.911848)(107.800000,1.881774)(108.500000,1.851599)(109.200000,1.835477)(109.900000,1.842015)(110.600000,1.860672)(111.300000,1.867412)(112.000000,1.852005)(112.700000,1.825897)(113.400000,1.804893)(114.100000,1.799255)(114.800000,1.810875)(115.500000,1.827602)(116.200000,1.831412)(116.900000,1.817926)(117.600000,1.797133)(118.300000,1.778321)(119.000000,1.767996)(119.700000,1.772890)(120.400000,1.788219)(121.100000,1.796855)(121.800000,1.789998)(122.500000,1.773252)(123.200000,1.756662)(123.900000,1.749101)(124.600000,1.754748)(125.300000,1.767687)(126.000000,1.774170)(126.700000,1.766546)(127.400000,1.751115)(128.100000,1.738141)(128.800000,1.730341)(129.500000,1.729100)(130.200000,1.736511)(130.900000,1.743404)(131.600000,1.737956)(132.300000,1.722927)(133.000000,1.707884)(133.700000,1.697649)(134.400000,1.696710)(135.100000,1.707975)(135.800000,1.722659)(136.500000,1.727114)(137.200000,1.718671)(137.900000,1.706705)(138.600000,1.701018)(139.300000,1.704046)(140.000000,1.712007)(140.700000,1.717414)(141.400000,1.714489)(142.100000,1.703458)(142.800000,1.688358)(143.500000,1.674840)(144.200000,1.669417)(144.900000,1.674482)(145.600000,1.683865)(146.300000,1.688083)(147.000000,1.682525)(147.700000,1.670377)(148.400000,1.658490)(149.100000,1.651134)(149.800000,1.650804)(150.500000,1.656905)(151.200000,1.661399)(151.900000,1.657541)(152.600000,1.647372)(153.300000,1.637312)(154.000000,1.634479)(154.700000,1.642709)(155.400000,1.656401)(156.100000,1.663572)(156.800000,1.658527)(157.500000,1.645544)(158.200000,1.631583)(158.900000,1.621734)(159.600000,1.619306)(160.300000,1.624627)(161.000000,1.633062)(161.700000,1.638092)(162.400000,1.636316)(163.100000,1.629026)(163.800000,1.621449)(164.500000,1.620136)(165.200000,1.626141)(165.900000,1.631001)(166.600000,1.626300)(167.300000,1.613661)(168.000000,1.600230)(168.700000,1.590465)(169.400000,1.586741)(170.100000,1.591721)(170.800000,1.602525)(171.500000,1.609957)(172.200000,1.610060)(172.900000,1.605759)(173.600000,1.598985)(174.300000,1.595114)(175.000000,1.602368)(175.700000,1.615728)(176.400000,1.621164)(177.100000,1.616053)(177.800000,1.607853)(178.500000,1.600238)(179.200000,1.592707)(179.900000,1.587143)(180.600000,1.584034)(181.300000,1.580251)(182.000000,1.575020)(182.700000,1.569468)(183.400000,1.565632)(184.100000,1.567082)(184.800000,1.574191)(185.500000,1.581781)(186.200000,1.583044)(186.900000,1.576150)(187.600000,1.566148)(188.300000,1.558455)(189.000000,1.555600)(189.700000,1.559264)(190.400000,1.567958)(191.100000,1.575448)(191.800000,1.576653)(192.500000,1.572331)(193.200000,1.566675)(193.900000,1.563314)(194.600000,1.564437)(195.300000,1.569622)(196.000000,1.574925)(196.700000,1.575811)(197.400000,1.570314)(198.100000,1.560353)(198.800000,1.549350)(199.500000,1.538516)(200.200000,1.526155)(200.900000,1.509376)(201.600000,1.487632)(202.300000,1.463954)(203.000000,1.442995)(203.700000,1.430345)(204.400000,1.432344)(205.100000,1.449787)(205.800000,1.470364)(206.500000,1.477138)(207.200000,1.465553)(207.900000,1.445928)(208.600000,1.431140)(209.300000,1.428302)(210.000000,1.437981)(210.700000,1.451958)(211.400000,1.458854)(212.100000,1.454648)(212.800000,1.443457)(213.500000,1.432397)(214.200000,1.427301)(214.900000,1.429619)(215.600000,1.434454)(216.300000,1.435034)(217.000000,1.428708)(217.700000,1.416686)(218.400000,1.404092)(219.100000,1.400300)(219.800000,1.411862)(220.500000,1.432203)(221.200000,1.443807)(221.900000,1.436656)(222.600000,1.417490)(223.300000,1.400563)(224.000000,1.398279)(224.700000,1.412845)(225.400000,1.431460)(226.100000,1.437373)(226.800000,1.427392)(227.500000,1.412186)(228.200000,1.401515)(228.900000,1.399423)(229.600000,1.409558)(230.300000,1.428265)(231.000000,1.439246)(231.700000,1.432909)(232.400000,1.416182)(233.100000,1.399218)(233.800000,1.389711)(234.500000,1.391651)(235.200000,1.400231)(235.900000,1.405609)(236.600000,1.403251)(237.300000,1.397445)(238.000000,1.393802)(238.700000,1.392348)(239.400000,1.393894)(240.100000,1.401920)(240.800000,1.412215)(241.500000,1.415251)(242.200000,1.408192)(242.900000,1.395855)(243.600000,1.385170)(244.300000,1.382538)(245.000000,1.390817)(245.700000,1.403834)(246.400000,1.410290)(247.100000,1.406374)(247.800000,1.398323)(248.500000,1.394278)(249.200000,1.398609)(249.900000,1.410868)(250.600000,1.422644)(251.300000,1.422243)(252.000000,1.408812)(252.700000,1.391744)(253.400000,1.379411)(254.100000,1.377607)(254.800000,1.388708)(255.500000,1.405258)(256.200000,1.413610)(256.900000,1.406773)(257.600000,1.389773)(258.300000,1.374292)(259.000000,1.369548)(259.700000,1.377253)(260.400000,1.391088)(261.100000,1.400518)(261.800000,1.399873)(262.500000,1.391862)(263.200000,1.382875)(263.900000,1.379554)(264.600000,1.385705)(265.300000,1.397490)(266.000000,1.404839)(266.700000,1.400584)(267.400000,1.386562)(268.100000,1.369955)(268.800000,1.357430)(269.500000,1.355078)(270.200000,1.365295)(270.900000,1.380394)(271.600000,1.388303)(272.300000,1.384778)(273.000000,1.375488)(273.700000,1.368238)(274.400000,1.367160)(275.100000,1.372985)(275.800000,1.382707)(276.500000,1.390526)(277.200000,1.392547)(277.900000,1.388429)(278.600000,1.380512)(279.300000,1.374521)(280.000000,1.377033)(280.700000,1.387107)(281.400000,1.395641)(282.100000,1.395481)(282.800000,1.386704)(283.500000,1.374054)(284.200000,1.366082)(284.900000,1.370955)(285.600000,1.384607)(286.300000,1.393583)(287.000000,1.391576)(287.700000,1.382975)(288.400000,1.376071)(289.100000,1.377119)(289.800000,1.385486)(290.500000,1.392672)(291.200000,1.390932)(291.900000,1.383018)(292.600000,1.375398)(293.300000,1.368689)(294.000000,1.363582)(294.700000,1.364705)(295.400000,1.372417)(296.100000,1.379493)(296.800000,1.379276)(297.500000,1.372497)(298.200000,1.364052)(298.900000,1.358208)(299.600000,1.358378)(300.300000,1.364430)(301.000000,1.370124)(301.700000,1.368591)(302.400000,1.359444)(303.100000,1.349378)(303.800000,1.345495)(304.500000,1.350554)(305.200000,1.362907)(305.900000,1.374518)(306.600000,1.375480)(307.300000,1.364006)(308.000000,1.346684)(308.700000,1.332446)(309.400000,1.329964)(310.100000,1.341309)(310.800000,1.355937)(311.500000,1.362608)(312.200000,1.360972)(312.900000,1.354723)(313.600000,1.347727)(314.300000,1.348464)(315.000000,1.362795)(315.700000,1.380331)(316.400000,1.383641)(317.100000,1.369834)(317.800000,1.350289)(318.500000,1.335836)(319.200000,1.331831)(319.900000,1.340819)(320.600000,1.358281)(321.300000,1.372258)(322.000000,1.373618)(322.700000,1.363587)(323.400000,1.352642)(324.100000,1.350362)(324.800000,1.357480)(325.500000,1.366808)(326.200000,1.369551)(326.900000,1.364025)(327.600000,1.354965)(328.300000,1.346743)(329.000000,1.343664)(329.700000,1.350735)(330.400000,1.366720)(331.100000,1.379267)(331.800000,1.375584)(332.500000,1.356988)(333.200000,1.337558)(333.900000,1.330973)(334.600000,1.339535)(335.300000,1.354639)(336.000000,1.364629)(336.700000,1.362379)(337.400000,1.351011)(338.100000,1.340849)(338.800000,1.338602)(339.500000,1.344373)(340.200000,1.356065)(340.900000,1.367466)(341.600000,1.369808)(342.300000,1.361188)(343.000000,1.348387)(343.700000,1.340211)(344.400000,1.341117)(345.100000,1.349487)(345.800000,1.358369)(346.500000,1.359383)(347.200000,1.351746)(347.900000,1.342201)(348.600000,1.334167)(349.300000,1.327070)(350.000000,1.322409)}; 
\end{axis}
\end{tikzpicture}



==> figures/imagenet/caffenet_train_loss_100k.tex <==
\begin{tikzpicture}[scale=0.7]
\begin{axis}[
  legend cell align=left,
  height=0.95\textwidth,
  width=1.5\textwidth,
  xmin=0, xmax=100.0,
  ymax=7,
  legend pos=north east,
  scaled x ticks = false,
  xtick = {0, 20, 40, 60, 80, 100},
  ytick = {2, 3, 4, 5, 6, 7},
  xticklabel = {\pgfmathprintnumber{\tick}K}
]

\addplot[color=ta3gray,ultra thick,dashed] coordinates {(0.000000,6.920048)(0.200000,6.919372)(0.400000,6.917461)(0.600000,6.914288)(0.800000,6.909792)(1.000000,6.903843)(1.200000,6.896222)(1.400000,6.886589)(1.600000,6.874474)(1.800000,6.859269)(2.000000,6.840235)(2.200000,6.816522)(2.400000,6.787203)(2.600000,6.751317)(2.800000,6.707948)(3.000000,6.656291)(3.200000,6.595749)(3.400000,6.526023)(3.600000,6.447169)(3.800000,6.359648)(4.000000,6.264330)(4.200000,6.162446)(4.400000,6.055511)(4.600000,5.945212)(4.800000,5.833285)(5.000000,5.721393)(5.200000,5.611023)(5.400000,5.503416)(5.600000,5.399527)(5.800000,5.300019)(6.000000,5.205296)(6.200000,5.115532)(6.400000,5.030729)(6.600000,4.950765)(6.800000,4.875430)(7.000000,4.804463)(7.200000,4.737570)(7.400000,4.674454)(7.600000,4.614823)(7.800000,4.558405)(8.000000,4.504969)(8.200000,4.454317)(8.400000,4.406306)(8.600000,4.360830)(8.800000,4.317809)(9.000000,4.277179)(9.200000,4.238864)(9.400000,4.202776)(9.600000,4.168791)(9.800000,4.136758)(10.000000,4.106489)(10.200000,4.077788)(10.400000,4.050444)(10.600000,4.024266)(10.800000,3.999071)(11.000000,3.974708)(11.200000,3.951050)(11.400000,3.927996)(11.600000,3.905478)(11.800000,3.883441)(12.000000,3.861850)(12.200000,3.840692)(12.400000,3.819957)(12.600000,3.799649)(12.800000,3.779773)(13.000000,3.760335)(13.200000,3.741332)(13.400000,3.722766)(13.600000,3.704638)(13.800000,3.686964)(14.000000,3.669768)(14.200000,3.653114)(14.400000,3.637071)(14.600000,3.621727)(14.800000,3.607165)(15.000000,3.593456)(15.200000,3.580638)(15.400000,3.568717)(15.600000,3.557654)(15.800000,3.547376)(16.000000,3.537777)(16.200000,3.528749)(16.400000,3.520182)(16.600000,3.511985)(16.800000,3.504108)(17.000000,3.496514)(17.200000,3.489195)(17.400000,3.482137)(17.600000,3.475303)(17.800000,3.468619)(18.000000,3.461974)(18.200000,3.455219)(18.400000,3.448208)(18.600000,3.440811)(18.800000,3.432967)(19.000000,3.424685)(19.200000,3.416053)(19.400000,3.407210)(19.600000,3.398327)(19.800000,3.389565)(20.000000,3.381044)(20.200000,3.372805)(20.400000,3.364820)(20.600000,3.357003)(20.800000,3.349219)(21.000000,3.341338)(21.200000,3.333262)(21.400000,3.324950)(21.600000,3.316435)(21.800000,3.307813)(22.000000,3.299230)(22.200000,3.290835)(22.400000,3.282761)(22.600000,3.275102)(22.800000,3.267888)(23.000000,3.261120)(23.200000,3.254764)(23.400000,3.248788)(23.600000,3.243196)(23.800000,3.238018)(24.000000,3.233312)(24.200000,3.229137)(24.400000,3.225530)(24.600000,3.222487)(24.800000,3.219941)(25.000000,3.217778)(25.200000,3.215836)(25.400000,3.213941)(25.600000,3.211932)(25.800000,3.209687)(26.000000,3.207136)(26.200000,3.204268)(26.400000,3.201117)(26.600000,3.197757)(26.800000,3.194282)(27.000000,3.190781)(27.200000,3.187330)(27.400000,3.183975)(27.600000,3.180730)(27.800000,3.177583)(28.000000,3.174492)(28.200000,3.171417)(28.400000,3.168301)(28.600000,3.165104)(28.800000,3.161795)(29.000000,3.158348)(29.200000,3.154747)(29.400000,3.150982)(29.600000,3.147043)(29.800000,3.142934)(30.000000,3.138665)(30.200000,3.134272)(30.400000,3.129803)(30.600000,3.125321)(30.800000,3.120903)(31.000000,3.116607)(31.200000,3.112493)(31.400000,3.108594)(31.600000,3.104926)(31.800000,3.101503)(32.000000,3.098333)(32.200000,3.095434)(32.400000,3.092826)(32.600000,3.090534)(32.800000,3.088570)(33.000000,3.086930)(33.200000,3.085578)(33.400000,3.084449)(33.600000,3.083438)(33.800000,3.082421)(34.000000,3.081268)(34.200000,3.079857)(34.400000,3.078105)(34.600000,3.075970)(34.800000,3.073466)(35.000000,3.070658)(35.200000,3.067640)(35.400000,3.064527)(35.600000,3.061413)(35.800000,3.058356)(36.000000,3.055395)(36.200000,3.052526)(36.400000,3.049753)(36.600000,3.047087)(36.800000,3.044570)(37.000000,3.042276)(37.200000,3.040292)(37.400000,3.038695)(37.600000,3.037525)(37.800000,3.036754)(38.000000,3.036283)(38.200000,3.035959)(38.400000,3.035596)(38.600000,3.035023)(38.800000,3.034111)(39.000000,3.032815)(39.200000,3.031159)(39.400000,3.029252)(39.600000,3.027246)(39.800000,3.025294)(40.000000,3.023526)(40.200000,3.022013)(40.400000,3.020757)(40.600000,3.019688)(40.800000,3.018699)(41.000000,3.017655)(41.200000,3.016440)(41.400000,3.014974)(41.600000,3.013221)(41.800000,3.011193)(42.000000,3.008933)(42.200000,3.006493)(42.400000,3.003917)(42.600000,3.001227)(42.800000,2.998415)(43.000000,2.995442)(43.200000,2.992267)(43.400000,2.988855)(43.600000,2.985204)(43.800000,2.981364)(44.000000,2.977431)(44.200000,2.973559)(44.400000,2.969923)(44.600000,2.966714)(44.800000,2.964090)(45.000000,2.962161)(45.200000,2.960963)(45.400000,2.960443)(45.600000,2.960464)(45.800000,2.960833)(46.000000,2.961321)(46.200000,2.961693)(46.400000,2.961751)(46.600000,2.961351)(46.800000,2.960435)(47.000000,2.959021)(47.200000,2.957210)(47.400000,2.955154)(47.600000,2.953027)(47.800000,2.951005)(48.000000,2.949222)(48.200000,2.947761)(48.400000,2.946639)(48.600000,2.945803)(48.800000,2.945150)(49.000000,2.944548)(49.200000,2.943855)(49.400000,2.942948)(49.600000,2.941741)(49.800000,2.940193)(50.000000,2.938321)(50.200000,2.936175)(50.400000,2.933840)(50.600000,2.931415)(50.800000,2.928997)(51.000000,2.926671)(51.200000,2.924500)(51.400000,2.922530)(51.600000,2.920788)(51.800000,2.919291)(52.000000,2.918052)(52.200000,2.917083)(52.400000,2.916389)(52.600000,2.915970)(52.800000,2.915820)(53.000000,2.915894)(53.200000,2.916151)(53.400000,2.916523)(53.600000,2.916934)(53.800000,2.917298)(54.000000,2.917554)(54.200000,2.917653)(54.400000,2.917575)(54.600000,2.917327)(54.800000,2.916935)(55.000000,2.916448)(55.200000,2.915921)(55.400000,2.915411)(55.600000,2.914960)(55.800000,2.914586)(56.000000,2.914281)(56.200000,2.914004)(56.400000,2.913673)(56.600000,2.913191)(56.800000,2.912448)(57.000000,2.911337)(57.200000,2.909783)(57.400000,2.907740)(57.600000,2.905207)(57.800000,2.902225)(58.000000,2.898862)(58.200000,2.895219)(58.400000,2.891411)(58.600000,2.887559)(58.800000,2.883792)(59.000000,2.880250)(59.200000,2.877063)(59.400000,2.874360)(59.600000,2.872246)(59.800000,2.870791)(60.000000,2.870024)(60.200000,2.869910)(60.400000,2.870357)(60.600000,2.871226)(60.800000,2.872339)(61.000000,2.873522)(61.200000,2.874607)(61.400000,2.875482)(61.600000,2.876069)(61.800000,2.876340)(62.000000,2.876299)(62.200000,2.875961)(62.400000,2.875335)(62.600000,2.874421)(62.800000,2.873213)(63.000000,2.871709)(63.200000,2.869920)(63.400000,2.867894)(63.600000,2.865711)(63.800000,2.863481)(64.000000,2.861312)(64.200000,2.859313)(64.400000,2.857575)(64.600000,2.856148)(64.800000,2.855065)(65.000000,2.854330)(65.200000,2.853927)(65.400000,2.853835)(65.600000,2.854021)(65.800000,2.854465)(66.000000,2.855144)(66.200000,2.856046)(66.400000,2.857177)(66.600000,2.858567)(66.800000,2.860245)(67.000000,2.862247)(67.200000,2.864579)(67.400000,2.867202)(67.600000,2.870013)(67.800000,2.872843)(68.000000,2.875451)(68.200000,2.877573)(68.400000,2.878949)(68.600000,2.879358)(68.800000,2.878665)(69.000000,2.876838)(69.200000,2.873950)(69.400000,2.870168)(69.600000,2.865725)(69.800000,2.860887)(70.000000,2.855913)(70.200000,2.851039)(70.400000,2.846449)(70.600000,2.842273)(70.800000,2.838577)(71.000000,2.835376)(71.200000,2.832636)(71.400000,2.830281)(71.600000,2.828219)(71.800000,2.826352)(72.000000,2.824605)(72.200000,2.822926)(72.400000,2.821320)(72.600000,2.819842)(72.800000,2.818587)(73.000000,2.817692)(73.200000,2.817293)(73.400000,2.817508)(73.600000,2.818408)(73.800000,2.819994)(74.000000,2.822204)(74.200000,2.824909)(74.400000,2.827925)(74.600000,2.831029)(74.800000,2.833977)(75.000000,2.836534)(75.200000,2.838476)(75.400000,2.839615)(75.600000,2.839823)(75.800000,2.839052)(76.000000,2.837347)(76.200000,2.834851)(76.400000,2.831801)(76.600000,2.828494)(76.800000,2.825257)(77.000000,2.822391)(77.200000,2.820133)(77.400000,2.818634)(77.600000,2.817937)(77.800000,2.817991)(78.000000,2.818667)(78.200000,2.819788)(78.400000,2.821150)(78.600000,2.822544)(78.800000,2.823774)(79.000000,2.824660)(79.200000,2.825065)(79.400000,2.824884)(79.600000,2.824071)(79.800000,2.822634)(80.000000,2.820637)(80.200000,2.818198)(80.400000,2.815461)(80.600000,2.812578)(80.800000,2.809695)(81.000000,2.806930)(81.200000,2.804358)(81.400000,2.802016)(81.600000,2.799910)(81.800000,2.798017)(82.000000,2.796291)(82.200000,2.794686)(82.400000,2.793141)(82.600000,2.791605)(82.800000,2.790030)(83.000000,2.788383)(83.200000,2.786657)(83.400000,2.784881)(83.600000,2.783111)(83.800000,2.781433)(84.000000,2.779952)(84.200000,2.778783)(84.400000,2.778027)(84.600000,2.777774)(84.800000,2.778075)(85.000000,2.778947)(85.200000,2.780372)(85.400000,2.782296)(85.600000,2.784625)(85.800000,2.787230)(86.000000,2.789959)(86.200000,2.792629)(86.400000,2.795053)(86.600000,2.797067)(86.800000,2.798552)(87.000000,2.799456)(87.200000,2.799814)(87.400000,2.799756)(87.600000,2.799466)(87.800000,2.799164)(88.000000,2.799055)(88.200000,2.799296)(88.400000,2.799958)(88.600000,2.801021)(88.800000,2.802388)(89.000000,2.803908)(89.200000,2.805410)(89.400000,2.806736)(89.600000,2.807769)(89.800000,2.808429)(90.000000,2.808683)(90.200000,2.808521)(90.400000,2.807956)(90.600000,2.807016)(90.800000,2.805731)(91.000000,2.804139)(91.200000,2.802301)(91.400000,2.800293)(91.600000,2.798204)(91.800000,2.796139)(92.000000,2.794201)(92.200000,2.792464)(92.400000,2.790970)(92.600000,2.789716)(92.800000,2.788675)(93.000000,2.787785)(93.200000,2.786991)(93.400000,2.786262)(93.600000,2.785602)(93.800000,2.785064)(94.000000,2.784742)(94.200000,2.784744)(94.400000,2.785175)(94.600000,2.786115)(94.800000,2.787571)(95.000000,2.789495)(95.200000,2.791755)(95.400000,2.794165)(95.600000,2.796500)(95.800000,2.798526)(96.000000,2.800029)(96.200000,2.800841)(96.400000,2.800873)(96.600000,2.800115)(96.800000,2.798639)(97.000000,2.796587)(97.200000,2.794140)(97.400000,2.791489)(97.600000,2.788806)(97.800000,2.786216)(98.000000,2.783792)(98.200000,2.781548)(98.400000,2.779457)(98.600000,2.777470)(98.800000,2.775552)(99.000000,2.773706)(99.200000,2.771975)(99.400000,2.770455)(99.600000,2.769258)(99.800000,2.768495)}; 
\addplot[color=taskyblue,ultra thick,dashed] coordinates {(0.000000,6.861935)(0.200000,6.857447)(0.400000,6.844728)(0.600000,6.823579)(0.800000,6.793746)(1.000000,6.754991)(1.200000,6.707202)(1.400000,6.650466)(1.600000,6.585161)(1.800000,6.511984)(2.000000,6.431943)(2.200000,6.346322)(2.400000,6.256598)(2.600000,6.164325)(2.800000,6.071041)(3.000000,5.978153)(3.200000,5.886866)(3.400000,5.798130)(3.600000,5.712620)(3.800000,5.630746)(4.000000,5.552687)(4.200000,5.478434)(4.400000,5.407842)(4.600000,5.340692)(4.800000,5.276713)(5.000000,5.215639)(5.200000,5.157214)(5.400000,5.101229)(5.600000,5.047510)(5.800000,4.995926)(6.000000,4.946384)(6.200000,4.898816)(6.400000,4.853170)(6.600000,4.809389)(6.800000,4.767408)(7.000000,4.727139)(7.200000,4.688468)(7.400000,4.651273)(7.600000,4.615415)(7.800000,4.580756)(8.000000,4.547171)(8.200000,4.514547)(8.400000,4.482791)(8.600000,4.451830)(8.800000,4.421603)(9.000000,4.392070)(9.200000,4.363192)(9.400000,4.334954)(9.600000,4.307349)(9.800000,4.280376)(10.000000,4.254046)(10.200000,4.228368)(10.400000,4.203348)(10.600000,4.178992)(10.800000,4.155291)(11.000000,4.132225)(11.200000,4.109760)(11.400000,4.087849)(11.600000,4.066449)(11.800000,4.045517)(12.000000,4.025023)(12.200000,4.004965)(12.400000,3.985360)(12.600000,3.966238)(12.800000,3.947640)(13.000000,3.929585)(13.200000,3.912060)(13.400000,3.895009)(13.600000,3.878336)(13.800000,3.861921)(14.000000,3.845632)(14.200000,3.829368)(14.400000,3.813064)(14.600000,3.796717)(14.800000,3.780381)(15.000000,3.764158)(15.200000,3.748176)(15.400000,3.732565)(15.600000,3.717426)(15.800000,3.702827)(16.000000,3.688781)(16.200000,3.675269)(16.400000,3.662245)(16.600000,3.649658)(16.800000,3.637486)(17.000000,3.625729)(17.200000,3.614419)(17.400000,3.603593)(17.600000,3.593270)(17.800000,3.583438)(18.000000,3.574031)(18.200000,3.564926)(18.400000,3.555970)(18.600000,3.547002)(18.800000,3.537888)(19.000000,3.528546)(19.200000,3.518961)(19.400000,3.509167)(19.600000,3.499242)(19.800000,3.489274)(20.000000,3.479347)(20.200000,3.469488)(20.400000,3.459691)(20.600000,3.449901)(20.800000,3.440033)(21.000000,3.430009)(21.200000,3.419772)(21.400000,3.409314)(21.600000,3.398690)(21.800000,3.388014)(22.000000,3.377450)(22.200000,3.367160)(22.400000,3.357294)(22.600000,3.347946)(22.800000,3.339141)(23.000000,3.330840)(23.200000,3.322938)(23.400000,3.315318)(23.600000,3.307874)(23.800000,3.300535)(24.000000,3.293281)(24.200000,3.286136)(24.400000,3.279145)(24.600000,3.272358)(24.800000,3.265780)(25.000000,3.259387)(25.200000,3.253094)(25.400000,3.246789)(25.600000,3.240351)(25.800000,3.233687)(26.000000,3.226750)(26.200000,3.219560)(26.400000,3.212193)(26.600000,3.204774)(26.800000,3.197450)(27.000000,3.190359)(27.200000,3.183609)(27.400000,3.177250)(27.600000,3.171281)(27.800000,3.165650)(28.000000,3.160257)(28.200000,3.155002)(28.400000,3.149779)(28.600000,3.144512)(28.800000,3.139154)(29.000000,3.133683)(29.200000,3.128095)(29.400000,3.122391)(29.600000,3.116562)(29.800000,3.110587)(30.000000,3.104443)(30.200000,3.098112)(30.400000,3.091592)(30.600000,3.084908)(30.800000,3.078108)(31.000000,3.071247)(31.200000,3.064392)(31.400000,3.057584)(31.600000,3.050858)(31.800000,3.044228)(32.000000,3.037710)(32.200000,3.031331)(32.400000,3.025130)(32.600000,3.019173)(32.800000,3.013537)(33.000000,3.008294)(33.200000,3.003495)(33.400000,2.999159)(33.600000,2.995258)(33.800000,2.991714)(34.000000,2.988421)(34.200000,2.985250)(34.400000,2.982085)(34.600000,2.978827)(34.800000,2.975418)(35.000000,2.971842)(35.200000,2.968115)(35.400000,2.964286)(35.600000,2.960407)(35.800000,2.956516)(36.000000,2.952652)(36.200000,2.948835)(36.400000,2.945088)(36.600000,2.941438)(36.800000,2.937932)(37.000000,2.934631)(37.200000,2.931595)(37.400000,2.928864)(37.600000,2.926448)(37.800000,2.924284)(38.000000,2.922247)(38.200000,2.920151)(38.400000,2.917775)(38.600000,2.914904)(38.800000,2.911372)(39.000000,2.907104)(39.200000,2.902130)(39.400000,2.896597)(39.600000,2.890749)(39.800000,2.884870)(40.000000,2.879253)(40.200000,2.874137)(40.400000,2.869678)(40.600000,2.865916)(40.800000,2.862811)(41.000000,2.860239)(41.200000,2.858037)(41.400000,2.856032)(41.600000,2.854075)(41.800000,2.852039)(42.000000,2.849841)(42.200000,2.847419)(42.400000,2.844728)(42.600000,2.841737)(42.800000,2.838420)(43.000000,2.834748)(43.200000,2.830720)(43.400000,2.826344)(43.600000,2.821664)(43.800000,2.816763)(44.000000,2.811762)(44.200000,2.806812)(44.400000,2.802076)(44.600000,2.797720)(44.800000,2.793867)(45.000000,2.790610)(45.200000,2.787969)(45.400000,2.785891)(45.600000,2.784252)(45.800000,2.782889)(46.000000,2.781603)(46.200000,2.780198)(46.400000,2.778509)(46.600000,2.776422)(46.800000,2.773905)(47.000000,2.771003)(47.200000,2.767838)(47.400000,2.764585)(47.600000,2.761443)(47.800000,2.758594)(48.000000,2.756169)(48.200000,2.754220)(48.400000,2.752711)(48.600000,2.751517)(48.800000,2.750452)(49.000000,2.749306)(49.200000,2.747886)(49.400000,2.746044)(49.600000,2.743714)(49.800000,2.740911)(50.000000,2.737724)(50.200000,2.734290)(50.400000,2.730767)(50.600000,2.727308)(50.800000,2.724037)(51.000000,2.721037)(51.200000,2.718345)(51.400000,2.715971)(51.600000,2.713891)(51.800000,2.712075)(52.000000,2.710489)(52.200000,2.709105)(52.400000,2.707897)(52.600000,2.706846)(52.800000,2.705936)(53.000000,2.705129)(53.200000,2.704402)(53.400000,2.703712)(53.600000,2.703004)(53.800000,2.702219)(54.000000,2.701305)(54.200000,2.700206)(54.400000,2.698890)(54.600000,2.697332)(54.800000,2.695524)(55.000000,2.693485)(55.200000,2.691239)(55.400000,2.688835)(55.600000,2.686315)(55.800000,2.683725)(56.000000,2.681098)(56.200000,2.678452)(56.400000,2.675788)(56.600000,2.673108)(56.800000,2.670405)(57.000000,2.667678)(57.200000,2.664940)(57.400000,2.662207)(57.600000,2.659498)(57.800000,2.656821)(58.000000,2.654163)(58.200000,2.651500)(58.400000,2.648791)(58.600000,2.645990)(58.800000,2.643069)(59.000000,2.640030)(59.200000,2.636910)(59.400000,2.633778)(59.600000,2.630729)(59.800000,2.627856)(60.000000,2.625241)(60.200000,2.622935)(60.400000,2.620937)(60.600000,2.619213)(60.800000,2.617689)(61.000000,2.616276)(61.200000,2.614882)(61.400000,2.613442)(61.600000,2.611912)(61.800000,2.610278)(62.000000,2.608549)(62.200000,2.606737)(62.400000,2.604844)(62.600000,2.602863)(62.800000,2.600771)(63.000000,2.598546)(63.200000,2.596191)(63.400000,2.593744)(63.600000,2.591303)(63.800000,2.589018)(64.000000,2.587063)(64.200000,2.585620)(64.400000,2.584825)(64.600000,2.584738)(64.800000,2.585320)(65.000000,2.586428)(65.200000,2.587831)(65.400000,2.589252)(65.600000,2.590405)(65.800000,2.591064)(66.000000,2.591076)(66.200000,2.590401)(66.400000,2.589113)(66.600000,2.587384)(66.800000,2.585445)(67.000000,2.583549)(67.200000,2.581919)(67.400000,2.580715)(67.600000,2.580003)(67.800000,2.579747)(68.000000,2.579809)(68.200000,2.579989)(68.400000,2.580058)(68.600000,2.579789)(68.800000,2.579004)(69.000000,2.577605)(69.200000,2.575565)(69.400000,2.572941)(69.600000,2.569843)(69.800000,2.566420)(70.000000,2.562823)(70.200000,2.559211)(70.400000,2.555716)(70.600000,2.552456)(70.800000,2.549516)(71.000000,2.546966)(71.200000,2.544836)(71.400000,2.543130)(71.600000,2.541813)(71.800000,2.540819)(72.000000,2.540066)(72.200000,2.539452)(72.400000,2.538893)(72.600000,2.538329)(72.800000,2.537729)(73.000000,2.537112)(73.200000,2.536532)(73.400000,2.536070)(73.600000,2.535816)(73.800000,2.535845)(74.000000,2.536204)(74.200000,2.536891)(74.400000,2.537847)(74.600000,2.538953)(74.800000,2.540032)(75.000000,2.540886)(75.200000,2.541297)(75.400000,2.541069)(75.600000,2.540059)(75.800000,2.538215)(76.000000,2.535574)(76.200000,2.532268)(76.400000,2.528527)(76.600000,2.524622)(76.800000,2.520845)(77.000000,2.517456)(77.200000,2.514652)(77.400000,2.512549)(77.600000,2.511173)(77.800000,2.510479)(78.000000,2.510363)(78.200000,2.510692)(78.400000,2.511323)(78.600000,2.512118)(78.800000,2.512952)(79.000000,2.513714)(79.200000,2.514315)(79.400000,2.514672)(79.600000,2.514724)(79.800000,2.514427)(80.000000,2.513759)(80.200000,2.512725)(80.400000,2.511344)(80.600000,2.509645)(80.800000,2.507676)(81.000000,2.505487)(81.200000,2.503119)(81.400000,2.500611)(81.600000,2.498006)(81.800000,2.495346)(82.000000,2.492670)(82.200000,2.490024)(82.400000,2.487443)(82.600000,2.484959)(82.800000,2.482591)(83.000000,2.480346)(83.200000,2.478228)(83.400000,2.476247)(83.600000,2.474422)(83.800000,2.472781)(84.000000,2.471368)(84.200000,2.470248)(84.400000,2.469472)(84.600000,2.469098)(84.800000,2.469159)(85.000000,2.469663)(85.200000,2.470595)(85.400000,2.471905)(85.600000,2.473516)(85.800000,2.475311)(86.000000,2.477157)(86.200000,2.478901)(86.400000,2.480385)(86.600000,2.481484)(86.800000,2.482109)(87.000000,2.482228)(87.200000,2.481881)(87.400000,2.481174)(87.600000,2.480256)(87.800000,2.479288)(88.000000,2.478426)(88.200000,2.477793)(88.400000,2.477463)(88.600000,2.477466)(88.800000,2.477789)(89.000000,2.478394)(89.200000,2.479221)(89.400000,2.480197)(89.600000,2.481238)(89.800000,2.482246)(90.000000,2.483105)(90.200000,2.483688)(90.400000,2.483865)(90.600000,2.483525)(90.800000,2.482585)(91.000000,2.481013)(91.200000,2.478844)(91.400000,2.476179)(91.600000,2.473174)(91.800000,2.470026)(92.000000,2.466947)(92.200000,2.464124)(92.400000,2.461692)(92.600000,2.459716)(92.800000,2.458194)(93.000000,2.457052)(93.200000,2.456176)(93.400000,2.455454)(93.600000,2.454795)(93.800000,2.454156)(94.000000,2.453549)(94.200000,2.453031)(94.400000,2.452681)(94.600000,2.452575)(94.800000,2.452749)(95.000000,2.453198)(95.200000,2.453854)(95.400000,2.454596)(95.600000,2.455276)(95.800000,2.455744)(96.000000,2.455866)(96.200000,2.455554)(96.400000,2.454789)(96.600000,2.453610)(96.800000,2.452116)(97.000000,2.450445)(97.200000,2.448729)(97.400000,2.447074)(97.600000,2.445516)(97.800000,2.444023)(98.000000,2.442490)(98.200000,2.440768)(98.400000,2.438710)(98.600000,2.436215)(98.800000,2.433277)(99.000000,2.430011)(99.200000,2.426651)(99.400000,2.423518)(99.600000,2.420970)(99.800000,2.419317)}; 
\addplot[color=ta3scarletred,ultra thick,solid] coordinates {(0.000000,5.951110)(0.200000,5.938754)(0.400000,5.904753)(0.600000,5.851329)(0.800000,5.781792)(1.000000,5.700098)(1.200000,5.610384)(1.400000,5.516533)(1.600000,5.421876)(1.800000,5.328996)(2.000000,5.239707)(2.200000,5.155115)(2.400000,5.075764)(2.600000,5.001774)(2.800000,4.933007)(3.000000,4.869158)(3.200000,4.809848)(3.400000,4.754655)(3.600000,4.703136)(3.800000,4.654835)(4.000000,4.609289)(4.200000,4.566044)(4.400000,4.524658)(4.600000,4.484719)(4.800000,4.445878)(5.000000,4.407869)(5.200000,4.370509)(5.400000,4.333716)(5.600000,4.297498)(5.800000,4.261925)(6.000000,4.227136)(6.200000,4.193281)(6.400000,4.160525)(6.600000,4.129001)(6.800000,4.098801)(7.000000,4.069961)(7.200000,4.042451)(7.400000,4.016190)(7.600000,3.991056)(7.800000,3.966897)(8.000000,3.943559)(8.200000,3.920895)(8.400000,3.898774)(8.600000,3.877105)(8.800000,3.855807)(9.000000,3.834833)(9.200000,3.814140)(9.400000,3.793709)(9.600000,3.773528)(9.800000,3.753596)(10.000000,3.733925)(10.200000,3.714537)(10.400000,3.695466)(10.600000,3.676763)(10.800000,3.658481)(11.000000,3.640675)(11.200000,3.623393)(11.400000,3.606684)(11.600000,3.590590)(11.800000,3.575147)(12.000000,3.560380)(12.200000,3.546314)(12.400000,3.532947)(12.600000,3.520247)(12.800000,3.508141)(13.000000,3.496498)(13.200000,3.485141)(13.400000,3.473853)(13.600000,3.462406)(13.800000,3.450600)(14.000000,3.438284)(14.200000,3.425413)(14.400000,3.412034)(14.600000,3.398302)(14.800000,3.384440)(15.000000,3.370718)(15.200000,3.357391)(15.400000,3.344676)(15.600000,3.332710)(15.800000,3.321557)(16.000000,3.311191)(16.200000,3.301537)(16.400000,3.292490)(16.600000,3.283937)(16.800000,3.275794)(17.000000,3.267992)(17.200000,3.260492)(17.400000,3.253253)(17.600000,3.246221)(17.800000,3.239323)(18.000000,3.232451)(18.200000,3.225482)(18.400000,3.218295)(18.600000,3.210799)(18.800000,3.202955)(19.000000,3.194798)(19.200000,3.186423)(19.400000,3.177964)(19.600000,3.169574)(19.800000,3.161379)(20.000000,3.153463)(20.200000,3.145819)(20.400000,3.138378)(20.600000,3.131009)(20.800000,3.123544)(21.000000,3.115833)(21.200000,3.107764)(21.400000,3.099298)(21.600000,3.090481)(21.800000,3.081435)(22.000000,3.072350)(22.200000,3.063428)(22.400000,3.054875)(22.600000,3.046851)(22.800000,3.039454)(23.000000,3.032716)(23.200000,3.026607)(23.400000,3.021058)(23.600000,3.015981)(23.800000,3.011297)(24.000000,3.006950)(24.200000,3.002902)(24.400000,2.999127)(24.600000,2.995605)(24.800000,2.992292)(25.000000,2.989127)(25.200000,2.986011)(25.400000,2.982824)(25.600000,2.979438)(25.800000,2.975736)(26.000000,2.971640)(26.200000,2.967124)(26.400000,2.962219)(26.600000,2.957014)(26.800000,2.951651)(27.000000,2.946303)(27.200000,2.941152)(27.400000,2.936351)(27.600000,2.932006)(27.800000,2.928162)(28.000000,2.924773)(28.200000,2.921733)(28.400000,2.918873)(28.600000,2.916001)(28.800000,2.912933)(29.000000,2.909502)(29.200000,2.905601)(29.400000,2.901176)(29.600000,2.896235)(29.800000,2.890832)(30.000000,2.885066)(30.200000,2.879054)(30.400000,2.872923)(30.600000,2.866800)(30.800000,2.860790)(31.000000,2.854968)(31.200000,2.849387)(31.400000,2.844070)(31.600000,2.839022)(31.800000,2.834247)(32.000000,2.829766)(32.200000,2.825616)(32.400000,2.821852)(32.600000,2.818539)(32.800000,2.815728)(33.000000,2.813437)(33.200000,2.811630)(33.400000,2.810220)(33.600000,2.809048)(33.800000,2.807912)(34.000000,2.806590)(34.200000,2.804868)(34.400000,2.802589)(34.600000,2.799664)(34.800000,2.796101)(35.000000,2.792005)(35.200000,2.787546)(35.400000,2.782937)(35.600000,2.778379)(35.800000,2.774014)(36.000000,2.769923)(36.200000,2.766109)(36.400000,2.762520)(36.600000,2.759082)(36.800000,2.755738)(37.000000,2.752482)(37.200000,2.749343)(37.400000,2.746396)(37.600000,2.743729)(37.800000,2.741400)(38.000000,2.739417)(38.200000,2.737739)(38.400000,2.736266)(38.600000,2.734870)(38.800000,2.733428)(39.000000,2.731848)(39.200000,2.730087)(39.400000,2.728167)(39.600000,2.726165)(39.800000,2.724181)(40.000000,2.722325)(40.200000,2.720683)(40.400000,2.719294)(40.600000,2.718128)(40.800000,2.717113)(41.000000,2.716127)(41.200000,2.715029)(41.400000,2.713694)(41.600000,2.712037)(41.800000,2.710023)(42.000000,2.707683)(42.200000,2.705095)(42.400000,2.702372)(42.600000,2.699634)(42.800000,2.696976)(43.000000,2.694446)(43.200000,2.692055)(43.400000,2.689761)(43.600000,2.687496)(43.800000,2.685193)(44.000000,2.682806)(44.200000,2.680331)(44.400000,2.677805)(44.600000,2.675316)(44.800000,2.672962)(45.000000,2.670841)(45.200000,2.669022)(45.400000,2.667516)(45.600000,2.666267)(45.800000,2.665174)(46.000000,2.664095)(46.200000,2.662872)(46.400000,2.661377)(46.600000,2.659525)(46.800000,2.657305)(47.000000,2.654768)(47.200000,2.652030)(47.400000,2.649249)(47.600000,2.646577)(47.800000,2.644146)(48.000000,2.642036)(48.200000,2.640265)(48.400000,2.638787)(48.600000,2.637506)(48.800000,2.636293)(49.000000,2.635033)(49.200000,2.633626)(49.400000,2.632009)(49.600000,2.630165)(49.800000,2.628120)(50.000000,2.625926)(50.200000,2.623639)(50.400000,2.621315)(50.600000,2.619009)(50.800000,2.616754)(51.000000,2.614579)(51.200000,2.612503)(51.400000,2.610549)(51.600000,2.608741)(51.800000,2.607097)(52.000000,2.605627)(52.200000,2.604327)(52.400000,2.603165)(52.600000,2.602088)(52.800000,2.601032)(53.000000,2.599922)(53.200000,2.598707)(53.400000,2.597365)(53.600000,2.595910)(53.800000,2.594393)(54.000000,2.592910)(54.200000,2.591559)(54.400000,2.590439)(54.600000,2.589619)(54.800000,2.589120)(55.000000,2.588921)(55.200000,2.588945)(55.400000,2.589088)(55.600000,2.589227)(55.800000,2.589240)(56.000000,2.589013)(56.200000,2.588466)(56.400000,2.587546)(56.600000,2.586239)(56.800000,2.584565)(57.000000,2.582573)(57.200000,2.580337)(57.400000,2.577942)(57.600000,2.575474)(57.800000,2.572996)(58.000000,2.570549)(58.200000,2.568141)(58.400000,2.565753)(58.600000,2.563348)(58.800000,2.560898)(59.000000,2.558396)(59.200000,2.555870)(59.400000,2.553384)(59.600000,2.551034)(59.800000,2.548925)(60.000000,2.547152)(60.200000,2.545775)(60.400000,2.544796)(60.600000,2.544167)(60.800000,2.543779)(61.000000,2.543493)(61.200000,2.543155)(61.400000,2.542632)(61.600000,2.541824)(61.800000,2.540680)(62.000000,2.539201)(62.200000,2.537428)(62.400000,2.535433)(62.600000,2.533301)(62.800000,2.531128)(63.000000,2.529009)(63.200000,2.527043)(63.400000,2.525330)(63.600000,2.523972)(63.800000,2.523056)(64.000000,2.522639)(64.200000,2.522733)(64.400000,2.523296)(64.600000,2.524223)(64.800000,2.525363)(65.000000,2.526540)(65.200000,2.527580)(65.400000,2.528343)(65.600000,2.528737)(65.800000,2.528760)(66.000000,2.528459)(66.200000,2.527947)(66.400000,2.527372)(66.600000,2.526903)(66.800000,2.526691)(67.000000,2.526859)(67.200000,2.527478)(67.400000,2.528557)(67.600000,2.530031)(67.800000,2.531766)(68.000000,2.533566)(68.200000,2.535195)(68.400000,2.536412)(68.600000,2.536989)(68.800000,2.536758)(69.000000,2.535632)(69.200000,2.533608)(69.400000,2.530776)(69.600000,2.527298)(69.800000,2.523377)(70.000000,2.519235)(70.200000,2.515087)(70.400000,2.511111)(70.600000,2.507439)(70.800000,2.504152)(71.000000,2.501281)(71.200000,2.498806)(71.400000,2.496678)(71.600000,2.494826)(71.800000,2.493175)(72.000000,2.491680)(72.200000,2.490308)(72.400000,2.489074)(72.600000,2.488038)(72.800000,2.487281)(73.000000,2.486904)(73.200000,2.486997)(73.400000,2.487621)(73.600000,2.488791)(73.800000,2.490454)(74.000000,2.492508)(74.200000,2.494795)(74.400000,2.497120)(74.600000,2.499267)(74.800000,2.501036)(75.000000,2.502244)(75.200000,2.502753)(75.400000,2.502474)(75.600000,2.501379)(75.800000,2.499509)(76.000000,2.496955)(76.200000,2.493857)(76.400000,2.490399)(76.600000,2.486765)(76.800000,2.483142)(77.000000,2.479689)(77.200000,2.476531)(77.400000,2.473752)(77.600000,2.471402)(77.800000,2.469509)(78.000000,2.468078)(78.200000,2.467114)(78.400000,2.466611)(78.600000,2.466554)(78.800000,2.466922)(79.000000,2.467664)(79.200000,2.468722)(79.400000,2.470006)(79.600000,2.471418)(79.800000,2.472861)(80.000000,2.474228)(80.200000,2.475432)(80.400000,2.476386)(80.600000,2.477007)(80.800000,2.477219)(81.000000,2.476963)(81.200000,2.476185)(81.400000,2.474850)(81.600000,2.472961)(81.800000,2.470554)(82.000000,2.467708)(82.200000,2.464541)(82.400000,2.461194)(82.600000,2.457822)(82.800000,2.454570)(83.000000,2.451570)(83.200000,2.448924)(83.400000,2.446701)(83.600000,2.444942)(83.800000,2.443650)(84.000000,2.442810)(84.200000,2.442389)(84.400000,2.442335)(84.600000,2.442598)(84.800000,2.443118)(85.000000,2.443833)(85.200000,2.444689)(85.400000,2.445625)(85.600000,2.446588)(85.800000,2.447507)(86.000000,2.448317)(86.200000,2.448943)(86.400000,2.449313)(86.600000,2.449378)(86.800000,2.449113)(87.000000,2.448534)(87.200000,2.447706)(87.400000,2.446735)(87.600000,2.445753)(87.800000,2.444884)(88.000000,2.444244)(88.200000,2.443901)(88.400000,2.443865)(88.600000,2.444105)(88.800000,2.444549)(89.000000,2.445098)(89.200000,2.445651)(89.400000,2.446121)(89.600000,2.446437)(89.800000,2.446550)(90.000000,2.446433)(90.200000,2.446073)(90.400000,2.445467)(90.600000,2.444630)(90.800000,2.443567)(91.000000,2.442297)(91.200000,2.440846)(91.400000,2.439248)(91.600000,2.437542)(91.800000,2.435785)(92.000000,2.434040)(92.200000,2.432370)(92.400000,2.430824)(92.600000,2.429440)(92.800000,2.428240)(93.000000,2.427227)(93.200000,2.426394)(93.400000,2.425753)(93.600000,2.425330)(93.800000,2.425178)(94.000000,2.425380)(94.200000,2.426017)(94.400000,2.427162)(94.600000,2.428849)(94.800000,2.431048)(95.000000,2.433671)(95.200000,2.436557)(95.400000,2.439497)(95.600000,2.442252)(95.800000,2.444588)(96.000000,2.446288)(96.200000,2.447192)(96.400000,2.447215)(96.600000,2.446343)(96.800000,2.444643)(97.000000,2.442254)(97.200000,2.439358)(97.400000,2.436156)(97.600000,2.432839)(97.800000,2.429563)(98.000000,2.426433)(98.200000,2.423505)(98.400000,2.420796)(98.600000,2.418291)(98.800000,2.415982)(99.000000,2.413878)(99.200000,2.412011)(99.400000,2.410446)(99.600000,2.409258)(99.800000,2.408518)}; 
\addplot[color=ta3orange,ultra thick,solid] coordinates {(0.000000,5.693594)(0.200000,5.680914)(0.400000,5.646048)(0.600000,5.591350)(0.800000,5.520321)(1.000000,5.437129)(1.200000,5.346117)(1.400000,5.251343)(1.600000,5.156258)(1.800000,5.063526)(2.000000,4.974991)(2.200000,4.891763)(2.400000,4.814356)(2.600000,4.742852)(2.800000,4.677064)(3.000000,4.616632)(3.200000,4.561112)(3.400000,4.510023)(3.600000,4.462853)(3.800000,4.419084)(4.000000,4.378195)(4.200000,4.339689)(4.400000,4.303089)(4.600000,4.267959)(4.800000,4.233935)(5.000000,4.200748)(5.200000,4.168217)(5.400000,4.136261)(5.600000,4.104871)(5.800000,4.074097)(6.000000,4.044028)(6.200000,4.014757)(6.400000,3.986369)(6.600000,3.958916)(6.800000,3.932409)(7.000000,3.906813)(7.200000,3.882058)(7.400000,3.858061)(7.600000,3.834739)(7.800000,3.812022)(8.000000,3.789873)(8.200000,3.768288)(8.400000,3.747278)(8.600000,3.726879)(8.800000,3.707112)(9.000000,3.687989)(9.200000,3.669488)(9.400000,3.651573)(9.600000,3.634187)(9.800000,3.617270)(10.000000,3.600763)(10.200000,3.584615)(10.400000,3.568795)(10.600000,3.553296)(10.800000,3.538119)(11.000000,3.523276)(11.200000,3.508784)(11.400000,3.494667)(11.600000,3.480955)(11.800000,3.467667)(12.000000,3.454820)(12.200000,3.442431)(12.400000,3.430491)(12.600000,3.418963)(12.800000,3.407788)(13.000000,3.396860)(13.200000,3.386046)(13.400000,3.375198)(13.600000,3.364172)(13.800000,3.352870)(14.000000,3.341236)(14.200000,3.329305)(14.400000,3.317176)(14.600000,3.305012)(14.800000,3.293003)(15.000000,3.281346)(15.200000,3.270197)(15.400000,3.259663)(15.600000,3.249778)(15.800000,3.240522)(16.000000,3.231826)(16.200000,3.223612)(16.400000,3.215819)(16.600000,3.208416)(16.800000,3.201427)(17.000000,3.194903)(17.200000,3.188915)(17.400000,3.183512)(17.600000,3.178686)(17.800000,3.174360)(18.000000,3.170378)(18.200000,3.166516)(18.400000,3.162526)(18.600000,3.158169)(18.800000,3.153263)(19.000000,3.147706)(19.200000,3.141490)(19.400000,3.134676)(19.600000,3.127382)(19.800000,3.119747)(20.000000,3.111893)(20.200000,3.103887)(20.400000,3.095755)(20.600000,3.087470)(20.800000,3.078976)(21.000000,3.070234)(21.200000,3.061237)(21.400000,3.052038)(21.600000,3.042758)(21.800000,3.033572)(22.000000,3.024689)(22.200000,3.016301)(22.400000,3.008557)(22.600000,3.001538)(22.800000,2.995239)(23.000000,2.989591)(23.200000,2.984466)(23.400000,2.979725)(23.600000,2.975240)(23.800000,2.970915)(24.000000,2.966701)(24.200000,2.962581)(24.400000,2.958564)(24.600000,2.954670)(24.800000,2.950897)(25.000000,2.947233)(25.200000,2.943623)(25.400000,2.939987)(25.600000,2.936224)(25.800000,2.932232)(26.000000,2.927934)(26.200000,2.923296)(26.400000,2.918337)(26.600000,2.913142)(26.800000,2.907856)(27.000000,2.902658)(27.200000,2.897730)(27.400000,2.893224)(27.600000,2.889225)(27.800000,2.885733)(28.000000,2.882669)(28.200000,2.879886)(28.400000,2.877201)(28.600000,2.874442)(28.800000,2.871478)(29.000000,2.868228)(29.200000,2.864690)(29.400000,2.860908)(29.600000,2.856965)(29.800000,2.852950)(30.000000,2.848946)(30.200000,2.845005)(30.400000,2.841150)(30.600000,2.837370)(30.800000,2.833623)(31.000000,2.829838)(31.200000,2.825934)(31.400000,2.821822)(31.600000,2.817432)(31.800000,2.812715)(32.000000,2.807679)(32.200000,2.802380)(32.400000,2.796929)(32.600000,2.791481)(32.800000,2.786206)(33.000000,2.781274)(33.200000,2.776811)(33.400000,2.772902)(33.600000,2.769562)(33.800000,2.766744)(34.000000,2.764356)(34.200000,2.762279)(34.400000,2.760401)(34.600000,2.758625)(34.800000,2.756896)(35.000000,2.755197)(35.200000,2.753536)(35.400000,2.751936)(35.600000,2.750409)(35.800000,2.748928)(36.000000,2.747442)(36.200000,2.745871)(36.400000,2.744134)(36.600000,2.742174)(36.800000,2.739973)(37.000000,2.737584)(37.200000,2.735094)(37.400000,2.732631)(37.600000,2.730320)(37.800000,2.728242)(38.000000,2.726418)(38.200000,2.724799)(38.400000,2.723264)(38.600000,2.721661)(38.800000,2.719837)(39.000000,2.717680)(39.200000,2.715142)(39.400000,2.712265)(39.600000,2.709164)(39.800000,2.706004)(40.000000,2.702960)(40.200000,2.700175)(40.400000,2.697728)(40.600000,2.695600)(40.800000,2.693705)(41.000000,2.691888)(41.200000,2.689971)(41.400000,2.687794)(41.600000,2.685240)(41.800000,2.682262)(42.000000,2.678886)(42.200000,2.675191)(42.400000,2.671295)(42.600000,2.667331)(42.800000,2.663423)(43.000000,2.659662)(43.200000,2.656137)(43.400000,2.652895)(43.600000,2.649976)(43.800000,2.647413)(44.000000,2.645230)(44.200000,2.643448)(44.400000,2.642080)(44.600000,2.641127)(44.800000,2.640559)(45.000000,2.640333)(45.200000,2.640376)(45.400000,2.640579)(45.600000,2.640809)(45.800000,2.640924)(46.000000,2.640780)(46.200000,2.640242)(46.400000,2.639212)(46.600000,2.637631)(46.800000,2.635508)(47.000000,2.632907)(47.200000,2.629951)(47.400000,2.626803)(47.600000,2.623641)(47.800000,2.620630)(48.000000,2.617902)(48.200000,2.615534)(48.400000,2.613540)(48.600000,2.611871)(48.800000,2.610432)(49.000000,2.609108)(49.200000,2.607782)(49.400000,2.606354)(49.600000,2.604769)(49.800000,2.603004)(50.000000,2.601080)(50.200000,2.599039)(50.400000,2.596935)(50.600000,2.594828)(50.800000,2.592763)(51.000000,2.590780)(51.200000,2.588896)(51.400000,2.587133)(51.600000,2.585504)(51.800000,2.584023)(52.000000,2.582707)(52.200000,2.581569)(52.400000,2.580606)(52.600000,2.579801)(52.800000,2.579125)(53.000000,2.578508)(53.200000,2.577897)(53.400000,2.577229)(53.600000,2.576455)(53.800000,2.575547)(54.000000,2.574511)(54.200000,2.573372)(54.400000,2.572178)(54.600000,2.570970)(54.800000,2.569784)(55.000000,2.568644)(55.200000,2.567542)(55.400000,2.566460)(55.600000,2.565366)(55.800000,2.564213)(56.000000,2.562957)(56.200000,2.561559)(56.400000,2.559989)(56.600000,2.558246)(56.800000,2.556335)(57.000000,2.554293)(57.200000,2.552166)(57.400000,2.550005)(57.600000,2.547859)(57.800000,2.545754)(58.000000,2.543692)(58.200000,2.541655)(58.400000,2.539608)(58.600000,2.537514)(58.800000,2.535356)(59.000000,2.533145)(59.200000,2.530930)(59.400000,2.528785)(59.600000,2.526807)(59.800000,2.525087)(60.000000,2.523699)(60.200000,2.522675)(60.400000,2.521998)(60.600000,2.521609)(60.800000,2.521408)(61.000000,2.521277)(61.200000,2.521105)(61.400000,2.520807)(61.600000,2.520330)(61.800000,2.519664)(62.000000,2.518830)(62.200000,2.517848)(62.400000,2.516733)(62.600000,2.515479)(62.800000,2.514055)(63.000000,2.512421)(63.200000,2.510561)(63.400000,2.508495)(63.600000,2.506307)(63.800000,2.504156)(64.000000,2.502230)(64.200000,2.500732)(64.400000,2.499834)(64.600000,2.499628)(64.800000,2.500120)(65.000000,2.501213)(65.200000,2.502735)(65.400000,2.504467)(65.600000,2.506184)(65.800000,2.507704)(66.000000,2.508893)(66.200000,2.509692)(66.400000,2.510111)(66.600000,2.510218)(66.800000,2.510114)(67.000000,2.509912)(67.200000,2.509715)(67.400000,2.509599)(67.600000,2.509586)(67.800000,2.509649)(68.000000,2.509707)(68.200000,2.509637)(68.400000,2.509302)(68.600000,2.508561)(68.800000,2.507310)(69.000000,2.505495)(69.200000,2.503125)(69.400000,2.500270)(69.600000,2.497054)(69.800000,2.493637)(70.000000,2.490193)(70.200000,2.486895)(70.400000,2.483897)(70.600000,2.481314)(70.800000,2.479214)(71.000000,2.477616)(71.200000,2.476472)(71.400000,2.475691)(71.600000,2.475134)(71.800000,2.474638)(72.000000,2.474056)(72.200000,2.473258)(72.400000,2.472176)(72.600000,2.470810)(72.800000,2.469222)(73.000000,2.467531)(73.200000,2.465886)(73.400000,2.464440)(73.600000,2.463319)(73.800000,2.462603)(74.000000,2.462322)(74.200000,2.462448)(74.400000,2.462905)(74.600000,2.463578)(74.800000,2.464330)(75.000000,2.465010)(75.200000,2.465471)(75.400000,2.465576)(75.600000,2.465220)(75.800000,2.464353)(76.000000,2.462972)(76.200000,2.461139)(76.400000,2.458976)(76.600000,2.456635)(76.800000,2.454298)(77.000000,2.452121)(77.200000,2.450231)(77.400000,2.448713)(77.600000,2.447598)(77.800000,2.446876)(78.000000,2.446500)(78.200000,2.446417)(78.400000,2.446557)(78.600000,2.446858)(78.800000,2.447264)(79.000000,2.447721)(79.200000,2.448188)(79.400000,2.448623)(79.600000,2.448995)(79.800000,2.449293)(80.000000,2.449501)(80.200000,2.449625)(80.400000,2.449668)(80.600000,2.449624)(80.800000,2.449481)(81.000000,2.449221)(81.200000,2.448799)(81.400000,2.448162)(81.600000,2.447258)(81.800000,2.446033)(82.000000,2.444441)(82.200000,2.442469)(82.400000,2.440123)(82.600000,2.437440)(82.800000,2.434503)(83.000000,2.431420)(83.200000,2.428332)(83.400000,2.425392)(83.600000,2.422755)(83.800000,2.420547)(84.000000,2.418857)(84.200000,2.417725)(84.400000,2.417132)(84.600000,2.417022)(84.800000,2.417300)(85.000000,2.417870)(85.200000,2.418637)(85.400000,2.419526)(85.600000,2.420482)(85.800000,2.421456)(86.000000,2.422410)(86.200000,2.423302)(86.400000,2.424072)(86.600000,2.424671)(86.800000,2.425057)(87.000000,2.425211)(87.200000,2.425155)(87.400000,2.424956)(87.600000,2.424716)(87.800000,2.424554)(88.000000,2.424599)(88.200000,2.424954)(88.400000,2.425679)(88.600000,2.426789)(88.800000,2.428243)(89.000000,2.429946)(89.200000,2.431769)(89.400000,2.433563)(89.600000,2.435166)(89.800000,2.436434)(90.000000,2.437241)(90.200000,2.437496)(90.400000,2.437154)(90.600000,2.436219)(90.800000,2.434738)(91.000000,2.432812)(91.200000,2.430585)(91.400000,2.428230)(91.600000,2.425932)(91.800000,2.423867)(92.000000,2.422179)(92.200000,2.420956)(92.400000,2.420200)(92.600000,2.419837)(92.800000,2.419731)(93.000000,2.419700)(93.200000,2.419559)(93.400000,2.419161)(93.600000,2.418434)(93.800000,2.417386)(94.000000,2.416116)(94.200000,2.414771)(94.400000,2.413535)(94.600000,2.412573)(94.800000,2.412000)(95.000000,2.411863)(95.200000,2.412130)(95.400000,2.412686)(95.600000,2.413366)(95.800000,2.413975)(96.000000,2.414314)(96.200000,2.414214)(96.400000,2.413565)(96.600000,2.412323)(96.800000,2.410521)(97.000000,2.408267)(97.200000,2.405704)(97.400000,2.402986)(97.600000,2.400255)(97.800000,2.397602)(98.000000,2.395063)(98.200000,2.392622)(98.400000,2.390232)(98.600000,2.387836)(98.800000,2.385414)(99.000000,2.382999)(99.200000,2.380685)(99.400000,2.378623)(99.600000,2.376990)(99.800000,2.375946)}; 
\addplot[color=ta3chameleon,ultra thick,solid] coordinates {(0.000000,5.632505)(0.200000,5.619466)(0.400000,5.583617)(0.600000,5.527396)(0.800000,5.454420)(1.000000,5.368988)(1.200000,5.275581)(1.400000,5.178369)(1.600000,5.080901)(1.800000,4.985919)(2.000000,4.895327)(2.200000,4.810292)(2.400000,4.731373)(2.600000,4.658690)(2.800000,4.592073)(3.000000,4.531144)(3.200000,4.475415)(3.400000,4.424323)(3.600000,4.377253)(3.800000,4.333572)(4.000000,4.292652)(4.200000,4.253916)(4.400000,4.216842)(4.600000,4.180984)(4.800000,4.146001)(5.000000,4.111678)(5.200000,4.077906)(5.400000,4.044685)(5.600000,4.012103)(5.800000,3.980308)(6.000000,3.949491)(6.200000,3.919831)(6.400000,3.891487)(6.600000,3.864545)(6.800000,3.839013)(7.000000,3.814806)(7.200000,3.791756)(7.400000,3.769654)(7.600000,3.748270)(7.800000,3.727402)(8.000000,3.706912)(8.200000,3.686747)(8.400000,3.666933)(8.600000,3.647585)(8.800000,3.628844)(9.000000,3.610862)(9.200000,3.593746)(9.400000,3.577541)(9.600000,3.562208)(9.800000,3.547624)(10.000000,3.533605)(10.200000,3.519934)(10.400000,3.506402)(10.600000,3.492848)(10.800000,3.479166)(11.000000,3.465328)(11.200000,3.451359)(11.400000,3.437332)(11.600000,3.423345)(11.800000,3.409499)(12.000000,3.395879)(12.200000,3.382563)(12.400000,3.369608)(12.600000,3.357048)(12.800000,3.344909)(13.000000,3.333182)(13.200000,3.321826)(13.400000,3.310770)(13.600000,3.299909)(13.800000,3.289132)(14.000000,3.278315)(14.200000,3.267385)(14.400000,3.256306)(14.600000,3.245114)(14.800000,3.233896)(15.000000,3.222802)(15.200000,3.211998)(15.400000,3.201650)(15.600000,3.191889)(15.800000,3.182803)(16.000000,3.174416)(16.200000,3.166711)(16.400000,3.159648)(16.600000,3.153168)(16.800000,3.147240)(17.000000,3.141840)(17.200000,3.136956)(17.400000,3.132562)(17.600000,3.128587)(17.800000,3.124908)(18.000000,3.121342)(18.200000,3.117651)(18.400000,3.113591)(18.600000,3.108945)(18.800000,3.103573)(19.000000,3.097439)(19.200000,3.090621)(19.400000,3.083281)(19.600000,3.075642)(19.800000,3.067936)(20.000000,3.060359)(20.200000,3.053014)(20.400000,3.045920)(20.600000,3.038997)(20.800000,3.032102)(21.000000,3.025078)(21.200000,3.017783)(21.400000,3.010149)(21.600000,3.002199)(21.800000,2.994053)(22.000000,2.985902)(22.200000,2.977977)(22.400000,2.970494)(22.600000,2.963621)(22.800000,2.957442)(23.000000,2.951962)(23.200000,2.947102)(23.400000,2.942742)(23.600000,2.938751)(23.800000,2.935018)(24.000000,2.931475)(24.200000,2.928094)(24.400000,2.924880)(24.600000,2.921852)(24.800000,2.919018)(25.000000,2.916366)(25.200000,2.913838)(25.400000,2.911336)(25.600000,2.908732)(25.800000,2.905893)(26.000000,2.902687)(26.200000,2.899028)(26.400000,2.894881)(26.600000,2.890278)(26.800000,2.885325)(27.000000,2.880182)(27.200000,2.875045)(27.400000,2.870107)(27.600000,2.865531)(27.800000,2.861416)(28.000000,2.857779)(28.200000,2.854561)(28.400000,2.851634)(28.600000,2.848835)(28.800000,2.845995)(29.000000,2.842974)(29.200000,2.839681)(29.400000,2.836085)(29.600000,2.832214)(29.800000,2.828132)(30.000000,2.823933)(30.200000,2.819702)(30.400000,2.815503)(30.600000,2.811369)(30.800000,2.807283)(31.000000,2.803202)(31.200000,2.799068)(31.400000,2.794829)(31.600000,2.790462)(31.800000,2.785988)(32.000000,2.781479)(32.200000,2.777044)(32.400000,2.772807)(32.600000,2.768892)(32.800000,2.765379)(33.000000,2.762308)(33.200000,2.759658)(33.400000,2.757372)(33.600000,2.755353)(33.800000,2.753503)(34.000000,2.751738)(34.200000,2.750001)(34.400000,2.748282)(34.600000,2.746607)(34.800000,2.745033)(35.000000,2.743645)(35.200000,2.742507)(35.400000,2.741668)(35.600000,2.741117)(35.800000,2.740777)(36.000000,2.740510)(36.200000,2.740133)(36.400000,2.739454)(36.600000,2.738307)(36.800000,2.736593)(37.000000,2.734304)(37.200000,2.731517)(37.400000,2.728379)(37.600000,2.725081)(37.800000,2.721780)(38.000000,2.718590)(38.200000,2.715548)(38.400000,2.712611)(38.600000,2.709687)(38.800000,2.706679)(39.000000,2.703520)(39.200000,2.700219)(39.400000,2.696860)(39.600000,2.693605)(39.800000,2.690640)(40.000000,2.688136)(40.200000,2.686190)(40.400000,2.684804)(40.600000,2.683850)(40.800000,2.683124)(41.000000,2.682359)(41.200000,2.681295)(41.400000,2.679728)(41.600000,2.677550)(41.800000,2.674766)(42.000000,2.671492)(42.200000,2.667916)(42.400000,2.664261)(42.600000,2.660745)(42.800000,2.657537)(43.000000,2.654724)(43.200000,2.652335)(43.400000,2.650311)(43.600000,2.648563)(43.800000,2.646987)(44.000000,2.645488)(44.200000,2.644013)(44.400000,2.642542)(44.600000,2.641102)(44.800000,2.639733)(45.000000,2.638493)(45.200000,2.637423)(45.400000,2.636531)(45.600000,2.635785)(45.800000,2.635129)(46.000000,2.634469)(46.200000,2.633695)(46.400000,2.632694)(46.600000,2.631373)(46.800000,2.629676)(47.000000,2.627597)(47.200000,2.625187)(47.400000,2.622559)(47.600000,2.619855)(47.800000,2.617241)(48.000000,2.614861)(48.200000,2.612819)(48.400000,2.611142)(48.600000,2.609784)(48.800000,2.608631)(49.000000,2.607537)(49.200000,2.606345)(49.400000,2.604926)(49.600000,2.603211)(49.800000,2.601194)(50.000000,2.598935)(50.200000,2.596537)(50.400000,2.594122)(50.600000,2.591816)(50.800000,2.589718)(51.000000,2.587900)(51.200000,2.586390)(51.400000,2.585189)(51.600000,2.584266)(51.800000,2.583572)(52.000000,2.583050)(52.200000,2.582641)(52.400000,2.582287)(52.600000,2.581938)(52.800000,2.581561)(53.000000,2.581125)(53.200000,2.580632)(53.400000,2.580088)(53.600000,2.579510)(53.800000,2.578912)(54.000000,2.578310)(54.200000,2.577698)(54.400000,2.577063)(54.600000,2.576365)(54.800000,2.575556)(55.000000,2.574594)(55.200000,2.573437)(55.400000,2.572072)(55.600000,2.570507)(55.800000,2.568765)(56.000000,2.566882)(56.200000,2.564902)(56.400000,2.562855)(56.600000,2.560771)(56.800000,2.558662)(57.000000,2.556535)(57.200000,2.554396)(57.400000,2.552244)(57.600000,2.550085)(57.800000,2.547920)(58.000000,2.545747)(58.200000,2.543572)(58.400000,2.541395)(58.600000,2.539221)(58.800000,2.537064)(59.000000,2.534943)(59.200000,2.532891)(59.400000,2.530940)(59.600000,2.529122)(59.800000,2.527465)(60.000000,2.525980)(60.200000,2.524671)(60.400000,2.523515)(60.600000,2.522479)(60.800000,2.521508)(61.000000,2.520543)(61.200000,2.519520)(61.400000,2.518393)(61.600000,2.517117)(61.800000,2.515669)(62.000000,2.514039)(62.200000,2.512224)(62.400000,2.510226)(62.600000,2.508056)(62.800000,2.505725)(63.000000,2.503273)(63.200000,2.500767)(63.400000,2.498315)(63.600000,2.496072)(63.800000,2.494219)(64.000000,2.492940)(64.200000,2.492385)(64.400000,2.492638)(64.600000,2.493682)(64.800000,2.495400)(65.000000,2.497587)(65.200000,2.499974)(65.400000,2.502282)(65.600000,2.504263)(65.800000,2.505751)(66.000000,2.506667)(66.200000,2.507028)(66.400000,2.506938)(66.600000,2.506558)(66.800000,2.506071)(67.000000,2.505653)(67.200000,2.505438)(67.400000,2.505510)(67.600000,2.505877)(67.800000,2.506474)(68.000000,2.507169)(68.200000,2.507779)(68.400000,2.508107)(68.600000,2.507958)(68.800000,2.507186)(69.000000,2.505710)(69.200000,2.503526)(69.400000,2.500714)(69.600000,2.497413)(69.800000,2.493804)(70.000000,2.490077)(70.200000,2.486418)(70.400000,2.482980)(70.600000,2.479876)(70.800000,2.477179)(71.000000,2.474917)(71.200000,2.473080)(71.400000,2.471626)(71.600000,2.470492)(71.800000,2.469604)(72.000000,2.468896)(72.200000,2.468312)(72.400000,2.467832)(72.600000,2.467468)(72.800000,2.467258)(73.000000,2.467264)(73.200000,2.467551)(73.400000,2.468169)(73.600000,2.469131)(73.800000,2.470400)(74.000000,2.471897)(74.200000,2.473494)(74.400000,2.475032)(74.600000,2.476340)(74.800000,2.477249)(75.000000,2.477615)(75.200000,2.477335)(75.400000,2.476349)(75.600000,2.474652)(75.800000,2.472301)(76.000000,2.469403)(76.200000,2.466106)(76.400000,2.462595)(76.600000,2.459057)(76.800000,2.455674)(77.000000,2.452589)(77.200000,2.449897)(77.400000,2.447648)(77.600000,2.445842)(77.800000,2.444450)(78.000000,2.443422)(78.200000,2.442712)(78.400000,2.442277)(78.600000,2.442088)(78.800000,2.442122)(79.000000,2.442355)(79.200000,2.442770)(79.400000,2.443333)(79.600000,2.444012)(79.800000,2.444781)(80.000000,2.445606)(80.200000,2.446467)(80.400000,2.447339)(80.600000,2.448180)(80.800000,2.448941)(81.000000,2.449556)(81.200000,2.449938)(81.400000,2.449995)(81.600000,2.449647)(81.800000,2.448834)(82.000000,2.447538)(82.200000,2.445784)(82.400000,2.443637)(82.600000,2.441200)(82.800000,2.438592)(83.000000,2.435939)(83.200000,2.433361)(83.400000,2.430969)(83.600000,2.428849)(83.800000,2.427065)(84.000000,2.425651)(84.200000,2.424624)(84.400000,2.423972)(84.600000,2.423664)(84.800000,2.423652)(85.000000,2.423881)(85.200000,2.424293)(85.400000,2.424826)(85.600000,2.425424)(85.800000,2.426020)(86.000000,2.426550)(86.200000,2.426936)(86.400000,2.427103)(86.600000,2.426987)(86.800000,2.426559)(87.000000,2.425823)(87.200000,2.424835)(87.400000,2.423705)(87.600000,2.422561)(87.800000,2.421532)(88.000000,2.420738)(88.200000,2.420257)(88.400000,2.420117)(88.600000,2.420316)(88.800000,2.420817)(89.000000,2.421572)(89.200000,2.422527)(89.400000,2.423640)(89.600000,2.424857)(89.800000,2.426128)(90.000000,2.427380)(90.200000,2.428532)(90.400000,2.429489)(90.600000,2.430169)(90.800000,2.430498)(91.000000,2.430437)(91.200000,2.429993)(91.400000,2.429222)(91.600000,2.428223)(91.800000,2.427128)(92.000000,2.426077)(92.200000,2.425192)(92.400000,2.424548)(92.600000,2.424163)(92.800000,2.423999)(93.000000,2.423965)(93.200000,2.423943)(93.400000,2.423835)(93.600000,2.423585)(93.800000,2.423191)(94.000000,2.422719)(94.200000,2.422275)(94.400000,2.421981)(94.600000,2.421941)(94.800000,2.422196)(95.000000,2.422727)(95.200000,2.423423)(95.400000,2.424111)(95.600000,2.424580)(95.800000,2.424616)(96.000000,2.424032)(96.200000,2.422710)(96.400000,2.420630)(96.600000,2.417870)(96.800000,2.414596)(97.000000,2.411048)(97.200000,2.407485)(97.400000,2.404140)(97.600000,2.401185)(97.800000,2.398697)(98.000000,2.396650)(98.200000,2.394939)(98.400000,2.393407)(98.600000,2.391897)(98.800000,2.390300)(99.000000,2.388592)(99.200000,2.386836)(99.400000,2.385179)(99.600000,2.383813)(99.800000,2.382914)}; 
\end{axis}
\end{tikzpicture}



==> figures/imagenet/caffenet_train_loss_10k.tex <==
\begin{tikzpicture}[scale=0.7]
\begin{axis}[
  legend cell align=left,
  height=0.95\textwidth,
  width=1.5\textwidth,
  xmin=0, xmax=10.0,
  ymax=7,
  legend pos=north east,
  scaled x ticks = false,
  xtick = {0, 2, 4, 6, 8, 10},
  ytick = {3, 4, 5, 6, 7},
  xticklabel = {\pgfmathprintnumber{\tick}K}
]

\addplot[color=ta3gray,ultra thick,dashed] coordinates {(0.000000,7.385940)(0.020000,7.184750)(0.040000,6.982260)(0.060000,6.946820)(0.080000,6.922830)(0.100000,6.920450)(0.120000,6.923320)(0.140000,6.909610)(0.160000,6.909430)(0.180000,6.919610)(0.200000,6.914510)(0.220000,6.904580)(0.240000,6.911220)(0.260000,6.909460)(0.280000,6.910100)(0.300000,6.904690)(0.320000,6.903860)(0.340000,6.908450)(0.360000,6.908120)(0.380000,6.909390)(0.400000,6.908200)(0.420000,6.910150)(0.440000,6.906660)(0.460000,6.905760)(0.480000,6.909290)(0.500000,6.908280)(0.520000,6.908210)(0.540000,6.904740)(0.560000,6.908570)(0.580000,6.909440)(0.600000,6.907410)(0.620000,6.908300)(0.640000,6.907220)(0.660000,6.909730)(0.680000,6.907130)(0.700000,6.906650)(0.720000,6.907500)(0.740000,6.907310)(0.760000,6.913320)(0.780000,6.906180)(0.800000,6.908030)(0.820000,6.908070)(0.840000,6.906960)(0.860000,6.905520)(0.880000,6.907360)(0.900000,6.908010)(0.920000,6.905240)(0.940000,6.904610)(0.960000,6.906590)(0.980000,6.911680)(1.000000,6.907120)(1.020000,6.911090)(1.040000,6.909120)(1.060000,6.908320)(1.080000,6.908070)(1.100000,6.907290)(1.120000,6.908650)(1.140000,6.904050)(1.160000,6.905210)(1.180000,6.903190)(1.200000,6.905870)(1.220000,6.909660)(1.240000,6.908840)(1.260000,6.906730)(1.280000,6.907190)(1.300000,6.909010)(1.320000,6.908150)(1.340000,6.903880)(1.360000,6.906300)(1.380000,6.908160)(1.400000,6.908240)(1.420000,6.907160)(1.440000,6.907290)(1.460000,6.904440)(1.480000,6.908300)(1.500000,6.907730)(1.520000,6.909240)(1.540000,6.909330)(1.560000,6.905270)(1.580000,6.907500)(1.600000,6.910250)(1.620000,6.909300)(1.640000,6.908180)(1.660000,6.906540)(1.680000,6.902700)(1.700000,6.907840)(1.720000,6.912930)(1.740000,6.904620)(1.760000,6.912400)(1.780000,6.908770)(1.800000,6.906240)(1.820000,6.902840)(1.840000,6.909880)(1.860000,6.897360)(1.880000,6.905900)(1.900000,6.898400)(1.920000,6.892770)(1.940000,6.901360)(1.960000,6.900690)(1.980000,6.898240)(2.000000,6.895720)(2.020000,6.902460)(2.040000,6.899130)(2.060000,6.891760)(2.080000,6.865180)(2.100000,6.891530)(2.120000,6.874820)(2.140000,6.883200)(2.160000,6.865020)(2.180000,6.882180)(2.200000,6.882230)(2.220000,6.887070)(2.240000,6.897890)(2.260000,6.833270)(2.280000,6.891570)(2.300000,6.863500)(2.320000,6.866690)(2.340000,6.851530)(2.360000,6.826320)(2.380000,6.831910)(2.400000,6.872760)(2.420000,6.852230)(2.440000,6.857120)(2.460000,6.819960)(2.480000,6.761550)(2.500000,6.830400)(2.520000,6.868780)(2.540000,6.853600)(2.560000,6.825470)(2.580000,6.857820)(2.600000,6.838530)(2.620000,6.850780)(2.640000,6.820870)(2.660000,6.824830)(2.680000,6.829340)(2.700000,6.808520)(2.720000,6.840550)(2.740000,6.855570)(2.760000,6.832860)(2.780000,6.800400)(2.800000,6.813840)(2.820000,6.813210)(2.840000,6.823610)(2.860000,6.809930)(2.880000,6.844190)(2.900000,6.784190)(2.920000,6.790990)(2.940000,6.823720)(2.960000,6.772740)(2.980000,6.758740)(3.000000,6.801070)(3.020000,6.806200)(3.040000,6.838850)(3.060000,6.765520)(3.080000,6.750760)(3.100000,6.736010)(3.120000,6.753780)(3.140000,6.711220)(3.160000,6.724940)(3.180000,6.704730)(3.200000,6.761040)(3.220000,6.714850)(3.240000,6.731540)(3.260000,6.744960)(3.280000,6.740130)(3.300000,6.770100)(3.320000,6.724280)(3.340000,6.776320)(3.360000,6.681080)(3.380000,6.744200)(3.400000,6.697520)(3.420000,6.729390)(3.440000,6.693190)(3.460000,6.693940)(3.480000,6.729120)(3.500000,6.700350)(3.520000,6.655340)(3.540000,6.560890)(3.560000,6.711740)(3.580000,6.634770)(3.600000,6.610640)(3.620000,6.693240)(3.640000,6.554860)(3.660000,6.654680)(3.680000,6.599510)(3.700000,6.618740)(3.720000,6.538090)(3.740000,6.613060)(3.760000,6.557400)(3.780000,6.418470)(3.800000,6.531990)(3.820000,6.451890)(3.840000,6.490700)(3.860000,6.451460)(3.880000,6.493260)(3.900000,6.460670)(3.920000,6.529730)(3.940000,6.482060)(3.960000,6.283110)(3.980000,6.342830)(4.000000,6.377310)(4.020000,6.295060)(4.040000,6.283560)(4.060000,6.356040)(4.080000,6.397570)(4.100000,6.310690)(4.120000,6.233400)(4.140000,6.334220)(4.160000,6.272100)(4.180000,6.407480)(4.200000,6.334790)(4.220000,6.192500)(4.240000,6.210670)(4.260000,6.200000)(4.280000,6.262480)(4.300000,6.167950)(4.320000,6.117580)(4.340000,6.266450)(4.360000,6.227610)(4.380000,6.021180)(4.400000,6.046850)(4.420000,6.051360)(4.440000,6.037150)(4.460000,6.196780)(4.480000,5.952890)(4.500000,5.918250)(4.520000,5.965010)(4.540000,5.958220)(4.560000,5.906010)(4.580000,5.933910)(4.600000,5.987240)(4.620000,5.851170)(4.640000,5.854980)(4.660000,5.867730)(4.680000,5.994850)(4.700000,5.901250)(4.720000,5.791470)(4.740000,5.868250)(4.760000,5.845720)(4.780000,5.827660)(4.800000,5.635280)(4.820000,5.883520)(4.840000,5.789340)(4.860000,5.600740)(4.880000,5.772380)(4.900000,5.594350)(4.920000,5.737000)(4.940000,5.746050)(4.960000,5.825350)(4.980000,5.513570)(5.000000,5.427600)(5.020000,5.700720)(5.040000,5.655890)(5.060000,5.741710)(5.080000,5.592060)(5.100000,5.679640)(5.120000,5.658700)(5.140000,5.529030)(5.160000,5.730840)(5.180000,5.601260)(5.200000,5.538120)(5.220000,5.570930)(5.240000,5.434450)(5.260000,5.529200)(5.280000,5.477960)(5.300000,5.722900)(5.320000,5.457390)(5.340000,5.496650)(5.360000,5.179110)(5.380000,5.595990)(5.400000,5.372380)(5.420000,5.497350)(5.440000,5.219270)(5.460000,5.394090)(5.480000,5.409310)(5.500000,5.245100)(5.520000,5.268590)(5.540000,5.384840)(5.560000,5.360940)(5.580000,5.409930)(5.600000,5.349980)(5.620000,5.436530)(5.640000,5.186070)(5.660000,5.336220)(5.680000,5.361520)(5.700000,5.354550)(5.720000,5.114230)(5.740000,5.219210)(5.760000,5.085870)(5.780000,5.222300)(5.800000,5.038580)(5.820000,5.230440)(5.840000,5.216010)(5.860000,5.173120)(5.880000,5.262310)(5.900000,5.070390)(5.920000,5.125980)(5.940000,5.326980)(5.960000,5.221590)(5.980000,5.043000)(6.000000,5.182940)(6.020000,4.992870)(6.040000,4.976310)(6.060000,5.136430)(6.080000,5.334220)(6.100000,5.067030)(6.120000,5.087280)(6.140000,5.024990)(6.160000,5.211700)(6.180000,4.980490)(6.200000,4.967630)(6.220000,4.995040)(6.240000,5.134040)(6.260000,5.026820)(6.280000,4.981520)(6.300000,5.205980)(6.320000,5.042170)(6.340000,5.047340)(6.360000,4.899460)(6.380000,5.039080)(6.400000,5.096450)(6.420000,5.084300)(6.440000,5.021530)(6.460000,4.929410)(6.480000,5.021370)(6.500000,4.720420)(6.520000,4.883630)(6.540000,4.891340)(6.560000,4.904460)(6.580000,4.925650)(6.600000,4.611910)(6.620000,5.085220)(6.640000,4.901540)(6.660000,4.836160)(6.680000,4.846170)(6.700000,5.000700)(6.720000,4.931710)(6.740000,4.805870)(6.760000,4.819080)(6.780000,4.810570)(6.800000,4.859530)(6.820000,4.767830)(6.840000,4.711670)(6.860000,4.891240)(6.880000,4.804810)(6.900000,4.946840)(6.920000,4.770380)(6.940000,4.847920)(6.960000,4.681370)(6.980000,4.784100)(7.000000,4.605550)(7.020000,4.722530)(7.040000,4.650340)(7.060000,4.899960)(7.080000,4.691000)(7.100000,4.459150)(7.120000,4.956800)(7.140000,4.501320)(7.160000,4.577330)(7.180000,4.527730)(7.200000,4.600910)(7.220000,4.847260)(7.240000,4.716690)(7.260000,4.579330)(7.280000,4.546740)(7.300000,4.841230)(7.320000,4.739520)(7.340000,4.627640)(7.360000,4.553230)(7.380000,4.493130)(7.400000,4.694970)(7.420000,4.525940)(7.440000,4.585040)(7.460000,4.730140)(7.480000,4.622650)(7.500000,4.652400)(7.520000,4.292170)(7.540000,4.641400)(7.560000,4.548230)(7.580000,4.853490)(7.600000,4.530970)(7.620000,4.699450)(7.640000,4.692690)(7.660000,4.570570)(7.680000,4.594660)(7.700000,4.560970)(7.720000,4.428950)(7.740000,4.363400)(7.760000,4.468230)(7.780000,4.441520)(7.800000,4.437340)(7.820000,4.577790)(7.840000,4.714360)(7.860000,4.425060)(7.880000,4.991010)(7.900000,4.647870)(7.920000,4.434090)(7.940000,4.451910)(7.960000,4.537390)(7.980000,4.592740)(8.000000,4.535480)(8.020000,4.760980)(8.040000,4.333680)(8.060000,4.622680)(8.080000,4.395670)(8.100000,4.305980)(8.120000,4.432900)(8.140000,4.391290)(8.160000,4.222930)(8.180000,4.411290)(8.200000,4.334580)(8.220000,4.539510)(8.240000,4.387110)(8.260000,4.386270)(8.280000,4.327190)(8.300000,4.450630)(8.320000,4.220800)(8.340000,4.335860)(8.360000,4.362900)(8.380000,4.379970)(8.400000,4.357230)(8.420000,4.333430)(8.440000,4.366280)(8.460000,4.457880)(8.480000,4.465300)(8.500000,4.370410)(8.520000,4.345750)(8.540000,4.441340)(8.560000,4.484120)(8.580000,4.313310)(8.600000,4.414480)(8.620000,4.571280)(8.640000,4.062230)(8.660000,4.341440)(8.680000,4.193920)(8.700000,4.250690)(8.720000,4.239260)(8.740000,4.260920)(8.760000,4.238430)(8.780000,4.249030)(8.800000,4.414290)(8.820000,4.648170)(8.840000,4.074860)(8.860000,4.265540)(8.880000,4.159220)(8.900000,4.106150)(8.920000,4.502740)(8.940000,4.129680)(8.960000,4.432340)(8.980000,4.189830)(9.000000,4.211070)(9.020000,4.043150)(9.040000,4.048780)(9.060000,4.226440)(9.080000,4.207200)(9.100000,4.152540)(9.120000,4.290370)(9.140000,4.248320)(9.160000,4.206100)(9.180000,4.310190)(9.200000,4.079550)(9.220000,4.275420)(9.240000,4.206440)(9.260000,4.467840)(9.280000,4.506060)(9.300000,4.129030)(9.320000,4.108280)(9.340000,4.096750)(9.360000,3.992990)(9.380000,4.172620)(9.400000,3.951570)(9.420000,4.253370)(9.440000,4.312470)(9.460000,4.363510)(9.480000,4.090050)(9.500000,4.101060)(9.520000,4.266410)(9.540000,4.072830)(9.560000,4.120530)(9.580000,4.211730)(9.600000,4.066460)(9.620000,4.128170)(9.640000,4.202240)(9.660000,4.071430)(9.680000,4.074220)(9.700000,3.994820)(9.720000,3.911730)(9.740000,3.990160)(9.760000,4.175880)(9.780000,4.127030)(9.800000,4.240540)(9.820000,4.369520)(9.840000,4.207720)(9.860000,4.303130)(9.880000,3.888890)(9.900000,4.048270)(9.920000,4.003130)(9.940000,4.120450)(9.960000,4.207290)(9.980000,4.418640)}; 
\addplot[color=taskyblue,ultra thick,dashed] coordinates {(0.000000,6.907760)(0.020000,7.347970)(0.040000,6.958230)(0.060000,6.903800)(0.080000,6.922580)(0.100000,6.958520)(0.120000,6.920880)(0.140000,6.950400)(0.160000,6.905110)(0.180000,6.904310)(0.200000,6.904570)(0.220000,6.907800)(0.240000,6.905030)(0.260000,6.907900)(0.280000,6.904870)(0.300000,6.902650)(0.320000,6.904140)(0.340000,6.925870)(0.360000,6.902630)(0.380000,6.906240)(0.400000,6.909810)(0.420000,6.910500)(0.440000,6.907480)(0.460000,6.906250)(0.480000,6.907080)(0.500000,6.909570)(0.520000,6.908340)(0.540000,6.905940)(0.560000,6.908080)(0.580000,6.910070)(0.600000,6.906130)(0.620000,6.918570)(0.640000,6.916880)(0.660000,6.906650)(0.680000,6.905350)(0.700000,6.909300)(0.720000,6.909020)(0.740000,6.907180)(0.760000,6.904480)(0.780000,6.907680)(0.800000,6.903630)(0.820000,6.914900)(0.840000,6.913650)(0.860000,6.905910)(0.880000,6.905280)(0.900000,6.909430)(0.920000,6.907540)(0.940000,6.905000)(0.960000,6.903860)(0.980000,6.903960)(1.000000,6.909190)(1.020000,6.904700)(1.040000,6.898900)(1.060000,6.907540)(1.080000,6.914370)(1.100000,6.890910)(1.120000,6.863770)(1.140000,6.866070)(1.160000,6.814090)(1.180000,6.868170)(1.200000,6.873940)(1.220000,6.869520)(1.240000,6.868600)(1.260000,6.840710)(1.280000,6.873350)(1.300000,6.819980)(1.320000,6.840830)(1.340000,6.824230)(1.360000,6.798210)(1.380000,6.785920)(1.400000,6.783580)(1.420000,6.857120)(1.440000,6.787380)(1.460000,6.783630)(1.480000,6.811730)(1.500000,6.772110)(1.520000,6.809830)(1.540000,6.759400)(1.560000,6.768520)(1.580000,6.750890)(1.600000,6.818240)(1.620000,6.756660)(1.640000,6.613500)(1.660000,6.720510)(1.680000,6.679540)(1.700000,6.776210)(1.720000,6.663040)(1.740000,6.668450)(1.760000,6.651910)(1.780000,6.688700)(1.800000,6.696490)(1.820000,6.744120)(1.840000,6.657610)(1.860000,6.624480)(1.880000,6.635880)(1.900000,6.485440)(1.920000,6.564340)(1.940000,6.522130)(1.960000,6.639190)(1.980000,6.535470)(2.000000,6.483150)(2.020000,6.554740)(2.040000,6.545640)(2.060000,6.493330)(2.080000,6.419150)(2.100000,6.494070)(2.120000,6.445530)(2.140000,6.416090)(2.160000,6.409160)(2.180000,6.382800)(2.200000,6.380590)(2.220000,6.555800)(2.240000,6.383910)(2.260000,6.336150)(2.280000,6.361700)(2.300000,6.325300)(2.320000,6.279470)(2.340000,6.327740)(2.360000,6.176440)(2.380000,6.127120)(2.400000,6.334390)(2.420000,6.273120)(2.440000,6.331170)(2.460000,6.176290)(2.480000,6.125010)(2.500000,6.213800)(2.520000,6.102000)(2.540000,6.138680)(2.560000,6.054710)(2.580000,6.356840)(2.600000,6.139030)(2.620000,6.159380)(2.640000,6.229170)(2.660000,6.019750)(2.680000,6.069830)(2.700000,6.097600)(2.720000,6.103640)(2.740000,6.111790)(2.760000,6.045350)(2.780000,6.047890)(2.800000,5.924910)(2.820000,6.046740)(2.840000,5.961980)(2.860000,6.119580)(2.880000,5.807050)(2.900000,6.018810)(2.920000,6.108770)(2.940000,5.977420)(2.960000,5.899160)(2.980000,5.797840)(3.000000,5.959410)(3.020000,5.898290)(3.040000,5.927600)(3.060000,6.082850)(3.080000,6.018200)(3.100000,5.964780)(3.120000,5.843220)(3.140000,5.564380)(3.160000,5.846380)(3.180000,5.944230)(3.200000,5.969640)(3.220000,5.807130)(3.240000,5.859900)(3.260000,5.656790)(3.280000,5.715050)(3.300000,5.782450)(3.320000,5.575190)(3.340000,5.802470)(3.360000,5.795960)(3.380000,5.800780)(3.400000,5.735400)(3.420000,5.824450)(3.440000,5.710380)(3.460000,5.777620)(3.480000,5.559960)(3.500000,5.740530)(3.520000,5.556370)(3.540000,5.532180)(3.560000,5.731570)(3.580000,5.619060)(3.600000,5.583880)(3.620000,5.617480)(3.640000,5.591540)(3.660000,5.748400)(3.680000,5.553640)(3.700000,5.644580)(3.720000,5.549850)(3.740000,5.709700)(3.760000,5.681650)(3.780000,5.462090)(3.800000,5.612400)(3.820000,5.490670)(3.840000,5.365090)(3.860000,5.680270)(3.880000,5.555000)(3.900000,5.509910)(3.920000,5.766210)(3.940000,5.562100)(3.960000,5.444980)(3.980000,5.371960)(4.000000,5.413500)(4.020000,5.290830)(4.040000,5.434290)(4.060000,5.484660)(4.080000,5.616540)(4.100000,5.627560)(4.120000,5.418780)(4.140000,5.384730)(4.160000,5.390580)(4.180000,5.430610)(4.200000,5.540920)(4.220000,5.415990)(4.240000,5.527190)(4.260000,5.496020)(4.280000,5.362230)(4.300000,5.500110)(4.320000,5.363120)(4.340000,5.519050)(4.360000,5.510470)(4.380000,5.300630)(4.400000,5.217080)(4.420000,5.351160)(4.440000,5.236790)(4.460000,5.476840)(4.480000,5.280080)(4.500000,5.228130)(4.520000,5.309970)(4.540000,5.328640)(4.560000,5.318560)(4.580000,5.359280)(4.600000,5.242340)(4.620000,5.290440)(4.640000,5.361030)(4.660000,5.153330)(4.680000,5.379410)(4.700000,5.380760)(4.720000,5.386250)(4.740000,5.339890)(4.760000,5.299150)(4.780000,5.308640)(4.800000,4.962440)(4.820000,5.351450)(4.840000,5.353390)(4.860000,5.012910)(4.880000,5.251860)(4.900000,5.031520)(4.920000,5.265840)(4.940000,5.283530)(4.960000,5.280340)(4.980000,4.954040)(5.000000,4.989280)(5.020000,5.118380)(5.040000,5.269730)(5.060000,5.343170)(5.080000,5.207490)(5.100000,5.283370)(5.120000,5.203170)(5.140000,5.174090)(5.160000,5.211850)(5.180000,5.115550)(5.200000,5.161150)(5.220000,4.932970)(5.240000,4.955270)(5.260000,5.184100)(5.280000,5.144910)(5.300000,5.274180)(5.320000,4.844930)(5.340000,5.091560)(5.360000,4.877850)(5.380000,5.281400)(5.400000,4.958250)(5.420000,5.152750)(5.440000,4.914180)(5.460000,5.102230)(5.480000,5.195410)(5.500000,4.944310)(5.520000,4.970930)(5.540000,5.221920)(5.560000,4.953300)(5.580000,5.057240)(5.600000,4.950670)(5.620000,5.257530)(5.640000,4.988060)(5.660000,5.233510)(5.680000,5.113490)(5.700000,5.035130)(5.720000,4.957480)(5.740000,4.912540)(5.760000,4.971070)(5.780000,4.966190)(5.800000,4.762040)(5.820000,5.152100)(5.840000,5.018400)(5.860000,4.834920)(5.880000,5.026080)(5.900000,4.774520)(5.920000,4.922740)(5.940000,4.987390)(5.960000,4.851260)(5.980000,4.902940)(6.000000,4.973610)(6.020000,4.723700)(6.040000,4.946940)(6.060000,4.884950)(6.080000,5.002230)(6.100000,4.915430)(6.120000,4.796180)(6.140000,4.869930)(6.160000,5.090840)(6.180000,4.818390)(6.200000,4.649680)(6.220000,5.002630)(6.240000,4.856350)(6.260000,4.852950)(6.280000,4.842060)(6.300000,5.017650)(6.320000,5.137590)(6.340000,4.887740)(6.360000,4.769310)(6.380000,4.971420)(6.400000,4.845030)(6.420000,4.866330)(6.440000,5.011380)(6.460000,4.665750)(6.480000,4.819860)(6.500000,4.620600)(6.520000,4.799950)(6.540000,4.742180)(6.560000,4.676490)(6.580000,4.795590)(6.600000,4.663660)(6.620000,4.829210)(6.640000,4.884080)(6.660000,4.642330)(6.680000,4.736070)(6.700000,4.827510)(6.720000,4.945070)(6.740000,4.812220)(6.760000,4.537980)(6.780000,4.814730)(6.800000,4.566550)(6.820000,4.538380)(6.840000,4.535120)(6.860000,4.794330)(6.880000,4.723630)(6.900000,4.846560)(6.920000,4.794120)(6.940000,4.898700)(6.960000,4.707340)(6.980000,4.689650)(7.000000,4.572100)(7.020000,4.623250)(7.040000,4.715810)(7.060000,4.885580)(7.080000,4.652180)(7.100000,4.469910)(7.120000,5.014770)(7.140000,4.543710)(7.160000,4.573690)(7.180000,4.454080)(7.200000,4.521150)(7.220000,4.925770)(7.240000,4.646290)(7.260000,4.524110)(7.280000,4.599260)(7.300000,4.816310)(7.320000,4.758990)(7.340000,4.397970)(7.360000,4.664790)(7.380000,4.588180)(7.400000,4.715710)(7.420000,4.479020)(7.440000,4.749880)(7.460000,4.818380)(7.480000,4.562900)(7.500000,4.655970)(7.520000,4.389860)(7.540000,4.784700)(7.560000,4.594910)(7.580000,4.639670)(7.600000,4.667000)(7.620000,4.702740)(7.640000,4.832540)(7.660000,4.514250)(7.680000,4.648420)(7.700000,4.582720)(7.720000,4.507270)(7.740000,4.457110)(7.760000,4.560730)(7.780000,4.490490)(7.800000,4.566050)(7.820000,4.767280)(7.840000,4.669010)(7.860000,4.417430)(7.880000,4.797820)(7.900000,4.629900)(7.920000,4.502200)(7.940000,4.559200)(7.960000,4.550980)(7.980000,4.669130)(8.000000,4.928580)(8.020000,4.623350)(8.040000,4.361520)(8.060000,4.473350)(8.080000,4.541700)(8.100000,4.349270)(8.120000,4.545900)(8.140000,4.377880)(8.160000,4.497430)(8.180000,4.620180)(8.200000,4.418010)(8.220000,4.580800)(8.240000,4.424790)(8.260000,4.298510)(8.280000,4.393360)(8.300000,4.482930)(8.320000,4.186430)(8.340000,4.353700)(8.360000,4.311750)(8.380000,4.396420)(8.400000,4.339070)(8.420000,4.407940)(8.440000,4.485960)(8.460000,4.554010)(8.480000,4.508820)(8.500000,4.544860)(8.520000,4.539130)(8.540000,4.548910)(8.560000,4.555440)(8.580000,4.401680)(8.600000,4.593830)(8.620000,4.689280)(8.640000,4.203180)(8.660000,4.460190)(8.680000,4.324000)(8.700000,4.448690)(8.720000,4.302410)(8.740000,4.590270)(8.760000,4.335840)(8.780000,4.366690)(8.800000,4.545850)(8.820000,4.628500)(8.840000,4.335030)(8.860000,4.395740)(8.880000,4.378950)(8.900000,4.359740)(8.920000,4.589180)(8.940000,4.401000)(8.960000,4.474830)(8.980000,4.511110)(9.000000,4.358450)(9.020000,4.245680)(9.040000,4.111150)(9.060000,4.237420)(9.080000,4.493430)(9.100000,4.309250)(9.120000,4.310010)(9.140000,4.445300)(9.160000,4.445090)(9.180000,4.454790)(9.200000,4.193470)(9.220000,4.302120)(9.240000,4.333850)(9.260000,4.725330)(9.280000,4.755170)(9.300000,4.194820)(9.320000,4.100400)(9.340000,4.387640)(9.360000,4.222520)(9.380000,4.228480)(9.400000,4.083390)(9.420000,4.461630)(9.440000,4.301740)(9.460000,4.343090)(9.480000,4.145710)(9.500000,4.394320)(9.520000,4.570620)(9.540000,4.355100)(9.560000,4.296920)(9.580000,4.240970)(9.600000,4.215720)(9.620000,4.396660)(9.640000,4.380550)(9.660000,4.210100)(9.680000,4.304020)(9.700000,4.332070)(9.720000,3.992750)(9.740000,4.257260)(9.760000,4.272090)(9.780000,4.228890)(9.800000,4.422490)(9.820000,4.502890)(9.840000,4.426810)(9.860000,4.484000)(9.880000,4.070010)(9.900000,4.121010)(9.920000,4.049580)(9.940000,4.040880)(9.960000,4.444480)(9.980000,4.495730)}; 
\addplot[color=ta3scarletred,ultra thick,solid] coordinates {(0.000000,6.907760)(0.020000,6.959670)(0.040000,6.919330)(0.060000,6.865620)(0.080000,6.837370)(0.100000,6.773890)(0.120000,6.758020)(0.140000,6.656780)(0.160000,6.625700)(0.180000,6.567780)(0.200000,6.498690)(0.220000,6.394970)(0.240000,6.448970)(0.260000,6.409130)(0.280000,6.272410)(0.300000,6.336520)(0.320000,6.323920)(0.340000,6.240670)(0.360000,6.317750)(0.380000,6.275100)(0.400000,6.143210)(0.420000,6.145610)(0.440000,6.060270)(0.460000,6.220110)(0.480000,6.055810)(0.500000,6.019760)(0.520000,5.942650)(0.540000,6.073620)(0.560000,6.017970)(0.580000,6.012480)(0.600000,5.971500)(0.620000,6.036030)(0.640000,5.904500)(0.660000,5.980200)(0.680000,5.885920)(0.700000,5.828830)(0.720000,5.870200)(0.740000,5.896780)(0.760000,5.852050)(0.780000,5.896040)(0.800000,5.792840)(0.820000,5.835390)(0.840000,5.808250)(0.860000,5.872850)(0.880000,5.691470)(0.900000,5.671860)(0.920000,5.523240)(0.940000,5.653080)(0.960000,5.439910)(0.980000,5.565440)(1.000000,5.405150)(1.020000,5.712230)(1.040000,5.720420)(1.060000,5.685940)(1.080000,5.588340)(1.100000,5.572250)(1.120000,5.652430)(1.140000,5.519230)(1.160000,5.392050)(1.180000,5.578050)(1.200000,5.316660)(1.220000,5.647850)(1.240000,5.467760)(1.260000,5.607340)(1.280000,5.386230)(1.300000,5.569010)(1.320000,5.447850)(1.340000,5.681860)(1.360000,5.362810)(1.380000,5.408130)(1.400000,5.458180)(1.420000,5.486380)(1.440000,5.627810)(1.460000,5.409880)(1.480000,5.352250)(1.500000,5.431760)(1.520000,5.430210)(1.540000,5.300060)(1.560000,5.485200)(1.580000,5.224670)(1.600000,5.355770)(1.620000,5.263950)(1.640000,5.164960)(1.660000,5.198940)(1.680000,5.360470)(1.700000,5.428350)(1.720000,5.442690)(1.740000,5.217220)(1.760000,5.363160)(1.780000,5.086260)(1.800000,5.225550)(1.820000,5.140590)(1.840000,5.241190)(1.860000,5.177430)(1.880000,5.337590)(1.900000,4.939220)(1.920000,5.062340)(1.940000,5.136980)(1.960000,5.229740)(1.980000,5.190440)(2.000000,5.200220)(2.020000,5.225940)(2.040000,5.173800)(2.060000,4.945120)(2.080000,5.027070)(2.100000,5.070250)(2.120000,5.085850)(2.140000,5.101980)(2.160000,5.206690)(2.180000,5.009200)(2.200000,5.168110)(2.220000,5.086840)(2.240000,5.102450)(2.260000,4.965960)(2.280000,4.846180)(2.300000,5.236410)(2.320000,5.127360)(2.340000,5.157180)(2.360000,4.820770)(2.380000,4.848010)(2.400000,4.997550)(2.420000,5.152030)(2.440000,5.142030)(2.460000,5.049840)(2.480000,5.029580)(2.500000,4.898620)(2.520000,4.927820)(2.540000,4.869800)(2.560000,4.846030)(2.580000,5.155550)(2.600000,5.075640)(2.620000,4.873140)(2.640000,5.113980)(2.660000,4.956400)(2.680000,4.902330)(2.700000,5.046540)(2.720000,4.971720)(2.740000,4.953370)(2.760000,4.918330)(2.780000,4.777320)(2.800000,4.831030)(2.820000,4.953270)(2.840000,4.904520)(2.860000,4.848590)(2.880000,4.444080)(2.900000,4.935060)(2.920000,5.175800)(2.940000,4.696180)(2.960000,4.714020)(2.980000,4.630650)(3.000000,4.924860)(3.020000,4.771840)(3.040000,4.626900)(3.060000,4.939900)(3.080000,4.679290)(3.100000,4.916730)(3.120000,4.731320)(3.140000,4.642410)(3.160000,4.854470)(3.180000,4.790920)(3.200000,4.871040)(3.220000,4.760080)(3.240000,4.767210)(3.260000,4.846730)(3.280000,4.576880)(3.300000,4.753180)(3.320000,4.574000)(3.340000,4.665290)(3.360000,4.794550)(3.380000,4.792940)(3.400000,4.532940)(3.420000,4.767390)(3.440000,4.808910)(3.460000,5.010910)(3.480000,4.341760)(3.500000,4.577080)(3.520000,4.646030)(3.540000,4.544520)(3.560000,4.749090)(3.580000,4.719450)(3.600000,4.687380)(3.620000,4.685370)(3.640000,4.671910)(3.660000,4.831300)(3.680000,4.372150)(3.700000,4.770040)(3.720000,4.638100)(3.740000,4.695000)(3.760000,4.519450)(3.780000,4.504550)(3.800000,4.586420)(3.820000,4.407480)(3.840000,4.380060)(3.860000,4.854490)(3.880000,4.695830)(3.900000,4.368930)(3.920000,4.835270)(3.940000,4.597960)(3.960000,4.433240)(3.980000,4.581700)(4.000000,4.476310)(4.020000,4.451970)(4.040000,4.411370)(4.060000,4.629610)(4.080000,4.874960)(4.100000,4.582450)(4.120000,4.556110)(4.140000,4.471060)(4.160000,4.439680)(4.180000,4.492140)(4.200000,4.863300)(4.220000,4.592810)(4.240000,4.810100)(4.260000,4.597380)(4.280000,4.533960)(4.300000,4.584240)(4.320000,4.538800)(4.340000,4.729410)(4.360000,4.692370)(4.380000,4.416300)(4.400000,4.183580)(4.420000,4.598420)(4.440000,4.375610)(4.460000,4.602850)(4.480000,4.474080)(4.500000,4.396570)(4.520000,4.285250)(4.540000,4.464390)(4.560000,4.443230)(4.580000,4.467310)(4.600000,4.647790)(4.620000,4.502340)(4.640000,4.472620)(4.660000,4.414920)(4.680000,4.685240)(4.700000,4.660980)(4.720000,4.470380)(4.740000,4.475730)(4.760000,4.370950)(4.780000,4.403620)(4.800000,4.359140)(4.820000,4.626360)(4.840000,4.683850)(4.860000,4.180590)(4.880000,4.400700)(4.900000,4.241080)(4.920000,4.436760)(4.940000,4.348340)(4.960000,4.475340)(4.980000,4.132400)(5.000000,4.194580)(5.020000,4.393580)(5.040000,4.271850)(5.060000,4.370860)(5.080000,4.444360)(5.100000,4.407830)(5.120000,4.473940)(5.140000,4.326020)(5.160000,4.563960)(5.180000,4.337160)(5.200000,4.503340)(5.220000,4.334350)(5.240000,4.367060)(5.260000,4.371550)(5.280000,4.443030)(5.300000,4.475860)(5.320000,4.261560)(5.340000,4.441240)(5.360000,4.039070)(5.380000,4.413280)(5.400000,4.293480)(5.420000,4.526040)(5.440000,4.354040)(5.460000,4.479540)(5.480000,4.448900)(5.500000,4.222160)(5.520000,4.355750)(5.540000,4.365640)(5.560000,4.201140)(5.580000,4.297650)(5.600000,4.372500)(5.620000,4.331330)(5.640000,4.242270)(5.660000,4.361020)(5.680000,4.344310)(5.700000,4.475520)(5.720000,4.144560)(5.740000,4.348540)(5.760000,4.193080)(5.780000,4.198210)(5.800000,4.087410)(5.820000,4.308690)(5.840000,4.146400)(5.860000,4.224240)(5.880000,4.312660)(5.900000,4.155820)(5.920000,4.157920)(5.940000,4.269170)(5.960000,4.236460)(5.980000,4.191120)(6.000000,4.306510)(6.020000,3.897150)(6.040000,3.999170)(6.060000,4.169190)(6.080000,4.264260)(6.100000,4.101550)(6.120000,4.194790)(6.140000,4.288370)(6.160000,4.340220)(6.180000,3.958560)(6.200000,4.079090)(6.220000,4.235520)(6.240000,4.194200)(6.260000,4.044360)(6.280000,4.231040)(6.300000,4.375690)(6.320000,4.283770)(6.340000,4.336180)(6.360000,4.079650)(6.380000,4.221410)(6.400000,4.253880)(6.420000,4.224610)(6.440000,4.336990)(6.460000,3.850500)(6.480000,4.122070)(6.500000,4.012980)(6.520000,4.096290)(6.540000,4.059060)(6.560000,4.081760)(6.580000,4.136850)(6.600000,3.904280)(6.620000,4.291900)(6.640000,4.025310)(6.660000,4.021630)(6.680000,4.133420)(6.700000,4.084150)(6.720000,4.324530)(6.740000,4.157900)(6.760000,3.953370)(6.780000,4.012240)(6.800000,4.070440)(6.820000,4.087780)(6.840000,3.818270)(6.860000,4.213520)(6.880000,4.100030)(6.900000,4.057890)(6.920000,3.996580)(6.940000,4.198050)(6.960000,3.978830)(6.980000,4.049370)(7.000000,4.009460)(7.020000,3.884250)(7.040000,3.900480)(7.060000,4.221390)(7.080000,4.194970)(7.100000,3.860100)(7.120000,4.329970)(7.140000,4.010170)(7.160000,4.016300)(7.180000,3.938940)(7.200000,3.782040)(7.220000,4.208050)(7.240000,4.121380)(7.260000,3.760140)(7.280000,3.987080)(7.300000,4.149820)(7.320000,3.957210)(7.340000,3.873710)(7.360000,3.984980)(7.380000,4.026920)(7.400000,4.092460)(7.420000,3.969710)(7.440000,3.961550)(7.460000,4.087590)(7.480000,3.777050)(7.500000,4.135190)(7.520000,3.673280)(7.540000,4.039620)(7.560000,3.920500)(7.580000,4.128160)(7.600000,3.964170)(7.620000,4.184640)(7.640000,4.140100)(7.660000,4.007950)(7.680000,4.061160)(7.700000,3.938770)(7.720000,3.895090)(7.740000,3.692090)(7.760000,3.952080)(7.780000,3.798030)(7.800000,3.843680)(7.820000,4.135380)(7.840000,4.043550)(7.860000,3.818210)(7.880000,4.136720)(7.900000,4.016320)(7.920000,3.937740)(7.940000,3.921210)(7.960000,3.992170)(7.980000,4.061300)(8.000000,4.121700)(8.020000,4.116100)(8.040000,3.854220)(8.060000,4.121750)(8.080000,4.056860)(8.100000,3.783210)(8.120000,3.829310)(8.140000,3.848110)(8.160000,3.831700)(8.180000,4.040340)(8.200000,3.879870)(8.220000,4.010820)(8.240000,3.865990)(8.260000,3.876930)(8.280000,3.867010)(8.300000,3.811990)(8.320000,3.678040)(8.340000,3.944560)(8.360000,3.751800)(8.380000,3.853020)(8.400000,3.822760)(8.420000,3.900590)(8.440000,3.956860)(8.460000,4.001860)(8.480000,3.955590)(8.500000,3.919860)(8.520000,3.906510)(8.540000,3.964070)(8.560000,3.756760)(8.580000,3.816530)(8.600000,4.008960)(8.620000,4.026470)(8.640000,3.785710)(8.660000,3.915230)(8.680000,3.905430)(8.700000,3.806580)(8.720000,3.776470)(8.740000,3.824040)(8.760000,3.734730)(8.780000,3.761070)(8.800000,4.030030)(8.820000,4.147750)(8.840000,3.751430)(8.860000,3.928540)(8.880000,3.764340)(8.900000,3.755760)(8.920000,4.123030)(8.940000,3.630080)(8.960000,3.871120)(8.980000,3.873210)(9.000000,3.666820)(9.020000,3.692980)(9.040000,3.596180)(9.060000,3.628460)(9.080000,3.844270)(9.100000,3.668920)(9.120000,3.787260)(9.140000,3.993360)(9.160000,3.946540)(9.180000,3.929590)(9.200000,3.788940)(9.220000,3.876980)(9.240000,3.750130)(9.260000,4.051610)(9.280000,3.961810)(9.300000,3.811380)(9.320000,3.556110)(9.340000,3.951700)(9.360000,3.718260)(9.380000,3.669330)(9.400000,3.547820)(9.420000,3.818170)(9.440000,3.947590)(9.460000,3.941500)(9.480000,3.700640)(9.500000,3.881050)(9.520000,3.911600)(9.540000,3.914610)(9.560000,3.840030)(9.580000,3.887320)(9.600000,3.766960)(9.620000,3.853660)(9.640000,3.745830)(9.660000,3.661670)(9.680000,3.479280)(9.700000,3.470930)(9.720000,3.608680)(9.740000,3.613530)(9.760000,3.838550)(9.780000,3.676800)(9.800000,3.982520)(9.820000,3.869720)(9.840000,3.770490)(9.860000,3.920510)(9.880000,3.530720)(9.900000,3.695790)(9.920000,3.676400)(9.940000,3.686990)(9.960000,3.906940)(9.980000,4.125460)}; 
\addplot[color=ta3orange,ultra thick,solid] coordinates {(0.000000,6.907760)(0.020000,6.952760)(0.040000,6.898700)(0.060000,6.773880)(0.080000,6.716340)(0.100000,6.658190)(0.120000,6.541950)(0.140000,6.471600)(0.160000,6.386700)(0.180000,6.371540)(0.200000,6.259810)(0.220000,6.205670)(0.240000,6.225590)(0.260000,6.048040)(0.280000,5.998740)(0.300000,6.126190)(0.320000,6.052080)(0.340000,5.933960)(0.360000,5.964600)(0.380000,6.035850)(0.400000,5.869390)(0.420000,5.787270)(0.440000,5.716380)(0.460000,5.824070)(0.480000,5.732360)(0.500000,5.734720)(0.520000,5.681220)(0.540000,5.666090)(0.560000,5.715940)(0.580000,5.682900)(0.600000,5.629920)(0.620000,5.590150)(0.640000,5.607890)(0.660000,5.668230)(0.680000,5.653900)(0.700000,5.421360)(0.720000,5.602640)(0.740000,5.598050)(0.760000,5.528940)(0.780000,5.597640)(0.800000,5.550250)(0.820000,5.576940)(0.840000,5.553220)(0.860000,5.608300)(0.880000,5.438140)(0.900000,5.405010)(0.920000,5.151810)(0.940000,5.427120)(0.960000,5.251400)(0.980000,5.407840)(1.000000,5.239120)(1.020000,5.427250)(1.040000,5.391210)(1.060000,5.458430)(1.080000,5.363000)(1.100000,5.372530)(1.120000,5.380520)(1.140000,5.204110)(1.160000,5.107870)(1.180000,5.220250)(1.200000,5.273060)(1.220000,5.147230)(1.240000,5.208270)(1.260000,5.352530)(1.280000,5.232880)(1.300000,5.343770)(1.320000,5.037680)(1.340000,5.338050)(1.360000,5.138180)(1.380000,5.102030)(1.400000,5.118880)(1.420000,5.349840)(1.440000,5.326280)(1.460000,5.196420)(1.480000,4.986100)(1.500000,5.175890)(1.520000,5.245550)(1.540000,4.995140)(1.560000,5.260840)(1.580000,4.968860)(1.600000,5.127270)(1.620000,5.003070)(1.640000,4.869430)(1.660000,4.985050)(1.680000,5.042630)(1.700000,5.195900)(1.720000,5.135240)(1.740000,4.965500)(1.760000,4.995800)(1.780000,4.760330)(1.800000,4.893310)(1.820000,4.814480)(1.840000,4.955920)(1.860000,4.970940)(1.880000,5.023220)(1.900000,4.710890)(1.920000,4.753380)(1.940000,4.926120)(1.960000,4.882580)(1.980000,4.825250)(2.000000,4.892370)(2.020000,4.920310)(2.040000,4.879280)(2.060000,4.819130)(2.080000,4.756660)(2.100000,4.889590)(2.120000,4.810500)(2.140000,4.833140)(2.160000,4.810910)(2.180000,4.789150)(2.200000,4.966360)(2.220000,4.787260)(2.240000,4.867300)(2.260000,4.729330)(2.280000,4.686650)(2.300000,4.891150)(2.320000,4.883460)(2.340000,4.771540)(2.360000,4.609370)(2.380000,4.657490)(2.400000,4.806060)(2.420000,4.898310)(2.440000,4.932890)(2.460000,4.629130)(2.480000,4.751020)(2.500000,4.630080)(2.520000,4.624890)(2.540000,4.644800)(2.560000,4.662270)(2.580000,4.946950)(2.600000,4.771450)(2.620000,4.614190)(2.640000,4.856030)(2.660000,4.578870)(2.680000,4.515150)(2.700000,4.744320)(2.720000,4.652670)(2.740000,4.760360)(2.760000,4.466350)(2.780000,4.635110)(2.800000,4.641960)(2.820000,4.585090)(2.840000,4.643450)(2.860000,4.587930)(2.880000,4.189650)(2.900000,4.754290)(2.920000,4.846500)(2.940000,4.427070)(2.960000,4.527760)(2.980000,4.396750)(3.000000,4.788150)(3.020000,4.557630)(3.040000,4.334570)(3.060000,4.701530)(3.080000,4.448630)(3.100000,4.513780)(3.120000,4.461910)(3.140000,4.480770)(3.160000,4.660730)(3.180000,4.453870)(3.200000,4.579190)(3.220000,4.586380)(3.240000,4.535560)(3.260000,4.554660)(3.280000,4.305050)(3.300000,4.464120)(3.320000,4.236050)(3.340000,4.367240)(3.360000,4.514710)(3.380000,4.668970)(3.400000,4.333110)(3.420000,4.414920)(3.440000,4.470420)(3.460000,4.798630)(3.480000,4.131670)(3.500000,4.436560)(3.520000,4.388640)(3.540000,4.234780)(3.560000,4.553450)(3.580000,4.441900)(3.600000,4.438660)(3.620000,4.360310)(3.640000,4.524290)(3.660000,4.600400)(3.680000,4.314070)(3.700000,4.538400)(3.720000,4.381830)(3.740000,4.375020)(3.760000,4.271040)(3.780000,4.346510)(3.800000,4.235860)(3.820000,4.265840)(3.840000,4.110640)(3.860000,4.641780)(3.880000,4.332990)(3.900000,4.173790)(3.920000,4.602910)(3.940000,4.484130)(3.960000,4.246280)(3.980000,4.380320)(4.000000,4.197500)(4.020000,4.205370)(4.040000,4.421480)(4.060000,4.336940)(4.080000,4.560050)(4.100000,4.274960)(4.120000,4.293440)(4.140000,4.237440)(4.160000,4.282030)(4.180000,4.376540)(4.200000,4.577410)(4.220000,4.315280)(4.240000,4.430180)(4.260000,4.449740)(4.280000,4.314440)(4.300000,4.394660)(4.320000,4.262610)(4.340000,4.397820)(4.360000,4.432250)(4.380000,4.191060)(4.400000,4.051430)(4.420000,4.277040)(4.440000,4.114290)(4.460000,4.520850)(4.480000,4.276120)(4.500000,4.153060)(4.520000,4.076780)(4.540000,4.250670)(4.560000,4.197440)(4.580000,4.221870)(4.600000,4.232280)(4.620000,4.338070)(4.640000,4.317370)(4.660000,4.260250)(4.680000,4.467160)(4.700000,4.332550)(4.720000,4.393260)(4.740000,4.287320)(4.760000,4.179360)(4.780000,4.301410)(4.800000,4.074270)(4.820000,4.381850)(4.840000,4.441970)(4.860000,3.986550)(4.880000,4.307640)(4.900000,4.097720)(4.920000,4.056340)(4.940000,4.138950)(4.960000,4.213780)(4.980000,4.099960)(5.000000,4.044280)(5.020000,4.204370)(5.040000,4.088250)(5.060000,4.267950)(5.080000,4.114530)(5.100000,4.298470)(5.120000,4.257500)(5.140000,4.109520)(5.160000,4.336300)(5.180000,4.102410)(5.200000,4.241150)(5.220000,4.085290)(5.240000,4.100420)(5.260000,4.253290)(5.280000,4.221890)(5.300000,4.263440)(5.320000,4.144930)(5.340000,4.236350)(5.360000,3.936420)(5.380000,4.299440)(5.400000,4.121470)(5.420000,4.228680)(5.440000,4.144740)(5.460000,4.138150)(5.480000,4.191520)(5.500000,4.055300)(5.520000,4.044730)(5.540000,4.198170)(5.560000,4.157600)(5.580000,4.100480)(5.600000,4.145430)(5.620000,4.223590)(5.640000,4.068080)(5.660000,4.146010)(5.680000,4.246270)(5.700000,4.286300)(5.720000,4.020440)(5.740000,4.019980)(5.760000,4.045160)(5.780000,3.913710)(5.800000,3.767620)(5.820000,3.957850)(5.840000,3.875140)(5.860000,3.950060)(5.880000,3.983180)(5.900000,3.855490)(5.920000,3.979610)(5.940000,4.295450)(5.960000,4.067440)(5.980000,4.046140)(6.000000,3.975470)(6.020000,3.865330)(6.040000,3.805070)(6.060000,4.205110)(6.080000,4.006690)(6.100000,3.944430)(6.120000,3.895320)(6.140000,4.135090)(6.160000,4.273800)(6.180000,3.907150)(6.200000,3.927670)(6.220000,3.964510)(6.240000,3.931930)(6.260000,3.949350)(6.280000,4.174060)(6.300000,4.365280)(6.320000,4.120940)(6.340000,4.075520)(6.360000,3.908970)(6.380000,4.143520)(6.400000,4.102580)(6.420000,4.173500)(6.440000,4.063960)(6.460000,3.607780)(6.480000,3.953980)(6.500000,3.762870)(6.520000,4.039270)(6.540000,4.001080)(6.560000,3.782040)(6.580000,4.010080)(6.600000,3.737910)(6.620000,4.109330)(6.640000,4.010260)(6.660000,3.815580)(6.680000,3.813240)(6.700000,3.925960)(6.720000,4.223610)(6.740000,3.948870)(6.760000,3.790200)(6.780000,3.895100)(6.800000,3.875310)(6.820000,3.845560)(6.840000,3.699930)(6.860000,3.991880)(6.880000,3.818890)(6.900000,3.938080)(6.920000,3.732190)(6.940000,4.007530)(6.960000,3.994080)(6.980000,3.880420)(7.000000,3.805110)(7.020000,3.509850)(7.040000,3.738270)(7.060000,4.044730)(7.080000,3.923020)(7.100000,3.789040)(7.120000,4.194020)(7.140000,3.789790)(7.160000,3.937600)(7.180000,3.737360)(7.200000,3.668900)(7.220000,4.101670)(7.240000,3.914300)(7.260000,3.690890)(7.280000,3.988030)(7.300000,4.125520)(7.320000,3.841640)(7.340000,3.756910)(7.360000,3.905540)(7.380000,3.804970)(7.400000,3.910600)(7.420000,3.832880)(7.440000,3.767520)(7.460000,3.903140)(7.480000,3.707750)(7.500000,3.923410)(7.520000,3.634710)(7.540000,3.912640)(7.560000,3.842390)(7.580000,4.042070)(7.600000,3.758490)(7.620000,4.121590)(7.640000,3.959740)(7.660000,3.837070)(7.680000,3.828690)(7.700000,3.764010)(7.720000,3.711090)(7.740000,3.601060)(7.760000,3.784640)(7.780000,3.590200)(7.800000,3.841750)(7.820000,3.924600)(7.840000,3.993610)(7.860000,3.745160)(7.880000,4.059710)(7.900000,3.805080)(7.920000,3.772910)(7.940000,3.891560)(7.960000,3.829660)(7.980000,3.998680)(8.000000,4.044250)(8.020000,3.937010)(8.040000,3.696830)(8.060000,3.888290)(8.080000,3.861600)(8.100000,3.633390)(8.120000,3.679570)(8.140000,3.700420)(8.160000,3.529420)(8.180000,3.957890)(8.200000,3.603460)(8.220000,3.745030)(8.240000,3.744110)(8.260000,3.680280)(8.280000,3.761700)(8.300000,3.674640)(8.320000,3.428300)(8.340000,3.696760)(8.360000,3.504690)(8.380000,3.754700)(8.400000,3.687770)(8.420000,3.655010)(8.440000,3.711160)(8.460000,3.858150)(8.480000,3.775010)(8.500000,3.874810)(8.520000,3.710010)(8.540000,3.903390)(8.560000,3.703680)(8.580000,3.726970)(8.600000,3.745700)(8.620000,3.944430)(8.640000,3.637340)(8.660000,3.822190)(8.680000,3.688350)(8.700000,3.561390)(8.720000,3.653840)(8.740000,3.571300)(8.760000,3.601330)(8.780000,3.713310)(8.800000,3.932300)(8.820000,3.955830)(8.840000,3.422770)(8.860000,3.592340)(8.880000,3.717620)(8.900000,3.443760)(8.920000,3.992060)(8.940000,3.541940)(8.960000,3.809840)(8.980000,3.853560)(9.000000,3.600700)(9.020000,3.538770)(9.040000,3.414710)(9.060000,3.472000)(9.080000,3.706480)(9.100000,3.386290)(9.120000,3.586630)(9.140000,3.770440)(9.160000,3.714340)(9.180000,3.689160)(9.200000,3.588990)(9.220000,3.761100)(9.240000,3.702140)(9.260000,3.926680)(9.280000,3.907540)(9.300000,3.722290)(9.320000,3.298720)(9.340000,3.777320)(9.360000,3.517340)(9.380000,3.595700)(9.400000,3.488260)(9.420000,3.818210)(9.440000,3.831910)(9.460000,3.788430)(9.480000,3.563120)(9.500000,3.731280)(9.520000,3.791450)(9.540000,3.701050)(9.560000,3.641480)(9.580000,3.658000)(9.600000,3.677010)(9.620000,3.770660)(9.640000,3.592420)(9.660000,3.458330)(9.680000,3.365410)(9.700000,3.525420)(9.720000,3.342030)(9.740000,3.509790)(9.760000,3.780740)(9.780000,3.659720)(9.800000,3.863180)(9.820000,3.855160)(9.840000,3.565250)(9.860000,3.753690)(9.880000,3.348030)(9.900000,3.509230)(9.920000,3.605450)(9.940000,3.506970)(9.960000,3.759260)(9.980000,3.965180)}; 
\addplot[color=ta3chameleon,ultra thick,solid] coordinates {(0.000000,6.907760)(0.020000,6.945200)(0.040000,6.895520)(0.060000,6.774210)(0.080000,6.675780)(0.100000,6.619770)(0.120000,6.511840)(0.140000,6.445040)(0.160000,6.375360)(0.180000,6.358270)(0.200000,6.196750)(0.220000,6.135400)(0.240000,6.150290)(0.260000,6.035320)(0.280000,5.914200)(0.300000,6.047930)(0.320000,6.033810)(0.340000,5.840400)(0.360000,5.938060)(0.380000,5.892700)(0.400000,5.820010)(0.420000,5.739280)(0.440000,5.739740)(0.460000,5.767070)(0.480000,5.577850)(0.500000,5.738210)(0.520000,5.627750)(0.540000,5.498500)(0.560000,5.664330)(0.580000,5.571320)(0.600000,5.583110)(0.620000,5.505990)(0.640000,5.531920)(0.660000,5.643770)(0.680000,5.567450)(0.700000,5.450790)(0.720000,5.469170)(0.740000,5.645050)(0.760000,5.515240)(0.780000,5.527170)(0.800000,5.551260)(0.820000,5.445920)(0.840000,5.501790)(0.860000,5.567840)(0.880000,5.456870)(0.900000,5.384280)(0.920000,5.144770)(0.940000,5.378110)(0.960000,5.131770)(0.980000,5.182780)(1.000000,5.097720)(1.020000,5.364540)(1.040000,5.390290)(1.060000,5.295740)(1.080000,5.304870)(1.100000,5.400490)(1.120000,5.397470)(1.140000,5.043110)(1.160000,5.095220)(1.180000,5.001990)(1.200000,5.091700)(1.220000,5.032460)(1.240000,5.162100)(1.260000,5.233720)(1.280000,5.007600)(1.300000,5.104230)(1.320000,5.034450)(1.340000,5.238870)(1.360000,4.975180)(1.380000,5.037930)(1.400000,5.093840)(1.420000,5.188300)(1.440000,5.308910)(1.460000,5.168800)(1.480000,5.120210)(1.500000,5.048090)(1.520000,5.055700)(1.540000,4.866090)(1.560000,5.110830)(1.580000,5.023800)(1.600000,5.050530)(1.620000,4.898570)(1.640000,4.759640)(1.660000,4.929750)(1.680000,4.993950)(1.700000,5.057430)(1.720000,5.084160)(1.740000,4.872710)(1.760000,4.889040)(1.780000,4.734470)(1.800000,4.845940)(1.820000,4.836570)(1.840000,4.947250)(1.860000,4.872180)(1.880000,4.919830)(1.900000,4.530350)(1.920000,4.716670)(1.940000,4.854190)(1.960000,4.852290)(1.980000,4.766620)(2.000000,4.875980)(2.020000,4.888580)(2.040000,4.875540)(2.060000,4.727380)(2.080000,4.688610)(2.100000,4.878440)(2.120000,4.670750)(2.140000,4.900710)(2.160000,4.782590)(2.180000,4.674380)(2.200000,4.738440)(2.220000,4.707970)(2.240000,4.806600)(2.260000,4.538140)(2.280000,4.585810)(2.300000,4.843360)(2.320000,4.765280)(2.340000,4.935700)(2.360000,4.523030)(2.380000,4.571810)(2.400000,4.691590)(2.420000,4.908430)(2.440000,4.836790)(2.460000,4.628300)(2.480000,4.527140)(2.500000,4.495130)(2.520000,4.618360)(2.540000,4.492620)(2.560000,4.580420)(2.580000,4.841240)(2.600000,4.686170)(2.620000,4.458740)(2.640000,4.785810)(2.660000,4.407710)(2.680000,4.392400)(2.700000,4.657690)(2.720000,4.619010)(2.740000,4.562600)(2.760000,4.377300)(2.780000,4.556530)(2.800000,4.453080)(2.820000,4.483590)(2.840000,4.458320)(2.860000,4.466260)(2.880000,4.171850)(2.900000,4.553890)(2.920000,4.669040)(2.940000,4.401880)(2.960000,4.392920)(2.980000,4.205670)(3.000000,4.657860)(3.020000,4.350960)(3.040000,4.254880)(3.060000,4.624260)(3.080000,4.383450)(3.100000,4.463290)(3.120000,4.527180)(3.140000,4.348850)(3.160000,4.426450)(3.180000,4.487420)(3.200000,4.403400)(3.220000,4.551050)(3.240000,4.505620)(3.260000,4.453300)(3.280000,4.217760)(3.300000,4.409480)(3.320000,4.140680)(3.340000,4.271470)(3.360000,4.433940)(3.380000,4.567280)(3.400000,4.336640)(3.420000,4.497560)(3.440000,4.287420)(3.460000,4.617410)(3.480000,3.988450)(3.500000,4.432840)(3.520000,4.215450)(3.540000,4.139580)(3.560000,4.525720)(3.580000,4.174080)(3.600000,4.265600)(3.620000,4.385210)(3.640000,4.536900)(3.660000,4.517110)(3.680000,4.284360)(3.700000,4.366000)(3.720000,4.273530)(3.740000,4.408830)(3.760000,4.229090)(3.780000,4.187550)(3.800000,4.263440)(3.820000,4.110070)(3.840000,4.016650)(3.860000,4.492430)(3.880000,4.459140)(3.900000,4.182620)(3.920000,4.527320)(3.940000,4.280740)(3.960000,4.105350)(3.980000,4.339930)(4.000000,4.124260)(4.020000,4.182750)(4.040000,4.297150)(4.060000,4.297630)(4.080000,4.484740)(4.100000,4.220250)(4.120000,4.270060)(4.140000,4.115990)(4.160000,4.194580)(4.180000,4.282420)(4.200000,4.542050)(4.220000,4.164410)(4.240000,4.377040)(4.260000,4.356870)(4.280000,4.268540)(4.300000,4.418820)(4.320000,4.187820)(4.340000,4.375330)(4.360000,4.254090)(4.380000,4.195520)(4.400000,3.995950)(4.420000,4.255100)(4.440000,4.021000)(4.460000,4.353830)(4.480000,4.114570)(4.500000,4.099270)(4.520000,3.939900)(4.540000,4.241030)(4.560000,4.194470)(4.580000,4.289780)(4.600000,4.215370)(4.620000,4.196750)(4.640000,4.120750)(4.660000,4.051030)(4.680000,4.461840)(4.700000,4.276980)(4.720000,4.315760)(4.740000,4.211510)(4.760000,4.132550)(4.780000,4.229500)(4.800000,3.963660)(4.820000,4.157080)(4.840000,4.422610)(4.860000,3.833590)(4.880000,4.055930)(4.900000,3.936360)(4.920000,3.925830)(4.940000,4.135180)(4.960000,4.133060)(4.980000,3.928880)(5.000000,3.902890)(5.020000,4.099950)(5.040000,4.062950)(5.060000,4.006540)(5.080000,4.061650)(5.100000,4.274200)(5.120000,4.228680)(5.140000,4.084720)(5.160000,4.351410)(5.180000,3.967270)(5.200000,4.024370)(5.220000,4.007560)(5.240000,4.010910)(5.260000,4.105440)(5.280000,4.202450)(5.300000,4.186880)(5.320000,4.033600)(5.340000,4.052810)(5.360000,3.817720)(5.380000,4.056260)(5.400000,4.033260)(5.420000,4.163000)(5.440000,4.062270)(5.460000,4.228840)(5.480000,4.216020)(5.500000,3.943060)(5.520000,3.996020)(5.540000,4.043720)(5.560000,4.028720)(5.580000,3.994200)(5.600000,4.070080)(5.620000,4.169080)(5.640000,3.947600)(5.660000,4.089290)(5.680000,4.116240)(5.700000,4.207430)(5.720000,3.974600)(5.740000,3.998690)(5.760000,3.979080)(5.780000,3.816350)(5.800000,3.747500)(5.820000,3.950560)(5.840000,3.875470)(5.860000,3.860550)(5.880000,3.911830)(5.900000,3.792270)(5.920000,3.832230)(5.940000,4.223100)(5.960000,4.064360)(5.980000,3.991640)(6.000000,3.801250)(6.020000,3.645140)(6.040000,3.740430)(6.060000,4.054770)(6.080000,4.062710)(6.100000,3.916300)(6.120000,3.856240)(6.140000,3.999150)(6.160000,4.102770)(6.180000,3.703200)(6.200000,3.719460)(6.220000,3.765600)(6.240000,3.788630)(6.260000,3.914630)(6.280000,3.850700)(6.300000,4.127770)(6.320000,3.989120)(6.340000,3.950060)(6.360000,3.778190)(6.380000,4.058370)(6.400000,3.951580)(6.420000,4.089190)(6.440000,4.008460)(6.460000,3.549790)(6.480000,3.874030)(6.500000,3.610450)(6.520000,3.879120)(6.540000,3.839840)(6.560000,3.815190)(6.580000,3.909950)(6.600000,3.614350)(6.620000,3.881250)(6.640000,3.789830)(6.660000,3.869020)(6.680000,3.727890)(6.700000,3.892900)(6.720000,4.085290)(6.740000,3.871820)(6.760000,3.788820)(6.780000,3.912760)(6.800000,3.812960)(6.820000,3.785780)(6.840000,3.463750)(6.860000,3.909250)(6.880000,3.796450)(6.900000,3.910330)(6.920000,3.758130)(6.940000,3.910670)(6.960000,3.638520)(6.980000,3.872320)(7.000000,3.568210)(7.020000,3.591730)(7.040000,3.646370)(7.060000,3.836280)(7.080000,3.855250)(7.100000,3.592200)(7.120000,4.200070)(7.140000,3.636590)(7.160000,3.669360)(7.180000,3.543920)(7.200000,3.515320)(7.220000,4.093120)(7.240000,3.839840)(7.260000,3.654990)(7.280000,3.800490)(7.300000,3.980320)(7.320000,3.758960)(7.340000,3.576070)(7.360000,3.720910)(7.380000,3.747800)(7.400000,3.691470)(7.420000,3.710000)(7.440000,3.682920)(7.460000,3.963230)(7.480000,3.587440)(7.500000,3.918000)(7.520000,3.458270)(7.540000,3.906800)(7.560000,3.826860)(7.580000,3.974010)(7.600000,3.673850)(7.620000,3.993130)(7.640000,4.065140)(7.660000,3.838090)(7.680000,3.760550)(7.700000,3.718750)(7.720000,3.723650)(7.740000,3.674530)(7.760000,3.707760)(7.780000,3.612000)(7.800000,3.671110)(7.820000,3.852170)(7.840000,3.815550)(7.860000,3.644550)(7.880000,3.819450)(7.900000,3.780820)(7.920000,3.726030)(7.940000,3.830110)(7.960000,3.746370)(7.980000,3.836230)(8.000000,3.965800)(8.020000,3.733710)(8.040000,3.717470)(8.060000,3.868280)(8.080000,3.715120)(8.100000,3.508430)(8.120000,3.740880)(8.140000,3.574650)(8.160000,3.495600)(8.180000,3.919850)(8.200000,3.609200)(8.220000,3.810000)(8.240000,3.575970)(8.260000,3.587690)(8.280000,3.619440)(8.300000,3.573970)(8.320000,3.410110)(8.340000,3.618470)(8.360000,3.256230)(8.380000,3.630030)(8.400000,3.680100)(8.420000,3.624840)(8.440000,3.681740)(8.460000,3.748820)(8.480000,3.723810)(8.500000,3.660050)(8.520000,3.698080)(8.540000,3.850470)(8.560000,3.656610)(8.580000,3.645820)(8.600000,3.796970)(8.620000,3.825750)(8.640000,3.562680)(8.660000,3.804730)(8.680000,3.548160)(8.700000,3.634080)(8.720000,3.531810)(8.740000,3.597330)(8.760000,3.575830)(8.780000,3.582730)(8.800000,3.759230)(8.820000,3.911250)(8.840000,3.357430)(8.860000,3.673490)(8.880000,3.550810)(8.900000,3.451170)(8.920000,3.904310)(8.940000,3.580490)(8.960000,3.741650)(8.980000,3.687260)(9.000000,3.446440)(9.020000,3.405680)(9.040000,3.391500)(9.060000,3.471350)(9.080000,3.609090)(9.100000,3.475220)(9.120000,3.447520)(9.140000,3.573100)(9.160000,3.600100)(9.180000,3.733770)(9.200000,3.569240)(9.220000,3.533260)(9.240000,3.541800)(9.260000,3.802570)(9.280000,3.802750)(9.300000,3.441660)(9.320000,3.340920)(9.340000,3.549240)(9.360000,3.472800)(9.380000,3.417550)(9.400000,3.484160)(9.420000,3.751390)(9.440000,3.690850)(9.460000,3.644790)(9.480000,3.364210)(9.500000,3.609840)(9.520000,3.643810)(9.540000,3.776260)(9.560000,3.366870)(9.580000,3.587560)(9.600000,3.535470)(9.620000,3.568440)(9.640000,3.520060)(9.660000,3.383940)(9.680000,3.265340)(9.700000,3.370660)(9.720000,3.289480)(9.740000,3.406190)(9.760000,3.573640)(9.780000,3.470710)(9.800000,3.760380)(9.820000,3.692650)(9.840000,3.484210)(9.860000,3.615970)(9.880000,3.480680)(9.900000,3.533490)(9.920000,3.543550)(9.940000,3.479530)(9.960000,3.803510)(9.980000,3.820080)}; 
\end{axis}
\end{tikzpicture}



==> figures/imagenet/caffenet_val_loss.tex <==
\begin{tikzpicture}[scale=0.7]
\begin{axis}[
  legend cell align=left,
  height=0.95\textwidth,
  width=1.5\textwidth,
  xmin=0, xmax=350.0,
  ymax=7,
  legend pos=north east,
  scaled x ticks = false,
  xtick = {0, 50, 100, 150, 200, 250, 300, 350},
  ytick = {1, 2, 3, 4, 5, 6, 7},
  xticklabel = {\pgfmathprintnumber{\tick}K}
]

\addplot[color=ta3gray,ultra thick,dashed] coordinates {(0.000000,7.127340)(1.980000,6.894290)(3.980000,6.329610)(5.980000,5.021850)(7.980000,4.324910)(9.980000,3.929770)(11.980000,3.718170)(13.980000,3.551870)(15.980000,3.439560)(17.980000,3.294330)(19.980000,3.276960)(21.980000,3.256120)(23.980000,3.142680)(25.980000,3.143960)(27.980000,3.066930)(29.980000,3.048090)(31.980000,3.034460)(33.980000,2.973800)(35.980000,2.979530)(37.980000,2.944740)(39.980000,2.968630)(41.980000,2.930090)(43.980000,2.893680)(45.980000,2.924000)(47.980000,2.882600)(49.980000,2.860490)(51.980000,2.885970)(53.980000,2.810390)(55.980000,2.853380)(57.980000,2.855330)(59.980000,2.824880)(61.980000,2.915170)(63.980000,2.817940)(65.980000,2.809640)(67.980000,2.766350)(69.980000,2.781450)(71.980000,2.799610)(73.980000,2.747600)(75.980000,2.764440)(77.980000,2.784950)(79.980000,2.759300)(81.980000,2.756910)(83.980000,2.764810)(85.980000,2.772160)(87.980000,2.769310)(89.980000,2.778090)(91.980000,2.688350)(93.980000,2.766760)(95.980000,2.752070)(97.980000,2.723780)(99.980000,2.687040)(101.980000,2.321640)(103.980000,2.274680)(105.980000,2.234130)(107.980000,2.202650)(109.980000,2.183050)(111.980000,2.166570)(113.980000,2.149260)(115.980000,2.137530)(117.980000,2.118860)(119.980000,2.107610)(121.980000,2.100170)(123.980000,2.089020)(125.980000,2.083140)(127.980000,2.069280)(129.980000,2.062440)(131.980000,2.054890)(133.980000,2.040330)(135.980000,2.034220)(137.980000,2.030370)(139.980000,2.024010)(141.980000,2.034250)(143.980000,2.012030)(145.980000,2.009770)(147.980000,2.010270)(149.980000,2.007750)(151.980000,1.993830)(153.980000,1.996940)(155.980000,1.983800)(157.980000,1.990610)(159.980000,1.983030)(161.980000,1.988200)(163.980000,1.977220)(165.980000,1.978340)(167.980000,1.973370)(169.980000,1.975300)(171.980000,1.968900)(173.980000,1.974750)(175.980000,1.956860)(177.980000,1.962020)(179.980000,1.955950)(181.980000,1.956820)(183.980000,1.960640)(185.980000,1.955140)(187.980000,1.955590)(189.980000,1.948760)(191.980000,1.943390)(193.980000,1.965690)(195.980000,1.951950)(197.980000,1.952100)(199.980000,1.957120)(201.980000,1.882490)(203.980000,1.883900)(205.980000,1.880420)(207.980000,1.879110)(209.980000,1.878190)(211.980000,1.872810)(213.980000,1.874670)(215.980000,1.869860)(217.980000,1.870910)(219.980000,1.871720)(221.980000,1.868880)(223.980000,1.871300)(225.980000,1.862300)(227.980000,1.866150)(229.980000,1.868070)(231.980000,1.863580)(233.980000,1.863290)(235.980000,1.860060)(237.980000,1.865350)(239.980000,1.864950)(241.980000,1.861310)(243.980000,1.863500)(245.980000,1.856920)(247.980000,1.861570)(249.980000,1.863040)(251.980000,1.857190)(253.980000,1.859940)(255.980000,1.857000)(257.980000,1.862100)(259.980000,1.858820)(261.980000,1.858110)(263.980000,1.859870)(265.980000,1.855340)(267.980000,1.857700)(269.980000,1.856550)(271.980000,1.856460)(273.980000,1.858350)(275.980000,1.853610)(277.980000,1.853450)(279.980000,1.854120)(281.980000,1.854690)(283.980000,1.855340)(285.980000,1.847800)(287.980000,1.849680)(289.980000,1.852090)(291.980000,1.849690)(293.980000,1.850470)(295.980000,1.848260)(297.980000,1.850430)(299.980000,1.851190)(301.980000,1.842390)(303.980000,1.842130)(305.980000,1.840580)(307.980000,1.841400)(309.980000,1.841600)(311.980000,1.840040)(313.980000,1.841400)(315.980000,1.839770)(317.980000,1.840250)(319.980000,1.841380)(321.980000,1.839610)(323.980000,1.841130)(325.980000,1.839790)(327.980000,1.839840)(329.980000,1.840400)(331.980000,1.839470)(333.980000,1.841070)(335.980000,1.840310)(337.980000,1.840830)(339.980000,1.840000)(341.980000,1.839780)(343.980000,1.840450)(345.980000,1.839220)(347.980000,1.839380)(349.980000,1.839930)(351.980000,1.838890)(353.980000,1.840400)(355.980000,1.839610)(357.980000,1.839250)(359.980000,1.840140)}; 
\addlegendentry{Reference}
\addplot[color=taskyblue,ultra thick,dashed] coordinates {(0.000000,6.907720)(1.980000,6.514940)(3.980000,5.364330)(5.980000,4.782840)(7.980000,4.352270)(9.980000,4.073630)(11.980000,3.867110)(13.980000,3.662120)(15.980000,3.551380)(17.980000,3.413480)(19.980000,3.310410)(21.980000,3.236560)(23.980000,3.176520)(25.980000,3.125000)(27.980000,3.041650)(29.980000,3.004150)(31.980000,2.975340)(33.980000,2.906900)(35.980000,2.880040)(37.980000,2.859960)(39.980000,2.831580)(41.980000,2.809260)(43.980000,2.787650)(45.980000,2.755500)(47.980000,2.729630)(49.980000,2.708980)(51.980000,2.718910)(53.980000,2.641860)(55.980000,2.664150)(57.980000,2.661750)(59.980000,2.643530)(61.980000,2.659730)(63.980000,2.611590)(65.980000,2.610850)(67.980000,2.604890)(69.980000,2.570470)(71.980000,2.597230)(73.980000,2.560310)(75.980000,2.563690)(77.980000,2.541330)(79.980000,2.541860)(81.980000,2.589730)(83.980000,2.562640)(85.980000,2.523240)(87.980000,2.501290)(89.980000,2.524270)(91.980000,2.467800)(93.980000,2.501890)(95.980000,2.509550)(97.980000,2.503010)(99.980000,2.476170)(101.980000,2.182880)(103.980000,2.154600)(105.980000,2.134340)(107.980000,2.116690)(109.980000,2.107840)(111.980000,2.088720)(113.980000,2.087880)(115.980000,2.074840)(117.980000,2.063780)(119.980000,2.072970)(121.980000,2.060910)(123.980000,2.060300)(125.980000,2.046160)(127.980000,2.043700)(129.980000,2.058480)(131.980000,2.043440)(133.980000,2.038710)(135.980000,2.030130)(137.980000,2.023120)(139.980000,2.040440)(141.980000,2.023740)(143.980000,2.013400)(145.980000,2.016690)(147.980000,2.024720)(149.980000,2.027000)(151.980000,2.020090)(153.980000,2.017760)(155.980000,2.016000)(157.980000,2.007980)(159.980000,2.022490)(161.980000,2.024170)(163.980000,2.002060)(165.980000,1.995510)(167.980000,2.008470)(169.980000,2.012300)(171.980000,2.009930)(173.980000,2.009480)(175.980000,2.011810)(177.980000,2.001920)(179.980000,2.003390)(181.980000,1.996380)(183.980000,2.015100)(185.980000,2.003970)(187.980000,1.999430)(189.980000,1.998430)(191.980000,1.996140)(193.980000,2.011190)(195.980000,2.005930)(197.980000,2.000920)(199.980000,2.004190)(201.980000,1.945410)(203.980000,1.943250)(205.980000,1.939350)(207.980000,1.938400)(209.980000,1.940770)(211.980000,1.935500)(213.980000,1.935610)(215.980000,1.932010)(217.980000,1.935280)(219.980000,1.937090)(221.980000,1.933280)(223.980000,1.933360)(225.980000,1.930590)(227.980000,1.933730)(229.980000,1.936380)(231.980000,1.931160)(233.980000,1.931410)(235.980000,1.928650)(237.980000,1.931740)(239.980000,1.932740)(241.980000,1.928560)(243.980000,1.933240)(245.980000,1.927660)(247.980000,1.930250)(249.980000,1.935060)(251.980000,1.926830)(253.980000,1.930610)(255.980000,1.927220)(257.980000,1.931290)(259.980000,1.930560)(261.980000,1.927960)(263.980000,1.929550)(265.980000,1.927130)(267.980000,1.929580)(269.980000,1.930840)(271.980000,1.929830)(273.980000,1.925120)(275.980000,1.924690)(277.980000,1.924380)(279.980000,1.932000)(281.980000,1.926800)(283.980000,1.928210)(285.980000,1.919970)(287.980000,1.925360)(289.980000,1.929080)(291.980000,1.924030)(293.980000,1.927790)(295.980000,1.919960)(297.980000,1.922330)(299.980000,1.930050)(301.980000,1.919690)(303.980000,1.920020)(305.980000,1.917780)(307.980000,1.919880)(309.980000,1.920590)(311.980000,1.917980)(313.980000,1.918760)(315.980000,1.917560)(317.980000,1.918660)(319.980000,1.919770)(321.980000,1.917670)(323.980000,1.918130)(325.980000,1.916770)(327.980000,1.918290)(329.980000,1.919910)(331.980000,1.917840)(333.980000,1.918320)(335.980000,1.916920)(337.980000,1.918100)(339.980000,1.919200)(341.980000,1.917690)(343.980000,1.918470)(345.980000,1.917440)(347.980000,1.917740)(349.980000,1.918570)(351.980000,1.917330)(353.980000,1.917850)(355.980000,1.916770)(357.980000,1.917450)(359.980000,1.918250)(361.980000,1.917400)(363.980000,1.917770)(365.980000,1.916760)(367.980000,1.917600)(369.980000,1.918680)(371.980000,1.917990)(373.980000,1.917880)(375.980000,1.916740)(377.980000,1.916610)(379.980000,1.918440)(381.980000,1.916610)(383.980000,1.918150)}; 
\addlegendentry{MSRA}
\addplot[color=ta3scarletred,ultra thick,solid] coordinates {(0.000000,6.907720)(1.980000,5.084470)(3.980000,4.488700)(5.980000,4.089560)(7.980000,3.782350)(9.980000,3.592700)(11.980000,3.453540)(13.980000,3.323030)(15.980000,3.245140)(17.980000,3.160880)(19.980000,3.101280)(21.980000,2.990060)(23.980000,2.984600)(25.980000,2.950570)(27.980000,2.934110)(29.980000,2.826410)(31.980000,2.855490)(33.980000,2.747400)(35.980000,2.735930)(37.980000,2.715780)(39.980000,2.729740)(41.980000,2.673630)(43.980000,2.659050)(45.980000,2.711940)(47.980000,2.615060)(49.980000,2.639340)(51.980000,2.606040)(53.980000,2.608990)(55.980000,2.598350)(57.980000,2.626660)(59.980000,2.571460)(61.980000,2.563390)(63.980000,2.591580)(65.980000,2.577600)(67.980000,2.543240)(69.980000,2.540510)(71.980000,2.551380)(73.980000,2.517250)(75.980000,2.547010)(77.980000,2.511080)(79.980000,2.502880)(81.980000,2.508900)(83.980000,2.520810)(85.980000,2.497000)(87.980000,2.525100)(89.980000,2.462530)(91.980000,2.482850)(93.980000,2.487050)(95.980000,2.473160)(97.980000,2.485570)(99.980000,2.451840)(101.980000,2.173180)(103.980000,2.150160)(105.980000,2.128810)(107.980000,2.107220)(109.980000,2.092870)(111.980000,2.077560)(113.980000,2.080270)(115.980000,2.065050)(117.980000,2.056940)(119.980000,2.055910)(121.980000,2.047710)(123.980000,2.047950)(125.980000,2.039590)(127.980000,2.029770)(129.980000,2.063290)(131.980000,2.031620)(133.980000,2.033840)(135.980000,2.026940)(137.980000,2.016680)(139.980000,2.040240)(141.980000,2.022070)(143.980000,2.004860)(145.980000,2.010990)(147.980000,2.012810)(149.980000,2.009990)(151.980000,2.002860)(153.980000,2.013320)(155.980000,2.006600)(157.980000,2.009210)(159.980000,1.993950)(161.980000,2.009650)(163.980000,2.001200)(165.980000,2.004120)(167.980000,2.001700)(169.980000,1.995350)(171.980000,1.990180)(173.980000,1.997670)(175.980000,2.003060)(177.980000,1.997260)(179.980000,1.993580)(181.980000,1.989590)(183.980000,1.991450)(185.980000,2.005680)(187.980000,1.990320)(189.980000,1.992720)(191.980000,1.993120)(193.980000,1.999700)(195.980000,1.995790)(197.980000,1.999020)(199.980000,2.003490)(201.980000,1.937420)(203.980000,1.936300)(205.980000,1.931610)(207.980000,1.929600)(209.980000,1.936120)(211.980000,1.927750)(213.980000,1.931250)(215.980000,1.924630)(217.980000,1.925820)(219.980000,1.931910)(221.980000,1.923920)(223.980000,1.928710)(225.980000,1.921130)(227.980000,1.926050)(229.980000,1.928190)(231.980000,1.921700)(233.980000,1.924640)(235.980000,1.921960)(237.980000,1.923340)(239.980000,1.927080)(241.980000,1.922390)(243.980000,1.923750)(245.980000,1.919780)(247.980000,1.922370)(249.980000,1.924190)(251.980000,1.921610)(253.980000,1.926070)(255.980000,1.918270)(257.980000,1.924420)(259.980000,1.923450)(261.980000,1.920560)(263.980000,1.924100)(265.980000,1.919210)(267.980000,1.921180)(269.980000,1.920850)(271.980000,1.920790)(273.980000,1.920220)(275.980000,1.917960)(277.980000,1.918490)(279.980000,1.924610)(281.980000,1.920410)(283.980000,1.925110)(285.980000,1.915110)(287.980000,1.917060)(289.980000,1.919670)(291.980000,1.919560)(293.980000,1.919980)(295.980000,1.912340)(297.980000,1.917420)(299.980000,1.919140)(301.980000,1.908870)(303.980000,1.910780)(305.980000,1.908150)(307.980000,1.909750)(309.980000,1.911720)(311.980000,1.908370)(313.980000,1.910660)(315.980000,1.907720)(317.980000,1.909550)(319.980000,1.911750)(321.980000,1.908280)(323.980000,1.910200)(325.980000,1.907590)(327.980000,1.909570)(329.980000,1.910360)(331.980000,1.907100)(333.980000,1.909840)(335.980000,1.907590)(337.980000,1.909620)(339.980000,1.910310)(341.980000,1.908380)(343.980000,1.910160)(345.980000,1.906900)(347.980000,1.908970)(349.980000,1.910680)(351.980000,1.908300)(353.980000,1.909750)(355.980000,1.907970)(357.980000,1.909230)(359.980000,1.909690)(361.980000,1.908210)(363.980000,1.909610)(365.980000,1.907740)(367.980000,1.909000)(369.980000,1.909510)(371.980000,1.907670)}; 
\addlegendentry{Random (ours)}
\addplot[color=ta3orange,ultra thick,solid] coordinates {(0.000000,6.907720)(1.980000,4.772280)(3.980000,4.238680)(5.980000,3.896280)(7.980000,3.666120)(9.980000,3.500990)(11.980000,3.392090)(13.980000,3.303110)(15.980000,3.169220)(17.980000,3.065780)(19.980000,3.042280)(21.980000,2.962430)(23.980000,2.900240)(25.980000,2.900080)(27.980000,2.849690)(29.980000,2.781420)(31.980000,2.800800)(33.980000,2.745510)(35.980000,2.734680)(37.980000,2.696880)(39.980000,2.683910)(41.980000,2.670350)(43.980000,2.654220)(45.980000,2.637490)(47.980000,2.626770)(49.980000,2.665740)(51.980000,2.600540)(53.980000,2.606890)(55.980000,2.592250)(57.980000,2.566440)(59.980000,2.569710)(61.980000,2.561400)(63.980000,2.516350)(65.980000,2.545520)(67.980000,2.510470)(69.980000,2.521750)(71.980000,2.532290)(73.980000,2.514040)(75.980000,2.518520)(77.980000,2.534910)(79.980000,2.494140)(81.980000,2.468790)(83.980000,2.505290)(85.980000,2.455660)(87.980000,2.469580)(89.980000,2.474480)(91.980000,2.461890)(93.980000,2.473310)(95.980000,2.431450)(97.980000,2.487250)(99.980000,2.443090)(101.980000,2.146000)(103.980000,2.113890)(105.980000,2.094630)(107.980000,2.078050)(109.980000,2.068880)(111.980000,2.051380)(113.980000,2.052590)(115.980000,2.039760)(117.980000,2.030570)(119.980000,2.036730)(121.980000,2.025690)(123.980000,2.029070)(125.980000,2.019030)(127.980000,2.008950)(129.980000,2.028250)(131.980000,2.005410)(133.980000,2.006130)(135.980000,1.994410)(137.980000,1.996230)(139.980000,2.021140)(141.980000,1.992770)(143.980000,1.988020)(145.980000,1.984340)(147.980000,1.992210)(149.980000,1.995720)(151.980000,1.987110)(153.980000,1.988830)(155.980000,1.981710)(157.980000,1.979940)(159.980000,1.974000)(161.980000,1.982270)(163.980000,1.984890)(165.980000,1.976070)(167.980000,1.972650)(169.980000,1.979880)(171.980000,1.971680)(173.980000,1.988260)(175.980000,1.982850)(177.980000,1.978960)(179.980000,1.976650)(181.980000,1.973170)(183.980000,1.984900)(185.980000,1.975010)(187.980000,1.971340)(189.980000,1.966880)(191.980000,1.965300)(193.980000,1.977530)(195.980000,1.967380)(197.980000,1.985040)(199.980000,1.976520)(201.980000,1.919000)(203.980000,1.916360)(205.980000,1.912570)(207.980000,1.909580)(209.980000,1.914640)(211.980000,1.908030)(213.980000,1.912810)(215.980000,1.904750)(217.980000,1.906810)(219.980000,1.910900)(221.980000,1.907970)(223.980000,1.907970)(225.980000,1.903080)(227.980000,1.907260)(229.980000,1.907410)(231.980000,1.903700)(233.980000,1.906340)(235.980000,1.901400)(237.980000,1.903520)(239.980000,1.905700)(241.980000,1.903020)(243.980000,1.908200)(245.980000,1.899770)(247.980000,1.900720)(249.980000,1.905770)(251.980000,1.900400)(253.980000,1.906080)(255.980000,1.898430)(257.980000,1.901730)(259.980000,1.903570)(261.980000,1.902200)(263.980000,1.902590)(265.980000,1.901640)(267.980000,1.900730)(269.980000,1.900660)(271.980000,1.902960)(273.980000,1.898780)(275.980000,1.896890)(277.980000,1.895400)(279.980000,1.903380)(281.980000,1.900320)(283.980000,1.902890)(285.980000,1.893930)(287.980000,1.896160)(289.980000,1.899180)(291.980000,1.898810)(293.980000,1.902230)(295.980000,1.892750)(297.980000,1.895450)(299.980000,1.899680)(301.980000,1.891040)(303.980000,1.892030)(305.980000,1.889360)(307.980000,1.890990)(309.980000,1.892780)(311.980000,1.889030)(313.980000,1.890850)(315.980000,1.887750)(317.980000,1.890050)(319.980000,1.892520)(321.980000,1.889140)(323.980000,1.890430)(325.980000,1.888460)(327.980000,1.889850)(329.980000,1.892060)(331.980000,1.888890)(333.980000,1.890610)(335.980000,1.888170)(337.980000,1.890360)(339.980000,1.891290)(341.980000,1.889010)(343.980000,1.890310)(345.980000,1.887330)(347.980000,1.889760)(349.980000,1.891460)(351.980000,1.888660)(353.980000,1.890760)(355.980000,1.888710)(357.980000,1.889120)(359.980000,1.891300)(361.980000,1.888800)(363.980000,1.889970)(365.980000,1.888080)(367.980000,1.889590)(369.980000,1.890620)(371.980000,1.888170)}; 
\addlegendentry{\kmeans (ours)}
\addplot[color=ta3chameleon,ultra thick,solid] coordinates {(0.000000,6.907720)(1.980000,4.724270)(3.980000,4.146360)(5.980000,3.834350)(7.980000,3.556910)(9.980000,3.408780)(11.980000,3.303110)(13.980000,3.227990)(15.980000,3.121070)(17.980000,3.028460)(19.980000,3.006640)(21.980000,2.921760)(23.980000,2.917500)(25.980000,2.884920)(27.980000,2.838100)(29.980000,2.792470)(31.980000,2.757510)(33.980000,2.713940)(35.980000,2.711440)(37.980000,2.687400)(39.980000,2.709600)(41.980000,2.657280)(43.980000,2.660320)(45.980000,2.661490)(47.980000,2.636570)(49.980000,2.608850)(51.980000,2.581030)(53.980000,2.571900)(55.980000,2.626790)(57.980000,2.607740)(59.980000,2.565820)(61.980000,2.570260)(63.980000,2.567280)(65.980000,2.562860)(67.980000,2.534390)(69.980000,2.521920)(71.980000,2.533350)(73.980000,2.548900)(75.980000,2.514500)(77.980000,2.518160)(79.980000,2.496970)(81.980000,2.478420)(83.980000,2.508480)(85.980000,2.451680)(87.980000,2.506040)(89.980000,2.470450)(91.980000,2.500320)(93.980000,2.429370)(95.980000,2.459880)(97.980000,2.458800)(99.980000,2.457260)(101.980000,2.149430)(103.980000,2.117120)(105.980000,2.095510)(107.980000,2.079160)(109.980000,2.066310)(111.980000,2.048400)(113.980000,2.049570)(115.980000,2.037190)(117.980000,2.035780)(119.980000,2.037290)(121.980000,2.020330)(123.980000,2.028830)(125.980000,2.018180)(127.980000,2.013380)(129.980000,2.028770)(131.980000,2.008000)(133.980000,2.012980)(135.980000,1.994220)(137.980000,1.997610)(139.980000,2.013570)(141.980000,1.988530)(143.980000,1.994440)(145.980000,1.985600)(147.980000,1.990980)(149.980000,1.994480)(151.980000,1.990690)(153.980000,1.982450)(155.980000,1.981660)(157.980000,1.980380)(159.980000,1.986340)(161.980000,1.981940)(163.980000,1.984330)(165.980000,1.978650)(167.980000,1.976630)(169.980000,1.984770)(171.980000,1.970520)(173.980000,1.982970)(175.980000,1.971530)(177.980000,1.970260)(179.980000,1.986150)(181.980000,1.973040)(183.980000,1.966980)(185.980000,1.980640)(187.980000,1.969950)(189.980000,1.977970)(191.980000,1.962660)(193.980000,1.991370)(195.980000,1.976620)(197.980000,1.977050)(199.980000,1.980580)(201.980000,1.917520)(203.980000,1.915660)(205.980000,1.908850)(207.980000,1.910190)(209.980000,1.911010)(211.980000,1.907820)(213.980000,1.910040)(215.980000,1.903960)(217.980000,1.904450)(219.980000,1.910660)(221.980000,1.905360)(223.980000,1.907140)(225.980000,1.901190)(227.980000,1.905380)(229.980000,1.905560)(231.980000,1.903380)(233.980000,1.906200)(235.980000,1.901160)(237.980000,1.902530)(239.980000,1.903480)(241.980000,1.901370)(243.980000,1.906370)(245.980000,1.902590)(247.980000,1.900210)(249.980000,1.902560)(251.980000,1.900090)(253.980000,1.900820)(255.980000,1.899870)(257.980000,1.902030)(259.980000,1.903610)(261.980000,1.899180)(263.980000,1.902750)(265.980000,1.899230)(267.980000,1.901280)(269.980000,1.902400)(271.980000,1.901850)(273.980000,1.899440)(275.980000,1.894520)(277.980000,1.897570)(279.980000,1.904370)(281.980000,1.898960)(283.980000,1.899390)(285.980000,1.891390)(287.980000,1.897380)(289.980000,1.903370)(291.980000,1.898860)(293.980000,1.898520)(295.980000,1.890950)(297.980000,1.897180)(299.980000,1.901830)(301.980000,1.889470)(303.980000,1.891040)(305.980000,1.888070)(307.980000,1.890390)(309.980000,1.892600)(311.980000,1.888370)(313.980000,1.890580)(315.980000,1.887860)(317.980000,1.890060)(319.980000,1.891320)(321.980000,1.888290)(323.980000,1.890150)(325.980000,1.887770)(327.980000,1.889720)(329.980000,1.891240)(331.980000,1.887500)(333.980000,1.889870)(335.980000,1.887470)(337.980000,1.889840)(339.980000,1.890510)(341.980000,1.888570)(343.980000,1.890050)(345.980000,1.887160)(347.980000,1.889500)(349.980000,1.890780)}; 
\addlegendentry{\kmeans, no LRN (ours)}
\end{axis}
\end{tikzpicture}



==> figures/imagenet/caffenet_val_loss_100k.tex <==
\begin{tikzpicture}[scale=0.7]
\begin{axis}[
  legend cell align=left,
  height=0.95\textwidth,
  width=1.5\textwidth,
  xmin=0, xmax=100.0,
  ymax=7,
  legend pos=north east,
  scaled x ticks = false,
  xtick = {0, 20, 40, 60, 80, 100},
  ytick = {2, 3, 4, 5, 6, 7},
  xticklabel = {\pgfmathprintnumber{\tick}K}
]

\addplot[color=ta3gray,ultra thick,dashed] coordinates {(0.000000,7.127340)(1.980000,6.894290)(3.980000,6.329610)(5.980000,5.021850)(7.980000,4.324910)(9.980000,3.929770)(11.980000,3.718170)(13.980000,3.551870)(15.980000,3.439560)(17.980000,3.294330)(19.980000,3.276960)(21.980000,3.256120)(23.980000,3.142680)(25.980000,3.143960)(27.980000,3.066930)(29.980000,3.048090)(31.980000,3.034460)(33.980000,2.973800)(35.980000,2.979530)(37.980000,2.944740)(39.980000,2.968630)(41.980000,2.930090)(43.980000,2.893680)(45.980000,2.924000)(47.980000,2.882600)(49.980000,2.860490)(51.980000,2.885970)(53.980000,2.810390)(55.980000,2.853380)(57.980000,2.855330)(59.980000,2.824880)(61.980000,2.915170)(63.980000,2.817940)(65.980000,2.809640)(67.980000,2.766350)(69.980000,2.781450)(71.980000,2.799610)(73.980000,2.747600)(75.980000,2.764440)(77.980000,2.784950)(79.980000,2.759300)(81.980000,2.756910)(83.980000,2.764810)(85.980000,2.772160)(87.980000,2.769310)(89.980000,2.778090)(91.980000,2.688350)(93.980000,2.766760)(95.980000,2.752070)(97.980000,2.723780)(99.980000,2.687040)}; 
\addplot[color=taskyblue,ultra thick,dashed] coordinates {(0.000000,6.907720)(1.980000,6.514940)(3.980000,5.364330)(5.980000,4.782840)(7.980000,4.352270)(9.980000,4.073630)(11.980000,3.867110)(13.980000,3.662120)(15.980000,3.551380)(17.980000,3.413480)(19.980000,3.310410)(21.980000,3.236560)(23.980000,3.176520)(25.980000,3.125000)(27.980000,3.041650)(29.980000,3.004150)(31.980000,2.975340)(33.980000,2.906900)(35.980000,2.880040)(37.980000,2.859960)(39.980000,2.831580)(41.980000,2.809260)(43.980000,2.787650)(45.980000,2.755500)(47.980000,2.729630)(49.980000,2.708980)(51.980000,2.718910)(53.980000,2.641860)(55.980000,2.664150)(57.980000,2.661750)(59.980000,2.643530)(61.980000,2.659730)(63.980000,2.611590)(65.980000,2.610850)(67.980000,2.604890)(69.980000,2.570470)(71.980000,2.597230)(73.980000,2.560310)(75.980000,2.563690)(77.980000,2.541330)(79.980000,2.541860)(81.980000,2.589730)(83.980000,2.562640)(85.980000,2.523240)(87.980000,2.501290)(89.980000,2.524270)(91.980000,2.467800)(93.980000,2.501890)(95.980000,2.509550)(97.980000,2.503010)(99.980000,2.476170)}; 
\addplot[color=ta3scarletred,ultra thick,solid] coordinates {(0.000000,6.907720)(1.980000,5.084470)(3.980000,4.488700)(5.980000,4.089560)(7.980000,3.782350)(9.980000,3.592700)(11.980000,3.453540)(13.980000,3.323030)(15.980000,3.245140)(17.980000,3.160880)(19.980000,3.101280)(21.980000,2.990060)(23.980000,2.984600)(25.980000,2.950570)(27.980000,2.934110)(29.980000,2.826410)(31.980000,2.855490)(33.980000,2.747400)(35.980000,2.735930)(37.980000,2.715780)(39.980000,2.729740)(41.980000,2.673630)(43.980000,2.659050)(45.980000,2.711940)(47.980000,2.615060)(49.980000,2.639340)(51.980000,2.606040)(53.980000,2.608990)(55.980000,2.598350)(57.980000,2.626660)(59.980000,2.571460)(61.980000,2.563390)(63.980000,2.591580)(65.980000,2.577600)(67.980000,2.543240)(69.980000,2.540510)(71.980000,2.551380)(73.980000,2.517250)(75.980000,2.547010)(77.980000,2.511080)(79.980000,2.502880)(81.980000,2.508900)(83.980000,2.520810)(85.980000,2.497000)(87.980000,2.525100)(89.980000,2.462530)(91.980000,2.482850)(93.980000,2.487050)(95.980000,2.473160)(97.980000,2.485570)(99.980000,2.451840)}; 
\addplot[color=ta3orange,ultra thick,solid] coordinates {(0.000000,6.907720)(1.980000,4.772280)(3.980000,4.238680)(5.980000,3.896280)(7.980000,3.666120)(9.980000,3.500990)(11.980000,3.392090)(13.980000,3.303110)(15.980000,3.169220)(17.980000,3.065780)(19.980000,3.042280)(21.980000,2.962430)(23.980000,2.900240)(25.980000,2.900080)(27.980000,2.849690)(29.980000,2.781420)(31.980000,2.800800)(33.980000,2.745510)(35.980000,2.734680)(37.980000,2.696880)(39.980000,2.683910)(41.980000,2.670350)(43.980000,2.654220)(45.980000,2.637490)(47.980000,2.626770)(49.980000,2.665740)(51.980000,2.600540)(53.980000,2.606890)(55.980000,2.592250)(57.980000,2.566440)(59.980000,2.569710)(61.980000,2.561400)(63.980000,2.516350)(65.980000,2.545520)(67.980000,2.510470)(69.980000,2.521750)(71.980000,2.532290)(73.980000,2.514040)(75.980000,2.518520)(77.980000,2.534910)(79.980000,2.494140)(81.980000,2.468790)(83.980000,2.505290)(85.980000,2.455660)(87.980000,2.469580)(89.980000,2.474480)(91.980000,2.461890)(93.980000,2.473310)(95.980000,2.431450)(97.980000,2.487250)(99.980000,2.443090)}; 
\addplot[color=ta3chameleon,ultra thick,solid] coordinates {(0.000000,6.907720)(1.980000,4.724270)(3.980000,4.146360)(5.980000,3.834350)(7.980000,3.556910)(9.980000,3.408780)(11.980000,3.303110)(13.980000,3.227990)(15.980000,3.121070)(17.980000,3.028460)(19.980000,3.006640)(21.980000,2.921760)(23.980000,2.917500)(25.980000,2.884920)(27.980000,2.838100)(29.980000,2.792470)(31.980000,2.757510)(33.980000,2.713940)(35.980000,2.711440)(37.980000,2.687400)(39.980000,2.709600)(41.980000,2.657280)(43.980000,2.660320)(45.980000,2.661490)(47.980000,2.636570)(49.980000,2.608850)(51.980000,2.581030)(53.980000,2.571900)(55.980000,2.626790)(57.980000,2.607740)(59.980000,2.565820)(61.980000,2.570260)(63.980000,2.567280)(65.980000,2.562860)(67.980000,2.534390)(69.980000,2.521920)(71.980000,2.533350)(73.980000,2.548900)(75.980000,2.514500)(77.980000,2.518160)(79.980000,2.496970)(81.980000,2.478420)(83.980000,2.508480)(85.980000,2.451680)(87.980000,2.506040)(89.980000,2.470450)(91.980000,2.500320)(93.980000,2.429370)(95.980000,2.459880)(97.980000,2.458800)(99.980000,2.457260)}; 
\end{axis}
\end{tikzpicture}



==> figures/imagenet/caffenet_val_loss_10k.tex <==
\begin{tikzpicture}[scale=0.7]
\begin{axis}[
  legend cell align=left,
  height=0.95\textwidth,
  width=1.5\textwidth,
  xmin=0, xmax=10.0,
  ymax=7,
  legend pos=north east,
  scaled x ticks = false,
  xtick = {0, 2, 4, 6, 8, 10},
  ytick = {3, 4, 5, 6, 7},
  xticklabel = {\pgfmathprintnumber{\tick}K}
]

\addplot[color=ta3gray,ultra thick,dashed] coordinates {(0.000000,7.127340)(1.980000,6.894290)(3.980000,6.329610)(5.980000,5.021850)(7.980000,4.324910)(9.980000,3.929770)}; 
\addplot[color=taskyblue,ultra thick,dashed] coordinates {(0.000000,6.907720)(1.980000,6.514940)(3.980000,5.364330)(5.980000,4.782840)(7.980000,4.352270)(9.980000,4.073630)}; 
\addplot[color=ta3scarletred,ultra thick,solid] coordinates {(0.000000,6.907720)(1.980000,5.084470)(3.980000,4.488700)(5.980000,4.089560)(7.980000,3.782350)(9.980000,3.592700)}; 
\addplot[color=ta3orange,ultra thick,solid] coordinates {(0.000000,6.907720)(1.980000,4.772280)(3.980000,4.238680)(5.980000,3.896280)(7.980000,3.666120)(9.980000,3.500990)}; 
\addplot[color=ta3chameleon,ultra thick,solid] coordinates {(0.000000,6.907720)(1.980000,4.724270)(3.980000,4.146360)(5.980000,3.834350)(7.980000,3.556910)(9.980000,3.408780)}; 
\end{axis}
\end{tikzpicture}



==> figures/imagenet/googlenet_train_loss.tex <==
\begin{tikzpicture}[scale=0.7]
\begin{axis}[
  legend cell align=left,
  height=0.95\textwidth,
  width=1.5\textwidth,
  xmin=0, xmax=2.4,
  xtick={0, 0.5, 1, 1.5, 2},
  ymax=7,
  legend pos=north east,
  scaled x ticks = false,
  xticklabel = {\pgfmathprintnumber{\tick}M}
]

\addplot[color=ta3gray,ultra thick,dashed] coordinates {(0.000000,6.578551)(0.004800,6.255088)(0.009600,5.802617)(0.014400,5.439716)(0.019200,5.146286)(0.024000,4.907068)(0.028800,4.699059)(0.033600,4.549220)(0.038400,4.420564)(0.043200,4.298716)(0.048000,4.202760)(0.052800,4.097090)(0.057600,4.010900)(0.062400,3.924010)(0.067200,3.853209)(0.072000,3.789961)(0.076800,3.762890)(0.081600,3.723008)(0.086400,3.670761)(0.091200,3.630230)(0.096000,3.592868)(0.100800,3.548572)(0.105600,3.497318)(0.110400,3.498229)(0.115200,3.486041)(0.120000,3.450256)(0.124800,3.424645)(0.129600,3.371392)(0.134400,3.340652)(0.139200,3.337372)(0.144000,3.345666)(0.148800,3.350907)(0.153600,3.330690)(0.158400,3.323082)(0.163200,3.310307)(0.168000,3.263030)(0.172800,3.234281)(0.177600,3.223389)(0.182400,3.226089)(0.187200,3.217894)(0.192000,3.176388)(0.196800,3.165997)(0.201600,3.171859)(0.206400,3.179559)(0.211200,3.153706)(0.216000,3.134288)(0.220800,3.110945)(0.225600,3.094875)(0.230400,3.084357)(0.235200,3.084413)(0.240000,3.084495)(0.244800,3.074950)(0.249600,3.077416)(0.254400,3.105589)(0.259200,3.064395)(0.264000,3.045635)(0.268800,3.045347)(0.273600,3.032436)(0.278400,3.024683)(0.283200,2.978014)(0.288000,3.001434)(0.292800,3.036336)(0.297600,2.989486)(0.302400,2.946808)(0.307200,2.956613)(0.312000,2.982796)(0.316800,3.002507)(0.321600,2.963376)(0.326400,2.967861)(0.331200,2.985795)(0.336000,2.946986)(0.340800,2.906311)(0.345600,2.896061)(0.350400,2.908543)(0.355200,2.903450)(0.360000,2.863277)(0.364800,2.874361)(0.369600,2.889028)(0.374400,2.889076)(0.379200,2.871059)(0.384000,2.881287)(0.388800,2.875433)(0.393600,2.872271)(0.398400,2.843727)(0.403200,2.832709)(0.408000,2.860521)(0.412800,2.888986)(0.417600,2.868326)(0.422400,2.839125)(0.427200,2.845321)(0.432000,2.849688)(0.436800,2.834930)(0.441600,2.820894)(0.446400,2.820297)(0.451200,2.845009)(0.456000,2.856043)(0.460800,2.814697)(0.465600,2.782831)(0.470400,2.794974)(0.475200,2.789735)(0.480000,2.761243)(0.484800,2.793807)(0.489600,2.831955)(0.494400,2.821254)(0.499200,2.809870)(0.504000,2.789618)(0.508800,2.781145)(0.513600,2.765148)(0.518400,2.765512)(0.523200,2.749760)(0.528000,2.712980)(0.532800,2.718144)(0.537600,2.732754)(0.542400,2.739035)(0.547200,2.712803)(0.552000,2.718713)(0.556800,2.744245)(0.561600,2.770112)(0.566400,2.764602)(0.571200,2.756217)(0.576000,2.747701)(0.580800,2.763285)(0.585600,2.736316)(0.590400,2.723081)(0.595200,2.704746)(0.600000,2.694875)(0.604800,2.682544)(0.609600,2.685837)(0.614400,2.706921)(0.619200,2.670830)(0.624000,2.661971)(0.628800,2.676579)(0.633600,2.684102)(0.638400,2.694543)(0.643200,2.701701)(0.648000,2.689980)(0.652800,2.677958)(0.657600,2.694023)(0.662400,2.689982)(0.667200,2.634571)(0.672000,2.653236)(0.676800,2.708743)(0.681600,2.715114)(0.686400,2.702603)(0.691200,2.675597)(0.696000,2.644777)(0.700800,2.635119)(0.705600,2.669333)(0.710400,2.669030)(0.715200,2.650734)(0.720000,2.639963)(0.724800,2.643718)(0.729600,2.612836)(0.734400,2.601831)(0.739200,2.633705)(0.744000,2.660917)(0.748800,2.656177)(0.753600,2.637161)(0.758400,2.626729)(0.763200,2.625862)(0.768000,2.630513)(0.772800,2.618845)(0.777600,2.605800)(0.782400,2.585846)(0.787200,2.587047)(0.792000,2.591759)(0.796800,2.595760)(0.801600,2.598858)(0.806400,2.586685)(0.811200,2.630788)(0.816000,2.614129)(0.820800,2.614068)(0.825600,2.593095)(0.830400,2.586980)(0.835200,2.573361)(0.840000,2.588648)(0.844800,2.584769)(0.849600,2.576961)(0.854400,2.569600)(0.859200,2.579192)(0.864000,2.575977)(0.868800,2.548583)(0.873600,2.555814)(0.878400,2.562458)(0.883200,2.550549)(0.888000,2.576740)(0.892800,2.582095)(0.897600,2.568425)(0.902400,2.548759)(0.907200,2.519463)(0.912000,2.531561)(0.916800,2.545020)(0.921600,2.519123)(0.926400,2.486468)(0.931200,2.518794)(0.936000,2.541456)(0.940800,2.540085)(0.945600,2.538017)(0.950400,2.531513)(0.955200,2.525120)(0.960000,2.563222)(0.964800,2.584924)(0.969600,2.554286)(0.974400,2.530393)(0.979200,2.524270)(0.984000,2.535694)(0.988800,2.518591)(0.993600,2.507928)(0.998400,2.485051)(1.003200,2.502541)(1.008000,2.511372)(1.012800,2.526023)(1.017600,2.538644)(1.022400,2.522642)(1.027200,2.493903)(1.032000,2.478692)(1.036800,2.471261)(1.041600,2.487922)(1.046400,2.455830)(1.051200,2.446798)(1.056000,2.426819)(1.060800,2.452722)(1.065600,2.479513)(1.070400,2.519833)(1.075200,2.470790)(1.080000,2.407162)(1.084800,2.411776)(1.089600,2.420742)(1.094400,2.440931)(1.099200,2.470930)(1.104000,2.476715)(1.108800,2.505335)(1.113600,2.478965)(1.118400,2.417702)(1.123200,2.386628)(1.128000,2.429462)(1.132800,2.415269)(1.137600,2.404648)(1.142400,2.408040)(1.147200,2.422656)(1.152000,2.448482)(1.156800,2.439259)(1.161600,2.421584)(1.166400,2.419886)(1.171200,2.415606)(1.176000,2.399202)(1.180800,2.373262)(1.185600,2.333888)(1.190400,2.320675)(1.195200,2.332618)(1.200000,2.370683)(1.204800,2.417899)(1.209600,2.400448)(1.214400,2.405060)(1.219200,2.368869)(1.224000,2.356098)(1.228800,2.375746)(1.233600,2.365468)(1.238400,2.351450)(1.243200,2.383280)(1.248000,2.394256)(1.252800,2.416733)(1.257600,2.378545)(1.262400,2.344555)(1.267200,2.382973)(1.272000,2.380557)(1.276800,2.346591)(1.281600,2.322280)(1.286400,2.317611)(1.291200,2.313345)(1.296000,2.333648)(1.300800,2.335029)(1.305600,2.343337)(1.310400,2.347648)(1.315200,2.374484)(1.320000,2.356206)(1.324800,2.353362)(1.329600,2.325725)(1.334400,2.309102)(1.339200,2.309726)(1.344000,2.303863)(1.348800,2.291937)(1.353600,2.307092)(1.358400,2.300943)(1.363200,2.274428)(1.368000,2.309185)(1.372800,2.328981)(1.377600,2.306140)(1.382400,2.309119)(1.387200,2.287026)(1.392000,2.285270)(1.396800,2.306981)(1.401600,2.322538)(1.406400,2.317151)(1.411200,2.314241)(1.416000,2.328104)(1.420800,2.301214)(1.425600,2.265597)(1.430400,2.256813)(1.435200,2.260646)(1.440000,2.255174)(1.444800,2.245878)(1.449600,2.210386)(1.454400,2.219594)(1.459200,2.259015)(1.464000,2.282757)(1.468800,2.265924)(1.473600,2.260691)(1.478400,2.239361)(1.483200,2.236740)(1.488000,2.246114)(1.492800,2.220472)(1.497600,2.205900)(1.502400,2.225158)(1.507200,2.255139)(1.512000,2.255425)(1.516800,2.217892)(1.521600,2.239150)(1.526400,2.228787)(1.531200,2.220506)(1.536000,2.210627)(1.540800,2.210185)(1.545600,2.209825)(1.550400,2.194648)(1.555200,2.191674)(1.560000,2.206097)(1.564800,2.213421)(1.569600,2.201402)(1.574400,2.184247)(1.579200,2.188067)(1.584000,2.172767)(1.588800,2.158583)(1.593600,2.161691)(1.598400,2.149689)(1.603200,2.163408)(1.608000,2.179143)(1.612800,2.199473)(1.617600,2.196547)(1.622400,2.165393)(1.627200,2.178441)(1.632000,2.170361)(1.636800,2.171372)(1.641600,2.135537)(1.646400,2.134988)(1.651200,2.175260)(1.656000,2.157914)(1.660800,2.108435)(1.665600,2.114881)(1.670400,2.132377)(1.675200,2.145370)(1.680000,2.158388)(1.684800,2.134827)(1.689600,2.140867)(1.694400,2.118047)(1.699200,2.083432)(1.704000,2.084568)(1.708800,2.091738)(1.713600,2.110761)(1.718400,2.103043)(1.723200,2.062679)(1.728000,2.063159)(1.732800,2.060060)(1.737600,2.055139)(1.742400,2.068454)(1.747200,2.070813)(1.752000,2.077327)(1.756800,2.079715)(1.761600,2.054022)(1.766400,2.066890)(1.771200,2.080810)(1.776000,2.107391)(1.780800,2.096101)(1.785600,2.057023)(1.790400,2.052735)(1.795200,2.045942)(1.800000,2.042579)(1.804800,2.054054)(1.809600,2.046462)(1.814400,2.038248)(1.819200,2.044225)(1.824000,2.010241)(1.828800,2.009996)(1.833600,1.988629)(1.838400,1.984933)(1.843200,2.001891)(1.848000,2.042655)(1.852800,2.037506)(1.857600,2.001721)(1.862400,2.001896)(1.867200,2.013408)(1.872000,2.001318)(1.876800,1.970919)(1.881600,1.949718)(1.886400,1.949341)(1.891200,1.952621)(1.896000,1.941093)(1.900800,1.937683)(1.905600,1.922159)(1.910400,1.922259)(1.915200,1.950396)(1.920000,1.970216)(1.924800,1.963818)(1.929600,1.943591)(1.934400,1.931352)(1.939200,1.928705)(1.944000,1.947512)(1.948800,1.939405)(1.953600,1.938284)(1.958400,1.909875)(1.963200,1.879661)(1.968000,1.865850)(1.972800,1.890869)(1.977600,1.897893)(1.982400,1.854694)(1.987200,1.858760)(1.992000,1.890436)(1.996800,1.867277)(2.001600,1.852756)(2.006400,1.846082)(2.011200,1.847582)(2.016000,1.873817)(2.020800,1.880639)(2.025600,1.861557)(2.030400,1.825296)(2.035200,1.865283)(2.040000,1.890348)(2.044800,1.887804)(2.049600,1.857923)(2.054400,1.831359)(2.059200,1.808189)(2.064000,1.807714)(2.068800,1.809582)(2.073600,1.814076)(2.078400,1.806377)(2.083200,1.779330)(2.088000,1.776104)(2.092800,1.765524)(2.097600,1.793205)(2.102400,1.778975)(2.107200,1.760071)(2.112000,1.761680)(2.116800,1.751476)(2.121600,1.741043)(2.126400,1.750210)(2.131200,1.754140)(2.136000,1.746784)(2.140800,1.717338)(2.145600,1.686276)(2.150400,1.713283)(2.155200,1.700959)(2.160000,1.705491)(2.164800,1.686669)(2.169600,1.706780)(2.174400,1.712205)(2.179200,1.683584)(2.184000,1.660271)(2.188800,1.644124)(2.193600,1.657737)(2.198400,1.638580)(2.203200,1.636378)(2.208000,1.614901)(2.212800,1.614305)(2.217600,1.629081)(2.222400,1.612211)(2.227200,1.608418)(2.232000,1.591378)(2.236800,1.596024)(2.241600,1.570162)(2.246400,1.568667)(2.251200,1.573560)(2.256000,1.566348)(2.260800,1.572383)(2.265600,1.534821)(2.270400,1.526397)(2.275200,1.519039)(2.280000,1.479727)(2.284800,1.437448)(2.289600,1.452716)(2.294400,1.485571)(2.299200,1.477818)(2.304000,1.471471)(2.308800,1.463300)(2.313600,1.448878)(2.318400,1.455061)(2.323200,1.444561)(2.328000,1.422283)(2.332800,1.404941)(2.337600,1.390260)(2.342400,1.384374)(2.347200,1.362419)(2.352000,1.314536)(2.356800,1.282216)(2.361600,1.271529)(2.366400,1.274905)(2.371200,1.243530)(2.376000,1.231321)(2.380800,1.208624)(2.385600,1.172849)(2.390400,1.142943)(2.395200,1.117768)}; 
\addplot[color=taskyblue,ultra thick,solid] coordinates {(0.000000,6.108533)(0.004800,5.707867)(0.009600,5.220636)(0.014400,4.875886)(0.019200,4.609128)(0.024000,4.388885)(0.028800,4.203531)(0.033600,4.047036)(0.038400,3.932318)(0.043200,3.832614)(0.048000,3.748099)(0.052800,3.649839)(0.057600,3.578952)(0.062400,3.481315)(0.067200,3.411697)(0.072000,3.355431)(0.076800,3.324352)(0.081600,3.279986)(0.086400,3.224129)(0.091200,3.198708)(0.096000,3.180254)(0.100800,3.131483)(0.105600,3.068445)(0.110400,3.072110)(0.115200,3.077422)(0.120000,3.031780)(0.124800,3.005957)(0.129600,2.984850)(0.134400,2.915251)(0.139200,2.894199)(0.144000,2.919571)(0.148800,2.935589)(0.153600,2.899993)(0.158400,2.889968)(0.163200,2.888882)(0.168000,2.842650)(0.172800,2.826241)(0.177600,2.814369)(0.182400,2.832455)(0.187200,2.808413)(0.192000,2.768196)(0.196800,2.774106)(0.201600,2.797971)(0.206400,2.811222)(0.211200,2.778755)(0.216000,2.753568)(0.220800,2.733849)(0.225600,2.714344)(0.230400,2.697959)(0.235200,2.711186)(0.240000,2.707136)(0.244800,2.680084)(0.249600,2.675842)(0.254400,2.701766)(0.259200,2.655182)(0.264000,2.653862)(0.268800,2.658922)(0.273600,2.660749)(0.278400,2.657152)(0.283200,2.622312)(0.288000,2.632148)(0.292800,2.654012)(0.297600,2.604780)(0.302400,2.563278)(0.307200,2.576705)(0.312000,2.607400)(0.316800,2.637639)(0.321600,2.617236)(0.326400,2.616216)(0.331200,2.600584)(0.336000,2.537509)(0.340800,2.518750)(0.345600,2.541113)(0.350400,2.561815)(0.355200,2.549897)(0.360000,2.528917)(0.364800,2.518726)(0.369600,2.516337)(0.374400,2.516744)(0.379200,2.508017)(0.384000,2.521432)(0.388800,2.524959)(0.393600,2.532984)(0.398400,2.498172)(0.403200,2.469881)(0.408000,2.484138)(0.412800,2.520745)(0.417600,2.515347)(0.422400,2.492344)(0.427200,2.500596)(0.432000,2.506132)(0.436800,2.460128)(0.441600,2.473548)(0.446400,2.477442)(0.451200,2.488655)(0.456000,2.487849)(0.460800,2.454906)(0.465600,2.435798)(0.470400,2.445988)(0.475200,2.428613)(0.480000,2.417850)(0.484800,2.445886)(0.489600,2.469480)(0.494400,2.456107)(0.499200,2.450494)(0.504000,2.423713)(0.508800,2.421468)(0.513600,2.407250)(0.518400,2.400369)(0.523200,2.409959)(0.528000,2.385517)(0.532800,2.375986)(0.537600,2.398933)(0.542400,2.392707)(0.547200,2.372422)(0.552000,2.392824)(0.556800,2.425016)(0.561600,2.423954)(0.566400,2.419224)(0.571200,2.408291)(0.576000,2.372290)(0.580800,2.381711)(0.585600,2.362564)(0.590400,2.376988)(0.595200,2.375920)(0.600000,2.389526)(0.604800,2.354135)(0.609600,2.326247)(0.614400,2.338755)(0.619200,2.309663)(0.624000,2.311636)(0.628800,2.320614)(0.633600,2.332907)(0.638400,2.329937)(0.643200,2.334189)(0.648000,2.354857)(0.652800,2.335059)(0.657600,2.342104)(0.662400,2.359491)(0.667200,2.321627)(0.672000,2.321600)(0.676800,2.377942)(0.681600,2.406307)(0.686400,2.379616)(0.691200,2.350163)(0.696000,2.345930)(0.700800,2.336596)(0.705600,2.347011)(0.710400,2.343975)(0.715200,2.341505)(0.720000,2.315632)(0.724800,2.315630)(0.729600,2.302579)(0.734400,2.306282)(0.739200,2.308219)(0.744000,2.330888)(0.748800,2.322334)(0.753600,2.287428)(0.758400,2.271560)(0.763200,2.278257)(0.768000,2.294120)(0.772800,2.290167)(0.777600,2.298790)(0.782400,2.260086)(0.787200,2.248036)(0.792000,2.261063)(0.796800,2.258797)(0.801600,2.282277)(0.806400,2.292571)(0.811200,2.332995)(0.816000,2.311055)(0.820800,2.286114)(0.825600,2.264195)(0.830400,2.277517)(0.835200,2.254954)(0.840000,2.249817)(0.844800,2.259619)(0.849600,2.269365)(0.854400,2.268188)(0.859200,2.253665)(0.864000,2.263949)(0.868800,2.251805)(0.873600,2.243542)(0.878400,2.248705)(0.883200,2.229185)(0.888000,2.246962)(0.892800,2.278184)(0.897600,2.273002)(0.902400,2.255396)(0.907200,2.224968)(0.912000,2.217892)(0.916800,2.234715)(0.921600,2.221930)(0.926400,2.192371)(0.931200,2.224301)(0.936000,2.244365)(0.940800,2.231370)(0.945600,2.235552)(0.950400,2.244886)(0.955200,2.245341)(0.960000,2.239480)(0.964800,2.240405)(0.969600,2.231929)(0.974400,2.223373)(0.979200,2.219585)(0.984000,2.240340)(0.988800,2.220896)(0.993600,2.214619)(0.998400,2.197047)(1.003200,2.212977)(1.008000,2.203560)(1.012800,2.201427)(1.017600,2.199104)(1.022400,2.188570)(1.027200,2.181662)(1.032000,2.187388)(1.036800,2.170158)(1.041600,2.180856)(1.046400,2.155406)(1.051200,2.159318)(1.056000,2.147571)(1.060800,2.148924)(1.065600,2.180739)(1.070400,2.229982)(1.075200,2.193860)(1.080000,2.130207)(1.084800,2.119301)(1.089600,2.153602)(1.094400,2.160692)(1.099200,2.176195)(1.104000,2.169544)(1.108800,2.197019)(1.113600,2.192870)(1.118400,2.176454)(1.123200,2.168481)(1.128000,2.184216)(1.132800,2.172166)(1.137600,2.148514)(1.142400,2.142301)(1.147200,2.140351)(1.152000,2.140972)(1.156800,2.121675)(1.161600,2.124793)(1.166400,2.130595)(1.171200,2.142292)(1.176000,2.147046)(1.180800,2.095125)(1.185600,2.069352)(1.190400,2.084522)(1.195200,2.093360)(1.200000,2.127409)(1.204800,2.157627)(1.209600,2.122177)(1.214400,2.132451)(1.219200,2.121553)(1.224000,2.089357)(1.228800,2.083349)(1.233600,2.088832)(1.238400,2.085479)(1.243200,2.124494)(1.248000,2.134349)(1.252800,2.132877)(1.257600,2.108535)(1.262400,2.060333)(1.267200,2.099731)(1.272000,2.123348)(1.276800,2.085571)(1.281600,2.052698)(1.286400,2.043567)(1.291200,2.040739)(1.296000,2.059707)(1.300800,2.057129)(1.305600,2.050522)(1.310400,2.066992)(1.315200,2.090894)(1.320000,2.060855)(1.324800,2.073322)(1.329600,2.058685)(1.334400,2.061620)(1.339200,2.078382)(1.344000,2.066095)(1.348800,2.013419)(1.353600,2.023451)(1.358400,2.012199)(1.363200,2.006940)(1.368000,2.045599)(1.372800,2.064378)(1.377600,2.045873)(1.382400,2.035753)(1.387200,2.003621)(1.392000,2.005717)(1.396800,2.034401)(1.401600,2.060906)(1.406400,2.059170)(1.411200,2.023934)(1.416000,2.027227)(1.420800,2.029984)(1.425600,1.996465)(1.430400,1.966451)(1.435200,1.978090)(1.440000,1.990757)(1.444800,2.000641)(1.449600,1.970312)(1.454400,1.986371)(1.459200,2.003364)(1.464000,2.002730)(1.468800,1.995186)(1.473600,2.012786)(1.478400,2.003240)(1.483200,1.971337)(1.488000,1.947519)(1.492800,1.931444)(1.497600,1.934980)(1.502400,1.958646)(1.507200,1.978494)(1.512000,1.998001)(1.516800,1.983180)(1.521600,2.003596)(1.526400,2.007099)(1.531200,2.000553)(1.536000,1.984685)(1.540800,1.970889)(1.545600,1.982710)(1.550400,1.974715)(1.555200,1.971358)(1.560000,1.983636)(1.564800,1.983327)(1.569600,1.976797)(1.574400,1.947413)(1.579200,1.931278)(1.584000,1.926363)(1.588800,1.922173)(1.593600,1.920096)(1.598400,1.916144)(1.603200,1.921973)(1.608000,1.921317)(1.612800,1.941303)(1.617600,1.951357)(1.622400,1.925149)(1.627200,1.937239)(1.632000,1.928762)(1.636800,1.929956)(1.641600,1.910662)(1.646400,1.902247)(1.651200,1.922713)(1.656000,1.916777)(1.660800,1.898286)(1.665600,1.896552)(1.670400,1.900873)(1.675200,1.908405)(1.680000,1.910780)(1.684800,1.897349)(1.689600,1.917028)(1.694400,1.909629)(1.699200,1.878126)(1.704000,1.884717)(1.708800,1.886532)(1.713600,1.893244)(1.718400,1.876644)(1.723200,1.840792)(1.728000,1.849364)(1.732800,1.865137)(1.737600,1.843316)(1.742400,1.852334)(1.747200,1.853059)(1.752000,1.864613)(1.756800,1.864199)(1.761600,1.844950)(1.766400,1.845310)(1.771200,1.857825)(1.776000,1.879814)(1.780800,1.850583)(1.785600,1.806815)(1.790400,1.822951)(1.795200,1.830357)(1.800000,1.815088)(1.804800,1.811542)(1.809600,1.821060)(1.814400,1.846942)(1.819200,1.845793)(1.824000,1.822150)(1.828800,1.820906)(1.833600,1.788536)(1.838400,1.763354)(1.843200,1.770260)(1.848000,1.804671)(1.852800,1.822733)(1.857600,1.817322)(1.862400,1.810213)(1.867200,1.803314)(1.872000,1.795228)(1.876800,1.776549)(1.881600,1.753264)(1.886400,1.746617)(1.891200,1.739848)(1.896000,1.736508)(1.900800,1.750405)(1.905600,1.728321)(1.910400,1.718368)(1.915200,1.724935)(1.920000,1.751060)(1.924800,1.768310)(1.929600,1.754108)(1.934400,1.734893)(1.939200,1.757058)(1.944000,1.750217)(1.948800,1.731258)(1.953600,1.739036)(1.958400,1.717338)(1.963200,1.708852)(1.968000,1.701408)(1.972800,1.701385)(1.977600,1.681196)(1.982400,1.648256)(1.987200,1.656686)(1.992000,1.694651)(1.996800,1.695603)(2.001600,1.674317)(2.006400,1.672825)(2.011200,1.684721)(2.016000,1.699749)(2.020800,1.709284)(2.025600,1.690617)(2.030400,1.654919)(2.035200,1.679880)(2.040000,1.708902)(2.044800,1.702879)(2.049600,1.681405)(2.054400,1.657620)(2.059200,1.636692)(2.064000,1.644676)(2.068800,1.645053)(2.073600,1.644486)(2.078400,1.636626)(2.083200,1.613448)(2.088000,1.601208)(2.092800,1.579292)(2.097600,1.606370)(2.102400,1.610362)(2.107200,1.590424)(2.112000,1.580903)(2.116800,1.575655)(2.121600,1.579772)(2.126400,1.582308)(2.131200,1.583495)(2.136000,1.596917)(2.140800,1.576891)(2.145600,1.524991)(2.150400,1.543838)(2.155200,1.553786)(2.160000,1.560672)(2.164800,1.527878)(2.169600,1.542655)(2.174400,1.560941)(2.179200,1.536284)(2.184000,1.510571)(2.188800,1.512243)(2.193600,1.515244)(2.198400,1.498590)(2.203200,1.500764)(2.208000,1.490395)(2.212800,1.487867)(2.217600,1.481637)(2.222400,1.476637)(2.227200,1.473493)(2.232000,1.471536)(2.236800,1.458237)(2.241600,1.449350)(2.246400,1.446705)(2.251200,1.445922)(2.256000,1.445242)(2.260800,1.423646)(2.265600,1.398573)(2.270400,1.392332)(2.275200,1.383602)(2.280000,1.364990)(2.284800,1.345804)(2.289600,1.363745)(2.294400,1.382586)(2.299200,1.372972)(2.304000,1.364982)(2.308800,1.368261)(2.313600,1.341637)(2.318400,1.339710)(2.323200,1.337069)(2.328000,1.306602)(2.332800,1.296397)(2.337600,1.281103)(2.342400,1.267119)(2.347200,1.252659)(2.352000,1.238249)(2.356800,1.210055)(2.361600,1.185683)(2.366400,1.179903)(2.371200,1.156570)(2.376000,1.165617)(2.380800,1.146296)(2.385600,1.120767)(2.390400,1.090293)(2.395200,1.041080)}; 
\addplot[color=ta3scarletred,ultra thick,dashed] coordinates {(0.000000,6.103691)(0.004800,5.693313)(0.009600,5.192724)(0.014400,4.849443)(0.019200,4.592167)(0.024000,4.370978)(0.028800,4.179181)(0.033600,4.036182)(0.038400,3.924475)(0.043200,3.829025)(0.048000,3.739044)(0.052800,3.639048)(0.057600,3.559961)(0.062400,3.463108)(0.067200,3.405317)(0.072000,3.340285)(0.076800,3.309359)(0.081600,3.267154)(0.086400,3.213765)(0.091200,3.175258)(0.096000,3.158334)(0.100800,3.136828)(0.105600,3.096637)(0.110400,3.068730)(0.115200,3.068753)(0.120000,3.035011)(0.124800,3.000623)(0.129600,2.969962)(0.134400,2.908437)(0.139200,2.915299)(0.144000,2.938828)(0.148800,2.951711)(0.153600,2.919873)(0.158400,2.888826)(0.163200,2.908113)(0.168000,2.864857)(0.172800,2.845668)(0.177600,2.832436)(0.182400,2.816131)(0.187200,2.793455)(0.192000,2.745236)(0.196800,2.750545)(0.201600,2.803091)(0.206400,2.813473)(0.211200,2.768261)(0.216000,2.747170)(0.220800,2.707591)(0.225600,2.685590)(0.230400,2.671964)(0.235200,2.676388)(0.240000,2.690809)(0.244800,2.680636)(0.249600,2.656366)(0.254400,2.694594)(0.259200,2.672549)(0.264000,2.651583)(0.268800,2.655854)(0.273600,2.657693)(0.278400,2.646295)(0.283200,2.595461)(0.288000,2.604961)(0.292800,2.630215)(0.297600,2.612274)(0.302400,2.579940)(0.307200,2.587246)(0.312000,2.589163)(0.316800,2.612493)(0.321600,2.596944)(0.326400,2.609111)(0.331200,2.605885)(0.336000,2.546200)(0.340800,2.518276)(0.345600,2.541297)(0.350400,2.570818)(0.355200,2.525247)(0.360000,2.490806)(0.364800,2.513943)(0.369600,2.511019)(0.374400,2.508197)(0.379200,2.494369)(0.384000,2.512908)(0.388800,2.519442)(0.393600,2.509694)(0.398400,2.487433)(0.403200,2.477905)(0.408000,2.494099)(0.412800,2.521326)(0.417600,2.510153)(0.422400,2.469119)(0.427200,2.474554)(0.432000,2.486796)(0.436800,2.461262)(0.441600,2.448955)(0.446400,2.456432)(0.451200,2.467180)(0.456000,2.463636)(0.460800,2.450528)(0.465600,2.441695)(0.470400,2.449648)(0.475200,2.438371)(0.480000,2.418758)(0.484800,2.434026)(0.489600,2.469720)(0.494400,2.452460)(0.499200,2.428768)(0.504000,2.431145)(0.508800,2.437378)(0.513600,2.404441)(0.518400,2.382709)(0.523200,2.384168)(0.528000,2.389954)(0.532800,2.396717)(0.537600,2.404668)(0.542400,2.416531)(0.547200,2.378788)(0.552000,2.376161)(0.556800,2.402587)(0.561600,2.414552)(0.566400,2.403440)(0.571200,2.400578)(0.576000,2.390377)(0.580800,2.393526)(0.585600,2.387766)(0.590400,2.405931)(0.595200,2.404258)(0.600000,2.380751)(0.604800,2.337774)(0.609600,2.323264)(0.614400,2.358373)(0.619200,2.324280)(0.624000,2.300454)(0.628800,2.306142)(0.633600,2.315141)(0.638400,2.306331)(0.643200,2.323000)(0.648000,2.317548)(0.652800,2.323438)(0.657600,2.335484)(0.662400,2.369389)(0.667200,2.332517)(0.672000,2.317042)(0.676800,2.362686)(0.681600,2.373118)(0.686400,2.352659)(0.691200,2.330070)(0.696000,2.317840)(0.700800,2.316133)(0.705600,2.345603)(0.710400,2.333676)(0.715200,2.319003)(0.720000,2.293005)(0.724800,2.290578)(0.729600,2.291870)(0.734400,2.316459)(0.739200,2.317068)(0.744000,2.321921)(0.748800,2.296000)(0.753600,2.281339)(0.758400,2.280886)(0.763200,2.300244)(0.768000,2.293584)(0.772800,2.267615)(0.777600,2.277769)(0.782400,2.251129)(0.787200,2.239375)(0.792000,2.267548)(0.796800,2.265574)(0.801600,2.278799)(0.806400,2.280102)(0.811200,2.300397)(0.816000,2.282445)(0.820800,2.267057)(0.825600,2.246024)(0.830400,2.254521)(0.835200,2.255128)(0.840000,2.257706)(0.844800,2.242767)(0.849600,2.241478)(0.854400,2.248515)(0.859200,2.251621)(0.864000,2.244061)(0.868800,2.227150)(0.873600,2.220370)(0.878400,2.218681)(0.883200,2.207019)(0.888000,2.258296)(0.892800,2.273659)(0.897600,2.274469)(0.902400,2.253050)(0.907200,2.218976)(0.912000,2.218249)(0.916800,2.216136)(0.921600,2.193195)(0.926400,2.174061)(0.931200,2.216837)(0.936000,2.228824)(0.940800,2.216064)(0.945600,2.233319)(0.950400,2.231550)(0.955200,2.213203)(0.960000,2.222179)(0.964800,2.237122)(0.969600,2.231259)(0.974400,2.207327)(0.979200,2.193574)(0.984000,2.216422)(0.988800,2.206099)(0.993600,2.195647)(0.998400,2.189724)(1.003200,2.208606)(1.008000,2.195996)(1.012800,2.205772)(1.017600,2.213118)(1.022400,2.197173)(1.027200,2.191763)(1.032000,2.195486)(1.036800,2.176182)(1.041600,2.194895)(1.046400,2.176012)(1.051200,2.161521)(1.056000,2.141702)(1.060800,2.162738)(1.065600,2.186732)(1.070400,2.211229)(1.075200,2.188366)(1.080000,2.122387)(1.084800,2.095630)(1.089600,2.137570)(1.094400,2.172781)(1.099200,2.181857)(1.104000,2.161386)(1.108800,2.198477)(1.113600,2.177775)(1.118400,2.130245)(1.123200,2.132040)(1.128000,2.154537)(1.132800,2.126641)(1.137600,2.089019)(1.142400,2.095066)(1.147200,2.123757)(1.152000,2.139178)(1.156800,2.115113)(1.161600,2.111066)(1.166400,2.134879)(1.171200,2.138132)(1.176000,2.118820)(1.180800,2.092744)(1.185600,2.081470)(1.190400,2.082107)(1.195200,2.054505)(1.200000,2.085417)(1.204800,2.140104)(1.209600,2.115262)(1.214400,2.123431)(1.219200,2.082691)(1.224000,2.061099)(1.228800,2.090143)(1.233600,2.096521)(1.238400,2.091389)(1.243200,2.113619)(1.248000,2.114168)(1.252800,2.132773)(1.257600,2.108626)(1.262400,2.075754)(1.267200,2.102239)(1.272000,2.101844)(1.276800,2.081706)(1.281600,2.045642)(1.286400,2.038055)(1.291200,2.041041)(1.296000,2.066226)(1.300800,2.075615)(1.305600,2.085046)(1.310400,2.059504)(1.315200,2.073594)(1.320000,2.059249)(1.324800,2.066786)(1.329600,2.036676)(1.334400,2.032756)(1.339200,2.042512)(1.344000,2.044015)(1.348800,2.011295)(1.353600,2.016980)(1.358400,2.028734)(1.363200,2.024092)(1.368000,2.062190)(1.372800,2.074229)(1.377600,2.050070)(1.382400,2.047805)(1.387200,2.031568)(1.392000,2.029688)(1.396800,2.025990)(1.401600,2.038243)(1.406400,2.057880)(1.411200,2.050548)(1.416000,2.065730)(1.420800,2.052335)(1.425600,2.008958)(1.430400,1.974459)(1.435200,1.985950)(1.440000,2.001783)(1.444800,1.998922)(1.449600,1.966058)(1.454400,1.989868)(1.459200,2.018669)(1.464000,2.037274)(1.468800,2.009522)(1.473600,2.006079)(1.478400,2.005457)(1.483200,1.984939)(1.488000,1.971360)(1.492800,1.951809)(1.497600,1.947523)(1.502400,1.955040)(1.507200,1.987174)(1.512000,1.989987)(1.516800,1.973722)(1.521600,2.003482)(1.526400,2.006074)(1.531200,1.997420)(1.536000,1.992676)(1.540800,1.969014)(1.545600,1.956751)(1.550400,1.960608)(1.555200,1.948132)(1.560000,1.960758)(1.564800,1.982674)(1.569600,1.974122)(1.574400,1.942677)(1.579200,1.934108)(1.584000,1.931601)(1.588800,1.927659)(1.593600,1.927209)(1.598400,1.914670)(1.603200,1.932345)(1.608000,1.946927)(1.612800,1.978436)(1.617600,1.996988)(1.622400,1.946868)(1.627200,1.937787)(1.632000,1.924077)(1.636800,1.930408)(1.641600,1.922409)(1.646400,1.909848)(1.651200,1.928847)(1.656000,1.929326)(1.660800,1.892819)(1.665600,1.895267)(1.670400,1.907290)(1.675200,1.929265)(1.680000,1.924555)(1.684800,1.918289)(1.689600,1.932948)(1.694400,1.907111)(1.699200,1.857636)(1.704000,1.859956)(1.708800,1.895795)(1.713600,1.907140)(1.718400,1.866168)(1.723200,1.842766)(1.728000,1.860078)(1.732800,1.872420)(1.737600,1.867069)(1.742400,1.869076)(1.747200,1.879747)(1.752000,1.877794)(1.756800,1.872822)(1.761600,1.855477)(1.766400,1.858996)(1.771200,1.855745)(1.776000,1.887486)(1.780800,1.857648)(1.785600,1.810338)(1.790400,1.842686)(1.795200,1.862428)(1.800000,1.847039)(1.804800,1.840926)(1.809600,1.844413)(1.814400,1.860428)(1.819200,1.852852)(1.824000,1.821674)(1.828800,1.822021)(1.833600,1.821729)(1.838400,1.795111)(1.843200,1.777133)(1.848000,1.811962)(1.852800,1.812841)(1.857600,1.798425)(1.862400,1.802388)(1.867200,1.813078)(1.872000,1.808414)(1.876800,1.795334)(1.881600,1.780089)(1.886400,1.770056)(1.891200,1.737474)(1.896000,1.745702)(1.900800,1.771170)(1.905600,1.755401)(1.910400,1.744010)(1.915200,1.730743)(1.920000,1.745482)(1.924800,1.775223)(1.929600,1.750604)(1.934400,1.736585)(1.939200,1.758636)(1.944000,1.755437)(1.948800,1.752740)(1.953600,1.766698)(1.958400,1.729299)(1.963200,1.715453)(1.968000,1.695832)(1.972800,1.700681)(1.977600,1.687927)(1.982400,1.650559)(1.987200,1.665503)(1.992000,1.698227)(1.996800,1.710427)(2.001600,1.701903)(2.006400,1.674133)(2.011200,1.691425)(2.016000,1.688054)(2.020800,1.687555)(2.025600,1.703625)(2.030400,1.676550)(2.035200,1.716066)(2.040000,1.735717)(2.044800,1.714383)(2.049600,1.689647)(2.054400,1.672834)(2.059200,1.651653)(2.064000,1.660331)(2.068800,1.658923)(2.073600,1.658285)(2.078400,1.639304)(2.083200,1.619081)(2.088000,1.619311)(2.092800,1.614321)(2.097600,1.635510)(2.102400,1.628935)(2.107200,1.610870)(2.112000,1.609005)(2.116800,1.613167)(2.121600,1.613842)(2.126400,1.607137)(2.131200,1.596165)(2.136000,1.607671)(2.140800,1.592015)(2.145600,1.539516)(2.150400,1.566626)(2.155200,1.591124)(2.160000,1.590627)(2.164800,1.559614)(2.169600,1.581588)(2.174400,1.582979)(2.179200,1.556603)(2.184000,1.530191)(2.188800,1.521498)(2.193600,1.532614)(2.198400,1.534089)(2.203200,1.511724)(2.208000,1.478934)(2.212800,1.486824)(2.217600,1.503572)(2.222400,1.497048)(2.227200,1.498578)(2.232000,1.490283)(2.236800,1.477700)(2.241600,1.445601)(2.246400,1.452662)(2.251200,1.463547)(2.256000,1.465324)(2.260800,1.451368)(2.265600,1.424552)(2.270400,1.420824)(2.275200,1.413236)(2.280000,1.390413)(2.284800,1.356907)(2.289600,1.369141)(2.294400,1.394361)(2.299200,1.383897)(2.304000,1.388526)(2.308800,1.390177)(2.313600,1.373780)(2.318400,1.358453)(2.323200,1.335860)(2.328000,1.329051)(2.332800,1.314489)(2.337600,1.295166)(2.342400,1.290506)(2.347200,1.262429)(2.352000,1.229748)(2.356800,1.206588)(2.361600,1.202284)(2.366400,1.199872)(2.371200,1.177029)(2.376000,1.169871)(2.380800,1.152712)(2.385600,1.126044)(2.390400,1.105226)(2.395200,1.062987)}; 
\end{axis}
\end{tikzpicture}



==> figures/imagenet/googlenet_val_loss.tex <==
\begin{tikzpicture}[scale=0.7]
\begin{axis}[
  legend cell align=left,
  height=0.95\textwidth,
  width=1.5\textwidth,
  xmin=0, xmax=2.4,
  xtick={0, 0.5, 1, 1.5, 2},
  ymax=7,
  legend pos=north east,
  scaled x ticks = true,
  xticklabel = {\pgfmathprintnumber{\tick}M}
]

\addplot[color=ta3gray,ultra thick,dashed] coordinates {(0.003960,6.364770)(0.007960,5.940980)(0.011960,5.635990)(0.015960,5.263830)(0.019960,4.985810)(0.023960,4.860850)(0.027960,4.735140)(0.031960,4.521310)(0.035960,4.349350)(0.039960,4.383320)(0.043960,4.169050)(0.047960,4.094170)(0.051960,3.962490)(0.055960,4.050420)(0.059960,3.920760)(0.063960,3.776130)(0.067960,3.879100)(0.071960,3.785860)(0.075960,3.731650)(0.079960,3.700120)(0.083960,3.615260)(0.087960,3.636360)(0.091960,3.541480)(0.095960,3.498980)(0.099960,3.480130)(0.103960,3.403390)(0.107960,3.443480)(0.111960,3.397110)(0.115960,3.334570)(0.119960,3.329600)(0.123960,3.262050)(0.127960,3.433700)(0.131960,3.275750)(0.135960,3.303130)(0.139960,3.328890)(0.143960,3.240120)(0.147960,3.292070)(0.151960,3.166230)(0.155960,3.178280)(0.159960,3.123490)(0.163960,3.236590)(0.167960,3.126160)(0.171960,3.128400)(0.175960,3.116480)(0.179960,3.141390)(0.183960,3.123100)(0.187960,3.117240)(0.191960,3.098200)(0.195960,3.037600)(0.199960,3.099400)(0.203960,3.122470)(0.207960,3.128900)(0.211960,3.047610)(0.215960,3.056560)(0.219960,2.956770)(0.223960,2.989040)(0.227960,3.048680)(0.231960,2.992680)(0.235960,3.011620)(0.239960,2.988190)(0.243960,2.936100)(0.247960,2.919840)(0.251960,2.932330)(0.255960,2.984970)(0.259960,2.992620)(0.263960,2.951220)(0.267960,2.910610)(0.271960,2.943960)(0.275960,2.956910)(0.279960,2.899940)(0.283960,2.909450)(0.287960,2.981670)(0.291960,2.988360)(0.295960,3.007950)(0.299960,2.861800)(0.303960,2.841930)(0.307960,2.908140)(0.311960,2.913270)(0.315960,2.852790)(0.319960,2.994690)(0.323960,2.866620)(0.327960,2.835090)(0.331960,2.832480)(0.335960,2.867710)(0.339960,2.822900)(0.343960,2.917940)(0.347960,2.848930)(0.351960,2.801860)(0.355960,2.832750)(0.359960,2.840170)(0.363960,2.775990)(0.367960,2.804890)(0.371960,2.787590)(0.375960,2.856740)(0.379960,2.792830)(0.383960,2.794150)(0.387960,2.757020)(0.391960,2.782710)(0.395960,2.767240)(0.399960,2.741500)(0.403960,2.763080)(0.407960,2.805890)(0.411960,2.817780)(0.415960,2.754680)(0.419960,2.765690)(0.423960,2.780020)(0.427960,2.824050)(0.431960,2.776970)(0.435960,2.724240)(0.439960,2.722720)(0.443960,2.751410)(0.447960,2.756250)(0.451960,2.854500)(0.455960,2.718100)(0.459960,2.795380)(0.463960,2.673550)(0.467960,2.736610)(0.471960,2.692090)(0.475960,2.729280)(0.479960,2.710810)(0.483960,2.713920)(0.487960,2.730110)(0.491960,2.694820)(0.495960,2.748790)(0.499960,2.741510)(0.503960,2.701330)(0.507960,2.647160)(0.511960,2.773010)(0.515960,2.756140)(0.519960,2.664340)(0.523960,2.708250)(0.527960,2.710470)(0.531960,2.778420)(0.535960,2.733750)(0.539960,2.672720)(0.543960,2.747490)(0.547960,2.818290)(0.551960,2.740640)(0.555960,2.624130)(0.559960,2.628650)(0.563960,2.708700)(0.567960,2.684150)(0.571960,2.662190)(0.575960,2.685770)(0.579960,2.651110)(0.583960,2.632410)(0.587960,2.657920)(0.591960,2.656120)(0.595960,2.672690)(0.599960,2.667140)(0.603960,2.716670)(0.607960,2.651320)(0.611960,2.643780)(0.615960,2.689770)(0.619960,2.609080)(0.623960,2.628280)(0.627960,2.657130)(0.631960,2.709610)(0.635960,2.660730)(0.639960,2.578820)(0.643960,2.704800)(0.647960,2.635970)(0.651960,2.609890)(0.655960,2.626510)(0.659960,2.640100)(0.663960,2.655290)(0.667960,2.606950)(0.671960,2.656170)(0.675960,2.591160)(0.679960,2.583230)(0.683960,2.644900)(0.687960,2.531230)(0.691960,2.604690)(0.695960,2.662780)(0.699960,2.642920)(0.703960,2.655620)(0.707960,2.647960)(0.711960,2.631290)(0.715960,2.584040)(0.719960,2.605540)(0.723960,2.686420)(0.727960,2.577610)(0.731960,2.595190)(0.735960,2.576970)(0.739960,2.554150)(0.743960,2.591690)(0.747960,2.585310)(0.751960,2.509840)(0.755960,2.558140)(0.759960,2.542550)(0.763960,2.578950)(0.767960,2.611260)(0.771960,2.538020)(0.775960,2.630770)(0.779960,2.560330)(0.783960,2.574560)(0.787960,2.583800)(0.791960,2.575720)(0.795960,2.555340)(0.799960,2.516580)(0.803960,2.590960)(0.807960,2.618000)(0.811960,2.543990)(0.815960,2.527650)(0.819960,2.541850)(0.823960,2.545340)(0.827960,2.500600)(0.831960,2.564360)(0.835960,2.536020)(0.839960,2.475730)(0.843960,2.605220)(0.847960,2.516910)(0.851960,2.607250)(0.855960,2.472750)(0.859960,2.529730)(0.863960,2.539960)(0.867960,2.478480)(0.871960,2.495220)(0.875960,2.520780)(0.879960,2.472800)(0.883960,2.523330)(0.887960,2.503790)(0.891960,2.477380)(0.895960,2.596480)(0.899960,2.493660)(0.903960,2.478490)(0.907960,2.508890)(0.911960,2.544540)(0.915960,2.471540)(0.919960,2.488070)(0.923960,2.480500)(0.927960,2.485320)(0.931960,2.459490)(0.935960,2.480930)(0.939960,2.481740)(0.943960,2.529750)(0.947960,2.507420)(0.951960,2.447550)(0.955960,2.514900)(0.959960,2.528390)(0.963960,2.473610)(0.967960,2.474120)(0.971960,2.518520)(0.975960,2.502820)(0.979960,2.471840)(0.983960,2.460760)(0.987960,2.529320)(0.991960,2.451790)(0.995960,2.480330)(0.999960,2.425440)(1.003960,2.425900)(1.007960,2.468980)(1.011960,2.489870)(1.015960,2.499260)(1.019960,2.466480)(1.023960,2.474510)(1.027960,2.464490)(1.031960,2.504460)(1.035960,2.442130)(1.039960,2.497540)(1.043960,2.431290)(1.047960,2.488150)(1.051960,2.448630)(1.055960,2.487970)(1.059960,2.428660)(1.063960,2.423830)(1.067960,2.449130)(1.071960,2.416100)(1.075960,2.425400)(1.079960,2.420720)(1.083960,2.457330)(1.087960,2.410750)(1.091960,2.419370)(1.095960,2.434460)(1.099960,2.367350)(1.103960,2.389030)(1.107960,2.471340)(1.111960,2.405870)(1.115960,2.367250)(1.119960,2.397940)(1.123960,2.373940)(1.127960,2.421710)(1.131960,2.387420)(1.135960,2.409480)(1.139960,2.366540)(1.143960,2.376720)(1.147960,2.376540)(1.151960,2.425000)(1.155960,2.368660)(1.159960,2.402000)(1.163960,2.404250)(1.167960,2.374070)(1.171960,2.444150)(1.175960,2.382880)(1.179960,2.381200)(1.183960,2.378300)(1.187960,2.362110)(1.191960,2.378490)(1.195960,2.389840)(1.199960,2.389320)(1.203960,2.343280)(1.207960,2.379870)(1.211960,2.412810)(1.215960,2.407540)(1.219960,2.436570)(1.223960,2.394600)(1.227960,2.378560)(1.231960,2.401160)(1.235960,2.352860)(1.239960,2.377340)(1.243960,2.367680)(1.247960,2.395200)(1.251960,2.372080)(1.255960,2.329980)(1.259960,2.350320)(1.263960,2.398280)(1.267960,2.306740)(1.271960,2.344410)(1.275960,2.320790)(1.279960,2.331980)(1.283960,2.347290)(1.287960,2.295200)(1.291960,2.299640)(1.295960,2.344950)(1.299960,2.340190)(1.303960,2.323980)(1.307960,2.346820)(1.311960,2.286920)(1.315960,2.351930)(1.319960,2.332700)(1.323960,2.345370)(1.327960,2.318340)(1.331960,2.313450)(1.335960,2.315270)(1.339960,2.309450)(1.343960,2.287070)(1.347960,2.269010)(1.351960,2.296510)(1.355960,2.292080)(1.359960,2.343480)(1.363960,2.338340)(1.367960,2.286090)(1.371960,2.311170)(1.375960,2.330060)(1.379960,2.267590)(1.383960,2.221880)(1.387960,2.266860)(1.391960,2.293400)(1.395960,2.335120)(1.399960,2.326010)(1.403960,2.307940)(1.407960,2.288080)(1.411960,2.291970)(1.415960,2.298930)(1.419960,2.383800)(1.423960,2.277480)(1.427960,2.301360)(1.431960,2.251990)(1.435960,2.276070)(1.439960,2.292510)(1.443960,2.266560)(1.447960,2.247840)(1.451960,2.234100)(1.455960,2.276630)(1.459960,2.229100)(1.463960,2.251890)(1.467960,2.230560)(1.471960,2.215650)(1.475960,2.252460)(1.479960,2.241490)(1.483960,2.246650)(1.487960,2.288050)(1.491960,2.232920)(1.495960,2.262620)(1.499960,2.217290)(1.503960,2.206190)(1.507960,2.268320)(1.511960,2.229350)(1.515960,2.162200)(1.519960,2.246270)(1.523960,2.309780)(1.527960,2.195440)(1.531960,2.257200)(1.535960,2.185290)(1.539960,2.211370)(1.543960,2.190060)(1.547960,2.167340)(1.551960,2.222130)(1.555960,2.226060)(1.559960,2.187980)(1.563960,2.201420)(1.567960,2.194610)(1.571960,2.189850)(1.575960,2.201120)(1.579960,2.213450)(1.583960,2.246820)(1.587960,2.227160)(1.591960,2.177130)(1.595960,2.199550)(1.599960,2.162390)(1.603960,2.199940)(1.607960,2.184250)(1.611960,2.178690)(1.615960,2.136920)(1.619960,2.185720)(1.623960,2.199650)(1.627960,2.160450)(1.631960,2.136310)(1.635960,2.155280)(1.639960,2.187360)(1.643960,2.180590)(1.647960,2.175290)(1.651960,2.209240)(1.655960,2.163800)(1.659960,2.133660)(1.663960,2.170130)(1.667960,2.159390)(1.671960,2.141500)(1.675960,2.182930)(1.679960,2.145010)(1.683960,2.125840)(1.687960,2.158650)(1.691960,2.098210)(1.695960,2.152580)(1.699960,2.180740)(1.703960,2.142500)(1.707960,2.104870)(1.711960,2.116870)(1.715960,2.184510)(1.719960,2.174520)(1.723960,2.107430)(1.727960,2.119810)(1.731960,2.108900)(1.735960,2.112290)(1.739960,2.148260)(1.743960,2.104420)(1.747960,2.051020)(1.751960,2.077800)(1.755960,2.136460)(1.759960,2.141230)(1.763960,2.076870)(1.767960,2.115740)(1.771960,2.089620)(1.775960,2.145600)(1.779960,2.064760)(1.783960,2.111350)(1.787960,2.062950)(1.791960,2.081000)(1.795960,2.096880)(1.799960,2.132360)(1.803960,2.071270)(1.807960,2.132020)(1.811960,2.056960)(1.815960,2.044670)(1.819960,2.034730)(1.823960,2.066440)(1.827960,2.044650)(1.831960,2.103120)(1.835960,2.068490)(1.839960,2.040940)(1.843960,2.084190)(1.847960,2.032910)(1.851960,2.063890)(1.855960,2.016980)(1.859960,2.036310)(1.863960,2.039010)(1.867960,2.030350)(1.871960,2.073330)(1.875960,2.060370)(1.879960,2.022170)(1.883960,2.053020)(1.887960,2.020320)(1.891960,2.008900)(1.895960,2.043550)(1.899960,2.035620)(1.903960,2.002640)(1.907960,2.023140)(1.911960,1.973200)(1.915960,1.980890)(1.919960,2.027870)(1.923960,2.036870)(1.927960,1.988850)(1.931960,2.013140)(1.935960,1.960650)(1.939960,1.974640)(1.943960,1.969020)(1.947960,1.979430)(1.951960,2.002070)(1.955960,1.998830)(1.959960,1.976330)(1.963960,2.007510)(1.967960,1.956860)(1.971960,1.970360)(1.975960,1.975680)(1.979960,1.982810)(1.983960,1.924000)(1.987960,1.921980)(1.991960,1.949810)(1.995960,1.982790)(1.999960,1.917790)(2.003960,1.917820)(2.007960,1.941630)(2.011960,1.937660)(2.015960,1.967620)(2.019960,1.923110)(2.023960,1.927820)(2.027960,1.950190)(2.031960,1.959080)(2.035960,1.989430)(2.039960,1.963100)(2.043960,1.914650)(2.047960,1.915830)(2.051960,1.907590)(2.055960,1.873020)(2.059960,1.935820)(2.063960,1.872960)(2.067960,1.858950)(2.071960,1.897060)(2.075960,1.885180)(2.079960,1.884680)(2.083960,1.914850)(2.087960,1.871700)(2.091960,1.874490)(2.095960,1.862950)(2.099960,1.888490)(2.103960,1.888990)(2.107960,1.844010)(2.111960,1.829990)(2.115960,1.870640)(2.119960,1.946250)(2.123960,1.868010)(2.127960,1.858150)(2.131960,1.857140)(2.135960,1.808720)(2.139960,1.869100)(2.143960,1.831800)(2.147960,1.812010)(2.151960,1.852760)(2.155960,1.829400)(2.159960,1.791900)(2.163960,1.873940)(2.167960,1.804340)(2.171960,1.827080)(2.175960,1.796640)(2.179960,1.775570)(2.183960,1.770550)(2.187960,1.791790)(2.191960,1.791980)(2.195960,1.804030)(2.199960,1.750110)(2.203960,1.754740)(2.207960,1.800360)(2.211960,1.764480)(2.215960,1.740630)(2.219960,1.757530)(2.223960,1.747940)(2.227960,1.719840)(2.231960,1.746680)(2.235960,1.728920)(2.239960,1.701430)(2.243960,1.715350)(2.247960,1.688970)(2.251960,1.709090)(2.255960,1.686840)(2.259960,1.694160)(2.263960,1.691300)(2.267960,1.686260)(2.271960,1.654630)(2.275960,1.698930)(2.279960,1.671000)(2.283960,1.665030)(2.287960,1.654260)(2.291960,1.661650)(2.295960,1.664000)(2.299960,1.615310)(2.303960,1.617280)(2.307960,1.625170)(2.311960,1.627970)(2.315960,1.630110)(2.319960,1.620050)(2.323960,1.599910)(2.327960,1.624320)(2.331960,1.571200)(2.335960,1.568590)(2.339960,1.575470)(2.343960,1.558250)(2.347960,1.538010)(2.351960,1.525130)(2.355960,1.512810)(2.359960,1.512680)(2.363960,1.489590)(2.367960,1.487970)(2.371960,1.487510)(2.375960,1.463820)(2.379960,1.445990)(2.383960,1.424780)(2.387960,1.405330)(2.391960,1.378520)(2.395960,1.343700)}; 
\addlegendentry{Reference}
\addplot[color=taskyblue,ultra thick,solid] coordinates {(0.003960,5.624070)(0.007960,5.237750)(0.011960,4.951190)(0.015960,4.679450)(0.019960,4.403620)(0.023960,4.288650)(0.027960,4.175540)(0.031960,3.997240)(0.035960,3.875480)(0.039960,3.828550)(0.043960,3.750530)(0.047960,3.570740)(0.051960,3.522030)(0.055960,3.510910)(0.059960,3.539210)(0.063960,3.332040)(0.067960,3.351040)(0.071960,3.343050)(0.075960,3.311760)(0.079960,3.204000)(0.083960,3.213600)(0.087960,3.146940)(0.091960,3.059370)(0.095960,3.069040)(0.099960,3.013780)(0.103960,3.013240)(0.107960,2.945030)(0.111960,2.936750)(0.115960,2.963270)(0.119960,2.956110)(0.123960,3.039970)(0.127960,2.906590)(0.131960,2.855540)(0.135960,2.921680)(0.139960,2.807050)(0.143960,2.806740)(0.147960,2.792090)(0.151960,2.896810)(0.155960,2.837280)(0.159960,2.815580)(0.163960,2.898010)(0.167960,2.822110)(0.171960,2.754750)(0.175960,2.741010)(0.179960,2.743030)(0.183960,2.735620)(0.187960,2.749110)(0.191960,2.804520)(0.195960,2.702500)(0.199960,2.689860)(0.203960,2.661900)(0.207960,2.729080)(0.211960,2.617750)(0.215960,2.633630)(0.219960,2.615960)(0.223960,2.692650)(0.227960,2.636530)(0.231960,2.678190)(0.235960,2.656290)(0.239960,2.668750)(0.243960,2.569020)(0.247960,2.630280)(0.251960,2.620080)(0.255960,2.648330)(0.259960,2.576270)(0.263960,2.586110)(0.267960,2.549590)(0.271960,2.518280)(0.275960,2.546560)(0.279960,2.607610)(0.283960,2.600650)(0.287960,2.607460)(0.291960,2.584990)(0.295960,2.546990)(0.299960,2.504190)(0.303960,2.508640)(0.307960,2.531930)(0.311960,2.568380)(0.315960,2.549270)(0.319960,2.515520)(0.323960,2.497690)(0.327960,2.524870)(0.331960,2.489760)(0.335960,2.528410)(0.339960,2.480560)(0.343960,2.544540)(0.347960,2.472870)(0.351960,2.505240)(0.355960,2.451610)(0.359960,2.542440)(0.363960,2.518780)(0.367960,2.483780)(0.371960,2.475280)(0.375960,2.450040)(0.379960,2.450630)(0.383960,2.532690)(0.387960,2.472160)(0.391960,2.446970)(0.395960,2.519080)(0.399960,2.533630)(0.403960,2.478200)(0.407960,2.504700)(0.411960,2.433540)(0.415960,2.459080)(0.419960,2.452440)(0.423960,2.434430)(0.427960,2.451650)(0.431960,2.472970)(0.435960,2.427560)(0.439960,2.457400)(0.443960,2.436290)(0.447960,2.434170)(0.451960,2.517490)(0.455960,2.462240)(0.459960,2.453920)(0.463960,2.436610)(0.467960,2.387000)(0.471960,2.512560)(0.475960,2.363830)(0.479960,2.395510)(0.483960,2.388650)(0.487960,2.408030)(0.491960,2.369710)(0.495960,2.404020)(0.499960,2.407090)(0.503960,2.412850)(0.507960,2.381260)(0.511960,2.395250)(0.515960,2.421120)(0.519960,2.396410)(0.523960,2.371550)(0.527960,2.398410)(0.531960,2.404070)(0.535960,2.357530)(0.539960,2.394240)(0.543960,2.418070)(0.547960,2.382610)(0.551960,2.395340)(0.555960,2.335210)(0.559960,2.329610)(0.563960,2.400830)(0.567960,2.375880)(0.571960,2.337510)(0.575960,2.356530)(0.579960,2.378790)(0.583960,2.371570)(0.587960,2.406960)(0.591960,2.392620)(0.595960,2.337200)(0.599960,2.386000)(0.603960,2.384260)(0.607960,2.382320)(0.611960,2.346680)(0.615960,2.296960)(0.619960,2.322720)(0.623960,2.333690)(0.627960,2.333510)(0.631960,2.369470)(0.635960,2.352870)(0.639960,2.359180)(0.643960,2.350230)(0.647960,2.397900)(0.651960,2.362730)(0.655960,2.330880)(0.659960,2.293920)(0.663960,2.277010)(0.667960,2.308350)(0.671960,2.273490)(0.675960,2.328370)(0.679960,2.329590)(0.683960,2.397140)(0.687960,2.306410)(0.691960,2.352360)(0.695960,2.276740)(0.699960,2.327980)(0.703960,2.313120)(0.707960,2.358840)(0.711960,2.399870)(0.715960,2.318910)(0.719960,2.392750)(0.723960,2.346060)(0.727960,2.270270)(0.731960,2.317830)(0.735960,2.297630)(0.739960,2.295900)(0.743960,2.282030)(0.747960,2.229650)(0.751960,2.244750)(0.755960,2.283410)(0.759960,2.312730)(0.763960,2.372180)(0.767960,2.268090)(0.771960,2.349820)(0.775960,2.288830)(0.779960,2.275590)(0.783960,2.268440)(0.787960,2.281470)(0.791960,2.190330)(0.795960,2.296970)(0.799960,2.223820)(0.803960,2.295820)(0.807960,2.275270)(0.811960,2.247610)(0.815960,2.252190)(0.819960,2.325250)(0.823960,2.262890)(0.827960,2.251950)(0.831960,2.270630)(0.835960,2.288920)(0.839960,2.268720)(0.843960,2.283570)(0.847960,2.243710)(0.851960,2.269310)(0.855960,2.271190)(0.859960,2.234660)(0.863960,2.211660)(0.867960,2.201350)(0.871960,2.226290)(0.875960,2.270230)(0.879960,2.268980)(0.883960,2.240910)(0.887960,2.237830)(0.891960,2.216020)(0.895960,2.312140)(0.899960,2.304320)(0.903960,2.286160)(0.907960,2.298020)(0.911960,2.249970)(0.915960,2.211190)(0.919960,2.320240)(0.923960,2.272910)(0.927960,2.257730)(0.931960,2.224820)(0.935960,2.267380)(0.939960,2.179360)(0.943960,2.180340)(0.947960,2.251900)(0.951960,2.258060)(0.955960,2.190730)(0.959960,2.217890)(0.963960,2.256470)(0.967960,2.251000)(0.971960,2.186770)(0.975960,2.241660)(0.979960,2.226180)(0.983960,2.175980)(0.987960,2.238440)(0.991960,2.217560)(0.995960,2.222960)(0.999960,2.232930)(1.003960,2.168850)(1.007960,2.221560)(1.011960,2.256670)(1.015960,2.179340)(1.019960,2.201110)(1.023960,2.192190)(1.027960,2.198410)(1.031960,2.213140)(1.035960,2.246780)(1.039960,2.194370)(1.043960,2.205510)(1.047960,2.181290)(1.051960,2.160700)(1.055960,2.178610)(1.059960,2.147980)(1.063960,2.155680)(1.067960,2.239610)(1.071960,2.198930)(1.075960,2.175830)(1.079960,2.138100)(1.083960,2.178740)(1.087960,2.128760)(1.091960,2.161560)(1.095960,2.182370)(1.099960,2.181810)(1.103960,2.156710)(1.107960,2.198170)(1.111960,2.168890)(1.115960,2.174530)(1.119960,2.153970)(1.123960,2.176740)(1.127960,2.190270)(1.131960,2.169930)(1.135960,2.159620)(1.139960,2.113880)(1.143960,2.148510)(1.147960,2.204400)(1.151960,2.158990)(1.155960,2.139520)(1.159960,2.198460)(1.163960,2.162280)(1.167960,2.157810)(1.171960,2.178350)(1.175960,2.276580)(1.179960,2.155100)(1.183960,2.156680)(1.187960,2.201030)(1.191960,2.163450)(1.195960,2.136210)(1.199960,2.124950)(1.203960,2.137780)(1.207960,2.133030)(1.211960,2.161800)(1.215960,2.147430)(1.219960,2.146090)(1.223960,2.119410)(1.227960,2.075310)(1.231960,2.154600)(1.235960,2.125650)(1.239960,2.151100)(1.243960,2.100900)(1.247960,2.092290)(1.251960,2.158780)(1.255960,2.090750)(1.259960,2.158920)(1.263960,2.118850)(1.267960,2.140890)(1.271960,2.158980)(1.275960,2.159580)(1.279960,2.114790)(1.283960,2.089780)(1.287960,2.082870)(1.291960,2.075820)(1.295960,2.151120)(1.299960,2.146270)(1.303960,2.090190)(1.307960,2.036480)(1.311960,2.111610)(1.315960,2.151070)(1.319960,2.103360)(1.323960,2.118720)(1.327960,2.108930)(1.331960,2.089790)(1.335960,2.064530)(1.339960,2.061190)(1.343960,2.074720)(1.347960,2.103570)(1.351960,2.093830)(1.355960,2.076650)(1.359960,2.068540)(1.363960,2.084170)(1.367960,2.058930)(1.371960,2.064780)(1.375960,2.094990)(1.379960,2.065360)(1.383960,2.078490)(1.387960,2.064730)(1.391960,2.022650)(1.395960,2.057330)(1.399960,2.069640)(1.403960,2.071300)(1.407960,2.049390)(1.411960,2.083600)(1.415960,2.072660)(1.419960,2.126260)(1.423960,2.024450)(1.427960,2.101270)(1.431960,2.078670)(1.435960,2.021230)(1.439960,2.037750)(1.443960,2.044810)(1.447960,2.067420)(1.451960,2.051070)(1.455960,2.071260)(1.459960,2.061380)(1.463960,2.048610)(1.467960,2.015460)(1.471960,2.052850)(1.475960,2.042520)(1.479960,2.025010)(1.483960,1.999570)(1.487960,2.017510)(1.491960,2.078260)(1.495960,2.071020)(1.499960,2.063260)(1.503960,2.042850)(1.507960,2.019790)(1.511960,2.084230)(1.515960,1.981130)(1.519960,2.069470)(1.523960,2.055180)(1.527960,2.035580)(1.531960,2.071720)(1.535960,2.035030)(1.539960,2.021720)(1.543960,2.077700)(1.547960,2.017790)(1.551960,2.023310)(1.555960,1.996430)(1.559960,2.009920)(1.563960,1.992750)(1.567960,2.014370)(1.571960,1.971970)(1.575960,2.019160)(1.579960,1.994590)(1.583960,2.080580)(1.587960,1.988940)(1.591960,1.987360)(1.595960,2.012110)(1.599960,1.977790)(1.603960,2.030060)(1.607960,2.009310)(1.611960,1.951860)(1.615960,1.991320)(1.619960,2.005840)(1.623960,2.016770)(1.627960,2.048890)(1.631960,1.981220)(1.635960,1.956940)(1.639960,1.995210)(1.643960,1.985780)(1.647960,2.013440)(1.651960,2.034360)(1.655960,1.946200)(1.659960,1.967090)(1.663960,1.957880)(1.667960,1.983740)(1.671960,1.937700)(1.675960,1.967290)(1.679960,1.950150)(1.683960,1.989340)(1.687960,1.962210)(1.691960,1.952860)(1.695960,1.952510)(1.699960,1.972920)(1.703960,2.032420)(1.707960,1.956280)(1.711960,1.959370)(1.715960,2.021470)(1.719960,1.969760)(1.723960,2.015100)(1.727960,1.931550)(1.731960,1.997750)(1.735960,1.945000)(1.739960,1.967290)(1.743960,1.951910)(1.747960,1.906610)(1.751960,1.939710)(1.755960,1.916880)(1.759960,1.980040)(1.763960,1.936770)(1.767960,1.951690)(1.771960,1.944310)(1.775960,1.937700)(1.779960,1.898310)(1.783960,1.968180)(1.787960,1.905160)(1.791960,1.891750)(1.795960,1.890420)(1.799960,1.942970)(1.803960,1.907990)(1.807960,1.913880)(1.811960,1.868140)(1.815960,1.907230)(1.819960,1.909240)(1.823960,1.891020)(1.827960,1.888870)(1.831960,1.894770)(1.835960,1.942500)(1.839960,1.921680)(1.843960,1.888380)(1.847960,1.874770)(1.851960,1.877120)(1.855960,1.870890)(1.859960,1.896950)(1.863960,1.927080)(1.867960,1.838650)(1.871960,1.928280)(1.875960,1.882280)(1.879960,1.902550)(1.883960,1.880710)(1.887960,1.868590)(1.891960,1.855450)(1.895960,1.871540)(1.899960,1.878660)(1.903960,1.906260)(1.907960,1.870390)(1.911960,1.871390)(1.915960,1.834220)(1.919960,1.823160)(1.923960,1.852310)(1.927960,1.869510)(1.931960,1.879890)(1.935960,1.821000)(1.939960,1.834910)(1.943960,1.841190)(1.947960,1.855450)(1.951960,1.836030)(1.955960,1.873360)(1.959960,1.819570)(1.963960,1.865820)(1.967960,1.865020)(1.971960,1.831560)(1.975960,1.836750)(1.979960,1.818560)(1.983960,1.828830)(1.987960,1.820030)(1.991960,1.862440)(1.995960,1.797140)(1.999960,1.821380)(2.003960,1.818850)(2.007960,1.798960)(2.011960,1.804250)(2.015960,1.830940)(2.019960,1.793190)(2.023960,1.751300)(2.027960,1.801890)(2.031960,1.782460)(2.035960,1.779330)(2.039960,1.793920)(2.043960,1.807400)(2.047960,1.791480)(2.051960,1.798220)(2.055960,1.763760)(2.059960,1.845300)(2.063960,1.773880)(2.067960,1.771330)(2.071960,1.790000)(2.075960,1.760690)(2.079960,1.747720)(2.083960,1.775740)(2.087960,1.730860)(2.091960,1.735960)(2.095960,1.747820)(2.099960,1.775070)(2.103960,1.743470)(2.107960,1.738150)(2.111960,1.766510)(2.115960,1.755750)(2.119960,1.740710)(2.123960,1.724620)(2.127960,1.743020)(2.131960,1.729530)(2.135960,1.718000)(2.139960,1.731930)(2.143960,1.713380)(2.147960,1.732340)(2.151960,1.753930)(2.155960,1.756390)(2.159960,1.684110)(2.163960,1.752440)(2.167960,1.712270)(2.171960,1.719360)(2.175960,1.709940)(2.179960,1.669010)(2.183960,1.667060)(2.187960,1.695680)(2.191960,1.696690)(2.195960,1.718740)(2.199960,1.671240)(2.203960,1.691700)(2.207960,1.696640)(2.211960,1.666930)(2.215960,1.655650)(2.219960,1.668630)(2.223960,1.640650)(2.227960,1.624300)(2.231960,1.644980)(2.235960,1.648620)(2.239960,1.617990)(2.243960,1.612750)(2.247960,1.635740)(2.251960,1.650600)(2.255960,1.621600)(2.259960,1.597520)(2.263960,1.608600)(2.267960,1.600230)(2.271960,1.589080)(2.275960,1.637590)(2.279960,1.614730)(2.283960,1.580630)(2.287960,1.593750)(2.291960,1.586060)(2.295960,1.564830)(2.299960,1.573210)(2.303960,1.565800)(2.307960,1.570690)(2.311960,1.553390)(2.315960,1.539710)(2.319960,1.519370)(2.323960,1.577890)(2.327960,1.545000)(2.331960,1.511720)(2.335960,1.517480)(2.339960,1.488590)(2.343960,1.505690)(2.347960,1.500740)(2.351960,1.481870)(2.355960,1.469430)(2.359960,1.467050)(2.363960,1.446180)(2.367960,1.437510)(2.371960,1.455820)(2.375960,1.435600)(2.379960,1.406200)(2.383960,1.381250)(2.387960,1.380590)(2.391960,1.340160)(2.395960,1.327520)}; 
\addlegendentry{\kmeans (ours)}
\addplot[color=ta3scarletred,ultra thick,dashed] coordinates {(0.003960,5.638340)(0.007960,5.201820)(0.011960,4.910290)(0.015960,4.641020)(0.019960,4.441740)(0.023960,4.295490)(0.027960,4.168020)(0.031960,4.007060)(0.035960,3.843220)(0.039960,3.746150)(0.043960,3.774320)(0.047960,3.592370)(0.051960,3.460490)(0.055960,3.566220)(0.059960,3.456980)(0.063960,3.306760)(0.067960,3.363400)(0.071960,3.347270)(0.075960,3.206970)(0.079960,3.191750)(0.083960,3.174790)(0.087960,3.205160)(0.091960,3.072530)(0.095960,3.085540)(0.099960,3.023140)(0.103960,2.969860)(0.107960,2.940640)(0.111960,2.989610)(0.115960,3.012200)(0.119960,2.986830)(0.123960,3.094630)(0.127960,2.908360)(0.131960,2.895680)(0.135960,2.871210)(0.139960,2.918420)(0.143960,2.796730)(0.147960,2.841480)(0.151960,2.837660)(0.155960,2.847390)(0.159960,2.785030)(0.163960,2.793250)(0.167960,2.774250)(0.171960,2.691680)(0.175960,2.695500)(0.179960,2.706490)(0.183960,2.702600)(0.187960,2.735490)(0.191960,2.747740)(0.195960,2.717050)(0.199960,2.714190)(0.203960,2.665940)(0.207960,2.696450)(0.211960,2.640210)(0.215960,2.687580)(0.219960,2.584610)(0.223960,2.665260)(0.227960,2.617700)(0.231960,2.694660)(0.235960,2.567110)(0.239960,2.686670)(0.243960,2.563970)(0.247960,2.612540)(0.251960,2.554970)(0.255960,2.548950)(0.259960,2.588570)(0.263960,2.636750)(0.267960,2.590420)(0.271960,2.542580)(0.275960,2.489010)(0.279960,2.557000)(0.283960,2.540020)(0.287960,2.550270)(0.291960,2.588060)(0.295960,2.579690)(0.299960,2.480250)(0.303960,2.490990)(0.307960,2.533970)(0.311960,2.608810)(0.315960,2.568590)(0.319960,2.497170)(0.323960,2.452190)(0.327960,2.550850)(0.331960,2.560840)(0.335960,2.481500)(0.339960,2.505060)(0.343960,2.452700)(0.347960,2.540500)(0.351960,2.431980)(0.355960,2.454140)(0.359960,2.469840)(0.363960,2.477020)(0.367960,2.512260)(0.371960,2.431350)(0.375960,2.412710)(0.379960,2.408710)(0.383960,2.419010)(0.387960,2.442960)(0.391960,2.395040)(0.395960,2.414380)(0.399960,2.414810)(0.403960,2.447860)(0.407960,2.457500)(0.411960,2.422650)(0.415960,2.477500)(0.419960,2.464370)(0.423960,2.464890)(0.427960,2.466420)(0.431960,2.357080)(0.435960,2.451360)(0.439960,2.386040)(0.443960,2.460880)(0.447960,2.349270)(0.451960,2.413320)(0.455960,2.433730)(0.459960,2.396380)(0.463960,2.376240)(0.467960,2.378490)(0.471960,2.364550)(0.475960,2.430820)(0.479960,2.363410)(0.483960,2.366310)(0.487960,2.385680)(0.491960,2.341000)(0.495960,2.403690)(0.499960,2.489940)(0.503960,2.394130)(0.507960,2.306180)(0.511960,2.403510)(0.515960,2.356640)(0.519960,2.349230)(0.523960,2.353520)(0.527960,2.412790)(0.531960,2.362840)(0.535960,2.448310)(0.539960,2.429040)(0.543960,2.446050)(0.547960,2.336850)(0.551960,2.417700)(0.555960,2.356710)(0.559960,2.288030)(0.563960,2.322030)(0.567960,2.396290)(0.571960,2.323430)(0.575960,2.314810)(0.579960,2.316680)(0.583960,2.275080)(0.587960,2.347760)(0.591960,2.327250)(0.595960,2.300820)(0.599960,2.345570)(0.603960,2.311400)(0.607960,2.342070)(0.611960,2.288220)(0.615960,2.318060)(0.619960,2.308900)(0.623960,2.349590)(0.627960,2.325040)(0.631960,2.331690)(0.635960,2.383410)(0.639960,2.277200)(0.643960,2.354280)(0.647960,2.352680)(0.651960,2.285580)(0.655960,2.309840)(0.659960,2.315810)(0.663960,2.264060)(0.667960,2.280770)(0.671960,2.315630)(0.675960,2.283120)(0.679960,2.275910)(0.683960,2.328640)(0.687960,2.251670)(0.691960,2.266460)(0.695960,2.248990)(0.699960,2.261310)(0.703960,2.356840)(0.707960,2.328330)(0.711960,2.295880)(0.715960,2.269840)(0.719960,2.265400)(0.723960,2.234470)(0.727960,2.267710)(0.731960,2.268090)(0.735960,2.299700)(0.739960,2.285760)(0.743960,2.245350)(0.747960,2.301310)(0.751960,2.281300)(0.755960,2.201700)(0.759960,2.262270)(0.763960,2.281100)(0.767960,2.263770)(0.771960,2.263620)(0.775960,2.264960)(0.779960,2.224150)(0.783960,2.274240)(0.787960,2.282540)(0.791960,2.229250)(0.795960,2.222360)(0.799960,2.218090)(0.803960,2.275520)(0.807960,2.231140)(0.811960,2.249810)(0.815960,2.229450)(0.819960,2.340850)(0.823960,2.267250)(0.827960,2.244670)(0.831960,2.267650)(0.835960,2.277790)(0.839960,2.246380)(0.843960,2.261790)(0.847960,2.219500)(0.851960,2.247490)(0.855960,2.191020)(0.859960,2.248000)(0.863960,2.192490)(0.867960,2.198460)(0.871960,2.257290)(0.875960,2.183870)(0.879960,2.233540)(0.883960,2.213320)(0.887960,2.253850)(0.891960,2.199250)(0.895960,2.283470)(0.899960,2.209990)(0.903960,2.216270)(0.907960,2.165400)(0.911960,2.242920)(0.915960,2.210160)(0.919960,2.251180)(0.923960,2.168990)(0.927960,2.256070)(0.931960,2.244530)(0.935960,2.151830)(0.939960,2.241500)(0.943960,2.155060)(0.947960,2.210360)(0.951960,2.143950)(0.955960,2.198110)(0.959960,2.161880)(0.963960,2.156010)(0.967960,2.239150)(0.971960,2.202730)(0.975960,2.155070)(0.979960,2.150430)(0.983960,2.152100)(0.987960,2.213200)(0.991960,2.190540)(0.995960,2.289170)(0.999960,2.165950)(1.003960,2.152980)(1.007960,2.189480)(1.011960,2.143870)(1.015960,2.165920)(1.019960,2.166680)(1.023960,2.124860)(1.027960,2.192570)(1.031960,2.196750)(1.035960,2.159970)(1.039960,2.194640)(1.043960,2.117620)(1.047960,2.125830)(1.051960,2.182780)(1.055960,2.174710)(1.059960,2.174410)(1.063960,2.161870)(1.067960,2.123140)(1.071960,2.215270)(1.075960,2.124320)(1.079960,2.122050)(1.083960,2.188480)(1.087960,2.204070)(1.091960,2.146310)(1.095960,2.198690)(1.099960,2.160820)(1.103960,2.123090)(1.107960,2.145280)(1.111960,2.125850)(1.115960,2.158480)(1.119960,2.162140)(1.123960,2.103040)(1.127960,2.149010)(1.131960,2.117280)(1.135960,2.154680)(1.139960,2.103390)(1.143960,2.125150)(1.147960,2.180530)(1.151960,2.148030)(1.155960,2.097090)(1.159960,2.066310)(1.163960,2.192870)(1.167960,2.111070)(1.171960,2.117020)(1.175960,2.090350)(1.179960,2.105150)(1.183960,2.078530)(1.187960,2.122810)(1.191960,2.168050)(1.195960,2.074380)(1.199960,2.100180)(1.203960,2.107740)(1.207960,2.114710)(1.211960,2.158260)(1.215960,2.123000)(1.219960,2.156310)(1.223960,2.111780)(1.227960,2.065710)(1.231960,2.232650)(1.235960,2.116610)(1.239960,2.080510)(1.243960,2.060030)(1.247960,2.119060)(1.251960,2.208420)(1.255960,2.098420)(1.259960,2.143040)(1.263960,2.152550)(1.267960,2.089380)(1.271960,2.136950)(1.275960,2.064830)(1.279960,2.066830)(1.283960,2.104680)(1.287960,2.071600)(1.291960,2.066760)(1.295960,2.079080)(1.299960,2.106960)(1.303960,2.104340)(1.307960,2.037150)(1.311960,2.093300)(1.315960,2.061840)(1.319960,2.087320)(1.323960,2.119480)(1.327960,2.032470)(1.331960,2.086250)(1.335960,2.027880)(1.339960,2.031050)(1.343960,2.046940)(1.347960,2.094470)(1.351960,2.051380)(1.355960,2.041960)(1.359960,2.148550)(1.363960,2.076570)(1.367960,2.026190)(1.371960,2.031980)(1.375960,2.028340)(1.379960,2.019440)(1.383960,2.075750)(1.387960,2.044390)(1.391960,2.051720)(1.395960,2.029870)(1.399960,2.048540)(1.403960,2.043540)(1.407960,2.039200)(1.411960,2.061230)(1.415960,2.085760)(1.419960,2.053680)(1.423960,2.007190)(1.427960,2.074910)(1.431960,2.072410)(1.435960,2.005680)(1.439960,2.097150)(1.443960,2.010800)(1.447960,2.050460)(1.451960,2.088450)(1.455960,2.076330)(1.459960,2.012560)(1.463960,2.019910)(1.467960,2.010290)(1.471960,2.079890)(1.475960,2.048690)(1.479960,2.053830)(1.483960,2.038820)(1.487960,2.041270)(1.491960,1.978070)(1.495960,1.994890)(1.499960,2.033030)(1.503960,1.949110)(1.507960,2.007900)(1.511960,2.027430)(1.515960,1.982950)(1.519960,2.032450)(1.523960,2.043460)(1.527960,2.053250)(1.531960,2.038290)(1.535960,1.974610)(1.539960,1.982020)(1.543960,1.953640)(1.547960,1.992960)(1.551960,2.035410)(1.555960,2.002200)(1.559960,1.987490)(1.563960,2.003470)(1.567960,2.020170)(1.571960,1.966480)(1.575960,1.997480)(1.579960,1.992210)(1.583960,2.056690)(1.587960,1.906780)(1.591960,2.032380)(1.595960,1.977710)(1.599960,1.998620)(1.603960,1.976300)(1.607960,1.999080)(1.611960,1.981490)(1.615960,1.964000)(1.619960,1.937470)(1.623960,1.980010)(1.627960,1.958070)(1.631960,1.942500)(1.635960,1.932230)(1.639960,1.917550)(1.643960,2.017770)(1.647960,1.954690)(1.651960,1.965830)(1.655960,1.993730)(1.659960,1.943510)(1.663960,1.908990)(1.667960,1.916730)(1.671960,1.938470)(1.675960,1.943190)(1.679960,1.935110)(1.683960,1.929360)(1.687960,1.933900)(1.691960,1.918880)(1.695960,1.994400)(1.699960,1.958870)(1.703960,1.948570)(1.707960,1.926720)(1.711960,1.899110)(1.715960,1.955690)(1.719960,1.921690)(1.723960,1.905410)(1.727960,1.952210)(1.731960,1.945250)(1.735960,1.947450)(1.739960,1.980030)(1.743960,1.895070)(1.747960,1.870460)(1.751960,1.931450)(1.755960,1.972090)(1.759960,1.982040)(1.763960,1.956020)(1.767960,1.935580)(1.771960,1.901180)(1.775960,1.944090)(1.779960,1.912550)(1.783960,1.917520)(1.787960,1.905100)(1.791960,1.892500)(1.795960,1.882240)(1.799960,1.947900)(1.803960,1.929970)(1.807960,1.929580)(1.811960,1.851660)(1.815960,1.849340)(1.819960,1.918020)(1.823960,1.870930)(1.827960,1.941150)(1.831960,1.930320)(1.835960,1.957450)(1.839960,1.878700)(1.843960,1.904990)(1.847960,1.905420)(1.851960,1.868690)(1.855960,1.875220)(1.859960,1.846560)(1.863960,1.925140)(1.867960,1.845080)(1.871960,1.890360)(1.875960,1.927800)(1.879960,1.878850)(1.883960,1.876410)(1.887960,1.898690)(1.891960,1.866540)(1.895960,1.906350)(1.899960,1.858470)(1.903960,1.859630)(1.907960,1.855050)(1.911960,1.837950)(1.915960,1.870080)(1.919960,1.803420)(1.923960,1.828780)(1.927960,1.815960)(1.931960,1.892610)(1.935960,1.857350)(1.939960,1.837100)(1.943960,1.850380)(1.947960,1.835930)(1.951960,1.798330)(1.955960,1.820540)(1.959960,1.836030)(1.963960,1.809660)(1.967960,1.835190)(1.971960,1.862810)(1.975960,1.802360)(1.979960,1.820450)(1.983960,1.777450)(1.987960,1.758210)(1.991960,1.794990)(1.995960,1.829960)(1.999960,1.773330)(2.003960,1.803870)(2.007960,1.838870)(2.011960,1.792870)(2.015960,1.824830)(2.019960,1.792850)(2.023960,1.769520)(2.027960,1.794600)(2.031960,1.775710)(2.035960,1.781350)(2.039960,1.762010)(2.043960,1.801930)(2.047960,1.779270)(2.051960,1.776970)(2.055960,1.769350)(2.059960,1.785780)(2.063960,1.759640)(2.067960,1.723260)(2.071960,1.759790)(2.075960,1.736330)(2.079960,1.761890)(2.083960,1.750900)(2.087960,1.804510)(2.091960,1.745890)(2.095960,1.728650)(2.099960,1.754280)(2.103960,1.740580)(2.107960,1.741860)(2.111960,1.706650)(2.115960,1.743410)(2.119960,1.744370)(2.123960,1.755870)(2.127960,1.715420)(2.131960,1.746060)(2.135960,1.725050)(2.139960,1.774640)(2.143960,1.697050)(2.147960,1.707010)(2.151960,1.706770)(2.155960,1.709130)(2.159960,1.661950)(2.163960,1.772520)(2.167960,1.678590)(2.171960,1.740730)(2.175960,1.710320)(2.179960,1.677320)(2.183960,1.686790)(2.187960,1.677190)(2.191960,1.668900)(2.195960,1.728020)(2.199960,1.660910)(2.203960,1.725080)(2.207960,1.699760)(2.211960,1.643910)(2.215960,1.640260)(2.219960,1.651750)(2.223960,1.655700)(2.227960,1.634210)(2.231960,1.624560)(2.235960,1.663100)(2.239960,1.641630)(2.243960,1.624510)(2.247960,1.615760)(2.251960,1.634170)(2.255960,1.620390)(2.259960,1.619450)(2.263960,1.596580)(2.267960,1.609240)(2.271960,1.599330)(2.275960,1.606090)(2.279960,1.571590)(2.283960,1.578790)(2.287960,1.571320)(2.291960,1.596690)(2.295960,1.556830)(2.299960,1.569450)(2.303960,1.565550)(2.307960,1.585830)(2.311960,1.539120)(2.315960,1.520020)(2.319960,1.525140)(2.323960,1.548110)(2.327960,1.532690)(2.331960,1.549350)(2.335960,1.501510)(2.339960,1.503250)(2.343960,1.482790)(2.347960,1.497850)(2.351960,1.493150)(2.355960,1.465040)(2.359960,1.459860)(2.363960,1.452630)(2.367960,1.433440)(2.371960,1.433210)(2.375960,1.442250)(2.379960,1.423650)(2.383960,1.396030)(2.387960,1.381920)(2.391960,1.359360)(2.395960,1.322620)}; 
\addlegendentry{\kmeans, single loss (ours)}
\end{axis}
\end{tikzpicture}



==> figures/scaling/mean.tex <==
\begin{tikzpicture}[scale=0.7]
\begin{semilogyaxis}[
    legend cell align=left,
    height=0.9\textwidth,
    width=1.5\textwidth,
    title={},
    xlabel={},
    ylabel={average change rate},
    ylabel absolute, ylabel style={yshift=-1em},
    xmin=0, xmax=7,
    ymin=0, ymax=1000,
    ymajorgrids=true,
    legend pos=north east,
    legend columns=2,
    grid style=dashed,
    xtick={0, 1, 2, 3, 4, 5, 6, 7},
    xticklabels={\rotatebox{90}{conv1}, \rotatebox{90}{conv2}, \rotatebox{90}{conv3}, \rotatebox{90}{conv4}, \rotatebox{90}{conv5}, \rotatebox{90}{fc6}, \rotatebox{90}{fc7}, \rotatebox{90}{fc8}},
]

\addplot[color=ta3butter,ultra thick,solid] coordinates {(0,35.004200)(1,21.994300)(2,16.632500)(3,16.596000)(4,19.116000)(5,6.542880)(6,7.779460)(7,13.315900)}; \addlegendentry{Gaussian}
\addplot[color=ta3scarletred,ultra thick,dashed] coordinates {(0,7.145320)(1,4.395430)(2,3.510380)(3,3.616200)(4,6.232390)(5,6.694680)(6,11.193900)(7,12.313200)}; \addlegendentry{Gaussian (caffe)}
\addplot[color=ta3orange,ultra thick,dotted] coordinates {(0,10.951200)(1,10.876900)(2,10.853700)(3,10.800400)(4,10.888200)(5,10.757800)(6,10.113100)(7,10.634800)}; \addlegendentry{Gaussian (ours)}
\addplot[color=ta3chocolate,ultra thick,solid] coordinates {(0,12.083500)(1,11.369000)(2,10.795900)(3,10.722500)(4,10.400300)(5,10.893500)(6,9.075250)(7,12.080900)}; \addlegendentry{ImageNet}
\addplot[color=ta3chameleon,ultra thick,dashed] coordinates {(0,1076.470000)(1,12.722400)(2,9.312610)(3,5.675140)(4,6.155080)(5,4.686720)(6,5.783210)(7,9.310880)}; \addlegendentry{K-Means}
\addplot[color=ta3skyblue,ultra thick,dotted] coordinates {(0,10.403500)(1,10.208700)(2,10.558800)(3,10.513800)(4,10.302500)(5,9.681300)(6,9.651220)(7,10.106200)}; \addlegendentry{K-Means (ours)}
\end{semilogyaxis}
\end{tikzpicture}



==> figures/scaling/variation.tex <==
\begin{tikzpicture}[scale=0.7]
\begin{axis}[
    legend cell align=left,
    height=0.9\textwidth,
    width=1.5\textwidth,
    title={},
    xlabel={},
    ylabel={coefficient of variation},
    ylabel absolute, ylabel style={yshift=-1.2em},
    xmin=0, xmax=7,
    ymin=0, ymax=30,
    legend pos=north east,
    legend columns=2,
    ymajorgrids=true,
    grid style=dashed,
    xtick={0, 1, 2, 3, 4, 5, 6, 7},
    xticklabels={\rotatebox{90}{conv1}, \rotatebox{90}{conv2}, \rotatebox{90}{conv3}, \rotatebox{90}{conv4}, \rotatebox{90}{conv5}, \rotatebox{90}{fc6}, \rotatebox{90}{fc7}, \rotatebox{90}{fc8}},
]

\addplot[color=ta3butter,ultra thick,solid] coordinates {(0,4.315340)(1,11.004800)(2,16.824000)(3,21.432200)(4,23.507200)(5,8.886080)(6,11.535800)(7,9.763660)};
\addplot[color=ta3scarletred,ultra thick,dashed] coordinates {(0,0.789607)(1,1.929000)(2,3.036550)(3,3.918840)(4,2.995850)(5,3.199120)(6,6.722430)(7,4.341240)};
\addplot[color=ta3orange,ultra thick,dotted] coordinates {(0,1.316830)(1,1.920170)(2,2.225150)(3,2.287510)(4,1.895550)(5,3.074480)(6,5.577490)(7,3.136590)};
\addplot[color=ta3chocolate,ultra thick,solid] coordinates {(0,4.097780)(1,5.550990)(2,5.258870)(3,5.064870)(4,5.421900)(5,14.205400)(6,16.603400)(7,6.576710)};
\addplot[color=ta3chameleon,ultra thick,dashed] coordinates {(0,221.630000)(1,3.866630)(2,3.255190)(3,2.363480)(4,3.021980)(5,5.413960)(6,6.476590)(7,5.788190)};
\addplot[color=ta3skyblue,ultra thick,dotted] coordinates {(0,1.369590)(1,2.017200)(2,1.991220)(3,2.027720)(4,2.651590)(5,5.907260)(6,5.294990)(7,2.946160)};
\end{axis}
\end{tikzpicture}


